Pricing Mechanism for Resource Sustainability in Competitive Online Learning Multi-Agent Systems

In this paper, we consider the problem of resource congestion control for competing online learning agents. On the basis of non-cooperative game as the model for the interaction between the agents, and the noisy online mirror ascent as the model for rational behavior of the agents, we propose a novel pricing mechanism which gives the agents incentives for sustainable use of the resources. Our mechanism is distributed and resource-centric, in the sense that it is done by the resources themselves and not by a centralized instance, and that it is based rather on the congestion state of the resources than the preferences of the agents. In case that the noise is persistent, and for several choices of the intrinsic parameter of the agents, such as their learning rate, and of the mechanism parameters, such as the learning rate of -, the progressivity of the price-setters, and the extrinsic price sensitivity of the agents, we show that the accumulative violation of the resource constraints of the resulted iterates is sub-linear w.r.t. the time horizon. Moreover, we provide numerical simulations to support our theoretical findings.

==> PlotNIPS1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.901\fwidth,
%width=1.75\fwidth,
width=0.6\fwidth,
%height=0.543\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.317122998983262\\
3	0.600325231337308\\
4	0.786772006544705\\
5	0.928167323566647\\
6	1.04439817775137\\
7	1.17292646871029\\
8	1.30621017017453\\
9	1.44495225794285\\
10	1.58638211859436\\
11	1.72034028870362\\
12	1.85939891388134\\
13	1.98728272658624\\
14	2.1087846916057\\
};
\addlegendentry{$\beta=0$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.368410807811301\\
3	0.535264970633648\\
4	0.680204170621209\\
5	0.895922255084997\\
6	1.10061560344644\\
7	1.27995607936521\\
8	1.43726953993428\\
9	1.56821063566088\\
10	1.65574872702865\\
11	1.72335749581401\\
12	1.78022619968289\\
13	1.81508859869928\\
14	1.84020324781767\\
15	1.84418059175493\\
16	1.83605406204686\\
17	1.81739231253755\\
18	1.78794300578693\\
19	1.74467503625317\\
20	1.69162096316808\\
21	1.63231371231132\\
22	1.57096129675142\\
23	1.50579845809602\\
24	1.43743224229831\\
25	1.37435921360378\\
26	1.32054222069655\\
27	1.2639061379009\\
28	1.21592845383009\\
29	1.16987784849817\\
30	1.12713883863057\\
31	1.08876744312573\\
32	1.05163105617811\\
33	1.0196554782728\\
34	0.990897778719614\\
35	0.963583771464585\\
36	0.937908110569083\\
37	0.914680666962909\\
38	0.89313527843791\\
39	0.874370690073874\\
40	0.851347790493321\\
41	0.830063424135346\\
42	0.811236665336537\\
44	0.780266379212947\\
45	0.766792916629129\\
46	0.754224021964887\\
48	0.733579861524788\\
50	0.718280280894021\\
52	0.704168090603105\\
53	0.693112079769264\\
55	0.667587269759792\\
56	0.655492213042237\\
59	0.620866817423178\\
60	0.608750380632614\\
62	0.587755441613695\\
63	0.579417783486463\\
64	0.568670460423675\\
66	0.551666701557963\\
67	0.543957011132591\\
68	0.535701507282056\\
69	0.528722511545425\\
70	0.52125148005922\\
71	0.516292135503761\\
72	0.512060510978017\\
73	0.506235137849501\\
74	0.499915698090945\\
75	0.495835523473545\\
76	0.493063253685079\\
77	0.490778953616484\\
78	0.489403768933357\\
79	0.490137635157907\\
80	0.490039628316026\\
82	0.488287772251397\\
85	0.481655252382041\\
87	0.472786096270795\\
88	0.467616147419051\\
89	0.461378532322669\\
92	0.440603311593975\\
93	0.43467781897823\\
94	0.426726592761838\\
95	0.41792363536149\\
96	0.407921685993472\\
97	0.399585903985496\\
98	0.392942268311344\\
99	0.388215601419802\\
102	0.380053165203435\\
104	0.377344074359087\\
108	0.368276516388732\\
110	0.364744202828092\\
111	0.363619118967165\\
112	0.363039330265451\\
113	0.363205766093529\\
114	0.363862346369615\\
116	0.368060337322106\\
119	0.374900970291606\\
120	0.375839847901091\\
121	0.375905199822284\\
122	0.374071465421594\\
125	0.365219045651031\\
126	0.361105220323509\\
127	0.358275253190357\\
131	0.34163499922505\\
132	0.33620135827158\\
134	0.322674686441133\\
136	0.310516505922635\\
137	0.305410293876776\\
138	0.301149671565554\\
139	0.297603895573729\\
143	0.28889422129771\\
144	0.28718777685657\\
146	0.28537264309773\\
147	0.285279322062422\\
148	0.286400485498405\\
151	0.291180550735874\\
153	0.29606335625067\\
154	0.297703492972346\\
158	0.302237006393511\\
160	0.302520406297901\\
162	0.301276752641684\\
164	0.298340346773443\\
167	0.291167157559698\\
169	0.288420801438633\\
173	0.280283933052942\\
174	0.277378333037177\\
178	0.269256246681437\\
181	0.265964183008919\\
182	0.26628318845917\\
183	0.267226386467485\\
185	0.270205478937328\\
186	0.271002202696138\\
188	0.273238454200055\\
192	0.27649262647293\\
194	0.276280012632071\\
196	0.274523859463216\\
203	0.261565572869983\\
206	0.25383338219649\\
210	0.241507091289748\\
212	0.236368838560566\\
213	0.234452060169474\\
215	0.232176156531523\\
216	0.231625747304577\\
223	0.234052599371296\\
225	0.236783549560869\\
228	0.242054490117937\\
231	0.248505190510343\\
232	0.249976825609394\\
234	0.251051335872774\\
235	0.250366638186904\\
241	0.240812380901616\\
246	0.22960749612588\\
249	0.227430642855097\\
250	0.227712494480045\\
251	0.228579398423619\\
258	0.237965016412602\\
262	0.242312886845411\\
263	0.242142874502463\\
265	0.240258957135211\\
270	0.230937831514552\\
275	0.217573934333871\\
277	0.214683045875915\\
279	0.212884255609026\\
281	0.211570090238411\\
282	0.211407035384809\\
284	0.212957485365791\\
285	0.214293609527715\\
291	0.225186778411\\
293	0.227013734817092\\
298	0.23077846949775\\
300	0.230513941867343\\
301	0.229706995832089\\
303	0.226513250012317\\
307	0.215445527736051\\
313	0.196851769906004\\
314	0.194691029943044\\
315	0.193177068416844\\
317	0.19184855388005\\
319	0.191553454518498\\
323	0.194978244966421\\
325	0.197855209207205\\
327	0.202219657594981\\
328	0.20481078128563\\
330	0.210584138548768\\
332	0.215472901600947\\
334	0.21815510889121\\
336	0.219580398065602\\
337	0.219611857324651\\
339	0.218395626634901\\
341	0.215878621812635\\
343	0.211992094736104\\
347	0.201857357189851\\
351	0.194252807730891\\
354	0.191285280320528\\
356	0.190816464977047\\
359	0.192237857188445\\
361	0.19446980309425\\
363	0.197617657975911\\
365	0.200161576027654\\
368	0.203603426446989\\
372	0.206548617981923\\
373	0.206431543137342\\
375	0.204766420349472\\
384	0.189657781352878\\
386	0.187251055686488\\
388	0.186094323358532\\
390	0.18606373998449\\
394	0.18773608237052\\
396	0.18910346332359\\
398	0.19080657242813\\
403	0.196712889312437\\
405	0.198078743384542\\
408	0.198500235258678\\
410	0.197675017030122\\
413	0.19517891312023\\
417	0.193569445229798\\
422	0.190844285236096\\
426	0.189973948545173\\
430	0.189430328837773\\
434	0.189513455812062\\
446	0.189364243015063\\
448	0.1887278132657\\
451	0.18648294528407\\
454	0.184900301331766\\
457	0.183905616227207\\
461	0.182259724301218\\
468	0.179834254006778\\
470	0.179627354180298\\
473	0.178323650886227\\
477	0.178466583770785\\
479	0.179354935356059\\
486	0.180281592335518\\
489	0.180310943858956\\
497	0.178918505566003\\
501	0.179669163862116\\
};
\addlegendentry{$\beta=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.427443885871412\\
3	0.564974718954488\\
4	0.76266115709069\\
5	0.909764792106614\\
6	1.03370429560886\\
7	1.16808939535974\\
8	1.24633466014211\\
9	1.31305507638672\\
10	1.37208265179549\\
11	1.4031770148739\\
12	1.40235927241503\\
13	1.38264377988719\\
14	1.33904739423912\\
15	1.29019283424577\\
16	1.23372503714234\\
17	1.15831030302337\\
18	1.07633977474325\\
19	0.983579394106812\\
20	0.89807796788574\\
21	0.819252219321299\\
22	0.75784944862238\\
23	0.70510760320434\\
24	0.662327899882143\\
25	0.628617426183041\\
26	0.602964773098165\\
27	0.58235564095844\\
28	0.5657047549455\\
29	0.552821367078309\\
30	0.538440536265227\\
31	0.526028328962468\\
32	0.515062981124913\\
33	0.508017473045527\\
34	0.497915012389342\\
35	0.485375929420854\\
36	0.474716494017798\\
37	0.462959728765156\\
38	0.452001791607245\\
39	0.446288513228296\\
40	0.442159816500237\\
41	0.436519178312494\\
44	0.420757900262061\\
46	0.407560948700336\\
47	0.400227257468259\\
48	0.394249684388228\\
49	0.390348499593017\\
50	0.38370709761773\\
51	0.376029893320492\\
52	0.370080060741088\\
55	0.356433649311953\\
56	0.352280455711707\\
57	0.347394407108311\\
59	0.33644721556368\\
60	0.328648571141343\\
61	0.318390953386597\\
62	0.307081177398004\\
63	0.294840123092854\\
65	0.272589256436504\\
66	0.262796328661977\\
67	0.257143249587671\\
68	0.253373280709582\\
69	0.251199161260445\\
70	0.249568097448389\\
71	0.249449106062343\\
72	0.2500252434902\\
73	0.251729164847063\\
74	0.254035564274147\\
77	0.258042677179162\\
79	0.256624854655968\\
81	0.252487839753201\\
83	0.24803278488605\\
84	0.24419125878552\\
87	0.229830792072391\\
89	0.221838716042782\\
90	0.218886821854198\\
91	0.21726131539026\\
92	0.216356731006442\\
93	0.21376643246748\\
94	0.213319313747604\\
95	0.214514982810556\\
96	0.21632488074556\\
98	0.222798129872047\\
99	0.223962182237074\\
100	0.223491329754438\\
101	0.221589039606101\\
102	0.218147461277908\\
104	0.213558136770075\\
105	0.210312485479676\\
107	0.200202406281903\\
108	0.195791768935521\\
109	0.190338906775935\\
110	0.184259656019094\\
111	0.179578842943386\\
112	0.176074952494218\\
113	0.174210889163191\\
114	0.17438637464943\\
115	0.176334146107081\\
116	0.178823807312881\\
119	0.185227101898647\\
120	0.189128888361608\\
121	0.192532642068898\\
124	0.20074299210944\\
125	0.202679927723011\\
126	0.202246024440058\\
127	0.200926692270571\\
128	0.19760655763082\\
129	0.193190028498861\\
130	0.187965786601637\\
133	0.166992706087342\\
134	0.16096478645801\\
136	0.152062761262357\\
137	0.148083863996078\\
138	0.145938857407032\\
139	0.146081697074976\\
141	0.149453151270563\\
144	0.157735330313585\\
145	0.16174499926791\\
147	0.173319099933281\\
148	0.178342612039444\\
149	0.182166556403672\\
150	0.183864855389004\\
151	0.183441307548833\\
152	0.180233155423366\\
153	0.17457832830604\\
154	0.167340040937177\\
157	0.143986672553751\\
158	0.138954346622597\\
159	0.135666648164715\\
160	0.133899488226291\\
161	0.131565213577687\\
162	0.130891669252662\\
164	0.13298905379412\\
165	0.134943310963195\\
167	0.140541956304958\\
168	0.144554062026941\\
170	0.155577138226761\\
172	0.167820633428164\\
173	0.172880216075612\\
174	0.176354551213308\\
175	0.178167386349458\\
176	0.177868616665194\\
177	0.175475856219862\\
178	0.172074647007094\\
179	0.166115853011775\\
180	0.158897438383349\\
182	0.143026263556635\\
183	0.136559203019601\\
184	0.131792302638416\\
185	0.128937168377149\\
186	0.127747102670298\\
187	0.127353301470123\\
190	0.128158679769285\\
192	0.13077611739908\\
193	0.133792879042232\\
194	0.139228031701236\\
196	0.153395392088612\\
197	0.159980459779774\\
198	0.164981539011876\\
199	0.169070970030589\\
200	0.170791591568104\\
201	0.170271884418753\\
202	0.167273797680991\\
206	0.147688039775062\\
207	0.144059046407676\\
208	0.14140644542988\\
209	0.140440504192156\\
211	0.139971400593367\\
212	0.138366782476623\\
214	0.132271153248269\\
216	0.12496453520987\\
217	0.12187032024633\\
218	0.120002780129084\\
219	0.120321312873614\\
220	0.123344496019399\\
221	0.128034327548619\\
222	0.133469798799808\\
223	0.139375786328742\\
224	0.144493739236736\\
225	0.147842959008472\\
226	0.149181608427909\\
227	0.14834527948085\\
228	0.145062963253054\\
231	0.131197685927589\\
232	0.128338560347913\\
233	0.12834197058919\\
234	0.129944393114897\\
236	0.135071977545465\\
237	0.136728211441891\\
238	0.13655021836064\\
239	0.134704042822591\\
240	0.131578390532582\\
241	0.126397270146811\\
243	0.113080384263583\\
244	0.107764389497959\\
245	0.105090951123373\\
246	0.105820131916857\\
247	0.109356511990086\\
248	0.114762990155839\\
249	0.120814083145603\\
250	0.125921168114075\\
251	0.128598567526922\\
252	0.129311816059555\\
253	0.127954814268605\\
254	0.125964112141673\\
255	0.123300065664637\\
256	0.121801465625481\\
257	0.121489248488217\\
258	0.123373459790059\\
259	0.126832944619821\\
261	0.136510892702802\\
262	0.140114227059769\\
263	0.141609645700839\\
264	0.141306358466522\\
265	0.138784715399765\\
266	0.134630666909061\\
267	0.12898295972434\\
268	0.122240981612151\\
270	0.105780182674778\\
271	0.0989001072273368\\
272	0.0945110791222987\\
273	0.0932513057353503\\
274	0.0943524212333955\\
275	0.0970289254415206\\
276	0.100309620550718\\
277	0.102920951651868\\
279	0.106312502411356\\
280	0.107480673242833\\
281	0.109491420737015\\
282	0.112506769479467\\
283	0.116553977262242\\
284	0.121772091642868\\
285	0.127537755983155\\
286	0.133805943730863\\
287	0.138910472642749\\
288	0.141438856019079\\
289	0.141863736081632\\
290	0.140875217481948\\
291	0.137625110506065\\
292	0.132670681642253\\
293	0.126136457470125\\
294	0.118019330530956\\
295	0.109306990096854\\
296	0.100081400884733\\
297	0.0916863910507573\\
298	0.0860398218656542\\
299	0.0843765968588173\\
300	0.0863685927837423\\
302	0.0947178479729587\\
303	0.0976376785368984\\
304	0.0996708252493477\\
305	0.101066628024341\\
306	0.10311577169648\\
307	0.106085800784967\\
308	0.110637826846698\\
309	0.116835919207119\\
311	0.131358552908296\\
312	0.136850308636667\\
313	0.140180500611677\\
314	0.141504649281956\\
315	0.140695429759887\\
316	0.13760279004606\\
317	0.133264466222101\\
318	0.127869143874648\\
319	0.121213705170931\\
320	0.11392056561607\\
323	0.0897169575118255\\
324	0.0827449801543025\\
325	0.0781820079633917\\
326	0.0776711453025314\\
327	0.0804752932701263\\
328	0.0848426148311887\\
329	0.0897676443224782\\
332	0.106789432338019\\
335	0.125515569063339\\
336	0.130954613430845\\
337	0.134671136813552\\
338	0.137218168672348\\
339	0.13808503262635\\
340	0.137010578322077\\
341	0.134220393651844\\
342	0.13011760908239\\
343	0.12539189920119\\
344	0.119769129347844\\
345	0.113218019156477\\
348	0.0907518981800308\\
349	0.0844696837988295\\
350	0.0804420006877535\\
351	0.0804209493932149\\
352	0.0836412561168345\\
355	0.0991737147697336\\
357	0.109903438130971\\
358	0.115810979751529\\
359	0.122482159863694\\
360	0.128314420951426\\
361	0.132821607311314\\
362	0.135779621772429\\
363	0.137003324973421\\
364	0.136394446825932\\
365	0.1345679239883\\
366	0.131327359172246\\
367	0.127200985684794\\
368	0.122388059378977\\
370	0.111549827762815\\
373	0.0938100207012553\\
374	0.089511044594758\\
375	0.0865011630506274\\
376	0.0851410279352081\\
377	0.0856449254391691\\
378	0.0880356624678598\\
379	0.0917972803343901\\
382	0.105102817193881\\
384	0.1152731749944\\
385	0.119800162306831\\
387	0.126969464557362\\
388	0.12957515646815\\
389	0.131294992913126\\
390	0.131707973478171\\
391	0.130498834859452\\
392	0.127984658229366\\
393	0.124295192756733\\
395	0.114356716493035\\
398	0.0976356849860167\\
399	0.0927933801671657\\
400	0.0890675586281873\\
401	0.0863826888138419\\
402	0.0850078503513032\\
403	0.0852370570237326\\
404	0.087477989525496\\
405	0.0913082942498704\\
406	0.0963471112912657\\
407	0.101949703057073\\
410	0.120693474592599\\
411	0.125924468034896\\
412	0.129921430423565\\
413	0.132697442570475\\
414	0.134338775106244\\
415	0.134394031739703\\
416	0.133038886643988\\
417	0.130476768337473\\
418	0.12706798423676\\
419	0.122777737079218\\
423	0.102394312881643\\
424	0.0977999092312416\\
425	0.0944081891543078\\
426	0.092208803331971\\
427	0.091506639100146\\
428	0.0923397245921365\\
429	0.0942644934437453\\
430	0.0969966751711695\\
431	0.100364571110276\\
435	0.11678489138643\\
437	0.123384588174872\\
438	0.126037408797117\\
439	0.127848861231939\\
440	0.128962638825669\\
441	0.12915914973081\\
442	0.128085217476382\\
443	0.126226638145056\\
444	0.123471442851212\\
445	0.119872976386375\\
449	0.102822749070413\\
450	0.0998552008432512\\
451	0.0977648862283331\\
452	0.0970544892958856\\
453	0.0975150916904681\\
454	0.0989120621708821\\
456	0.103448594150336\\
459	0.111879633353396\\
464	0.123245460458634\\
465	0.124695720111731\\
466	0.125540139089367\\
467	0.125756654410623\\
468	0.125187521844339\\
469	0.123762369715109\\
471	0.119166406856152\\
473	0.112407317775194\\
475	0.1050806853832\\
476	0.101971909477527\\
477	0.0994489531850036\\
478	0.0974119367373305\\
479	0.0961411178573144\\
480	0.0963473036924825\\
481	0.0977354171115508\\
482	0.100245991384895\\
483	0.103439245242043\\
488	0.122891344107359\\
489	0.125952359624705\\
490	0.128477707747493\\
491	0.130464746457108\\
492	0.13143569049862\\
493	0.131519259066977\\
494	0.130290801514946\\
495	0.128330074678104\\
496	0.125248662755212\\
497	0.121319375403345\\
501	0.103197065856989\\
};
\addlegendentry{$\beta=2$}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.523503354406728\\
3	0.663569296237199\\
4	0.791947340866386\\
5	0.90749862657475\\
6	1.01662848007112\\
7	1.08115535836703\\
8	1.13317960246098\\
9	1.1541024498481\\
10	1.16234302254537\\
11	1.14647168724383\\
12	1.11564166625533\\
13	1.06556914839302\\
14	1.00346259658062\\
15	0.921630010523245\\
16	0.821434663362879\\
17	0.718813104153639\\
18	0.63425585816168\\
19	0.566226302576752\\
20	0.514642950546715\\
21	0.479407315554965\\
22	0.453949087848002\\
23	0.431374436588385\\
24	0.413862075503516\\
25	0.405520644770945\\
26	0.412484748793133\\
27	0.434440851112527\\
28	0.466022469873508\\
29	0.500372891723487\\
30	0.52579982062764\\
31	0.537495440797898\\
32	0.530504682604658\\
33	0.505913053778045\\
34	0.468896421234376\\
35	0.42367142268364\\
36	0.383702265441968\\
37	0.346671694851295\\
38	0.317164054146701\\
39	0.293454991588646\\
40	0.279634856653729\\
41	0.267564030422477\\
43	0.248191879421881\\
44	0.240614992480118\\
45	0.241570838194605\\
46	0.25292065050678\\
47	0.275398218336306\\
48	0.308365627025125\\
49	0.342518805957241\\
50	0.371252475039398\\
51	0.3906028780969\\
52	0.39986785228075\\
53	0.396105835295998\\
54	0.38258143939936\\
55	0.35929006408702\\
56	0.325469578072557\\
57	0.28791124982655\\
58	0.251638532464654\\
59	0.223863427227457\\
60	0.208378093749275\\
61	0.208353534180162\\
62	0.215240423135697\\
63	0.220637316507975\\
64	0.220660904405975\\
65	0.217681701196341\\
66	0.215860404914054\\
67	0.210994633672158\\
68	0.205504392989383\\
69	0.209883794308666\\
70	0.225352769409596\\
71	0.24628904384025\\
72	0.267833239875529\\
73	0.281562127113318\\
74	0.283740459911883\\
75	0.273359229580194\\
76	0.251056555414777\\
78	0.190027140728603\\
79	0.1690471488875\\
80	0.166410469634855\\
81	0.18222335436036\\
82	0.200455576444313\\
83	0.216653754314848\\
84	0.23092443720526\\
85	0.240925752422243\\
86	0.242910142085918\\
87	0.239004524377549\\
88	0.226839921364331\\
89	0.20759680471491\\
91	0.16401419956901\\
92	0.154496857333299\\
93	0.159727710275376\\
94	0.171605133112109\\
95	0.179326671768592\\
96	0.178095987234656\\
97	0.16804589703429\\
98	0.151733433475613\\
99	0.139955054903965\\
100	0.144269416404427\\
101	0.16450616194129\\
102	0.186328605922995\\
103	0.205477128531754\\
104	0.223089762270547\\
105	0.237103947448759\\
106	0.244390714498991\\
107	0.244980084991425\\
108	0.236876201499797\\
109	0.222106733368037\\
110	0.20228414353636\\
112	0.156766554551609\\
113	0.135232010338484\\
114	0.114815569573466\\
115	0.10329418984486\\
116	0.101245424931278\\
118	0.105232599507474\\
119	0.108818385161726\\
120	0.119070841116184\\
121	0.139407451969646\\
122	0.163101797502009\\
124	0.209219593589808\\
125	0.231392090652321\\
126	0.249253467787412\\
127	0.258426469312553\\
128	0.259637276633953\\
129	0.251569805258328\\
130	0.235556682622757\\
131	0.212441009096608\\
133	0.158901446522748\\
134	0.13488321475171\\
135	0.112750910102477\\
136	0.0957632636097969\\
137	0.0883936667384546\\
138	0.0914252629068528\\
139	0.103461699629293\\
140	0.12059757187609\\
141	0.14135672682346\\
142	0.164544713962528\\
143	0.189391430965884\\
144	0.212785903622034\\
145	0.2334094349726\\
146	0.252187918076572\\
147	0.267138741077702\\
148	0.274010479672484\\
149	0.272196680126001\\
150	0.262029151990589\\
151	0.24266341361465\\
152	0.216023958211679\\
153	0.185081440981094\\
154	0.155401027976325\\
155	0.130419990322935\\
156	0.110478861315528\\
157	0.0966568588349332\\
158	0.092987922641953\\
159	0.0993597787982594\\
160	0.112304584488584\\
161	0.129745128872401\\
162	0.150794409725222\\
163	0.176776070125015\\
165	0.235249117782246\\
166	0.259830384131021\\
167	0.279156282794418\\
168	0.293801443128245\\
169	0.300096625745255\\
170	0.297209232927059\\
171	0.28340790532161\\
172	0.259912459626037\\
173	0.22939773910889\\
174	0.194833652647731\\
175	0.161541374733304\\
176	0.136726256786346\\
177	0.121127978415018\\
178	0.114593892483015\\
179	0.115904140776308\\
180	0.122222546109526\\
181	0.131446205606608\\
182	0.142420361018253\\
183	0.157461885661064\\
184	0.177680471969268\\
185	0.202650268503646\\
186	0.229087002727681\\
187	0.253789267293996\\
188	0.273024082446568\\
189	0.289311836307604\\
190	0.298479633712986\\
191	0.298792880418887\\
192	0.287768933175016\\
193	0.265962278266045\\
194	0.237354176100382\\
195	0.206129214265616\\
196	0.17862957833546\\
197	0.162383797089262\\
198	0.153872671668807\\
199	0.150963627900467\\
200	0.152301229375269\\
201	0.157525644265661\\
202	0.163525830822778\\
203	0.171705202148985\\
204	0.184100943410726\\
205	0.203945533393608\\
206	0.231158756001605\\
207	0.260926449082888\\
208	0.287243739373309\\
209	0.305248503057612\\
210	0.314029223304658\\
211	0.316347910263175\\
212	0.310444091328975\\
213	0.294824169189496\\
214	0.271829263507357\\
215	0.244321182632234\\
216	0.218375936600523\\
217	0.203691387018978\\
218	0.200727983745708\\
220	0.203844608673933\\
221	0.203436041775376\\
222	0.201480157920059\\
223	0.199054024218697\\
224	0.198714954843183\\
225	0.20650669060268\\
226	0.226866768294087\\
227	0.257327717351131\\
228	0.289609004546094\\
229	0.315907955532566\\
230	0.331423641036849\\
231	0.335422046164183\\
232	0.333158713453486\\
233	0.324882272875243\\
234	0.308535365388479\\
235	0.285519056997146\\
236	0.261055170423674\\
237	0.241264768052758\\
238	0.235875987644704\\
240	0.252622602155668\\
241	0.256174481400592\\
242	0.252087092421561\\
243	0.241495053605888\\
244	0.2287421014031\\
245	0.218720007563604\\
246	0.21838955301024\\
247	0.23466379953345\\
248	0.264296733899073\\
249	0.297930432513397\\
250	0.324659346884346\\
251	0.339623419758709\\
252	0.343052060521075\\
253	0.341801621172863\\
254	0.335452172518103\\
255	0.32184930322461\\
256	0.303512537480003\\
257	0.286139871907721\\
258	0.27708776570887\\
259	0.282586630455683\\
260	0.303443323076408\\
261	0.325191851169905\\
262	0.33688485562277\\
263	0.333417341398956\\
264	0.316242890031731\\
265	0.291375895388512\\
266	0.26798283777697\\
267	0.255858608281812\\
268	0.263917054875662\\
269	0.293558828336074\\
270	0.332054717302412\\
271	0.363859036546444\\
272	0.381499244434337\\
273	0.384203760806201\\
274	0.381600360758227\\
275	0.376342421930758\\
276	0.363420180399373\\
277	0.344479030681157\\
278	0.328376476952201\\
279	0.324581774068804\\
280	0.334544940669502\\
281	0.353971420887831\\
282	0.377961185412516\\
283	0.395190402562207\\
284	0.396830050098913\\
285	0.380032792207203\\
286	0.349446030580737\\
287	0.315238318799061\\
288	0.289778866951281\\
289	0.286983620938997\\
290	0.311004488899187\\
291	0.354313915624971\\
292	0.396994769272681\\
293	0.424660188481255\\
294	0.43447166721802\\
295	0.430197229523174\\
296	0.424582363534569\\
297	0.417286142863077\\
298	0.402677341404456\\
299	0.385893653056371\\
300	0.376525083844797\\
301	0.377799986723119\\
302	0.385334901653209\\
303	0.393530166141261\\
304	0.399262950442505\\
305	0.406728580038987\\
306	0.40386458765704\\
307	0.383484743811266\\
308	0.348881322465161\\
309	0.310398369649249\\
310	0.283183583972857\\
311	0.287329502103489\\
312	0.330188366088578\\
313	0.395892787559887\\
314	0.459665659382324\\
315	0.500850490033542\\
316	0.51342019088861\\
317	0.504904640144559\\
318	0.483777619946011\\
319	0.462143379801432\\
320	0.447338040934767\\
321	0.444873814497896\\
322	0.460348883430356\\
323	0.484983013875308\\
324	0.501000771656152\\
325	0.498103269687363\\
326	0.477987222990521\\
327	0.45093595229639\\
328	0.431769797722552\\
329	0.406676244073083\\
330	0.36777467232065\\
331	0.320821513219471\\
332	0.277178467410636\\
333	0.255956529609989\\
334	0.284313158471718\\
335	0.358206307277442\\
336	0.446169137193635\\
337	0.51741287765401\\
338	0.55268039023008\\
339	0.553543732707226\\
340	0.534071525695765\\
341	0.504850725202346\\
342	0.478533036804777\\
343	0.470483524657709\\
344	0.492563131684392\\
345	0.543952617389721\\
346	0.602348060109762\\
347	0.635033887383202\\
348	0.628033341166031\\
349	0.593998562715058\\
350	0.54947691835946\\
351	0.502287828255078\\
352	0.45887972725734\\
353	0.413005409994526\\
354	0.365561592675363\\
355	0.324189125669875\\
356	0.301667163733782\\
357	0.318634848362763\\
358	0.383078142135332\\
359	0.47325905965414\\
360	0.557009495809211\\
361	0.606097943795305\\
362	0.615438435050407\\
363	0.600781946455015\\
364	0.575722467793469\\
365	0.567729921476371\\
366	0.572018445696699\\
367	0.556641736407073\\
368	0.516297804336659\\
369	0.477607824469658\\
370	0.450795123286753\\
371	0.429135368182017\\
372	0.404621999780375\\
373	0.376044011173065\\
374	0.345998924301625\\
375	0.319605983884514\\
376	0.291826525276122\\
377	0.252993074477274\\
378	0.208256378350711\\
379	0.167396330509746\\
380	0.164023951475428\\
381	0.208617954339218\\
382	0.280590060446002\\
383	0.38487761948204\\
384	0.504933668824947\\
385	0.616601129157289\\
386	0.692012928550525\\
387	0.723870798753865\\
388	0.740652198329087\\
389	0.764618125598474\\
390	0.789939386392348\\
391	0.791556587914329\\
392	0.759239929269199\\
393	0.70906294082738\\
394	0.65307558707832\\
397	0.479497615390699\\
398	0.422771916653687\\
399	0.372333342097363\\
400	0.329182725954922\\
401	0.287586136919856\\
402	0.23760915042817\\
403	0.178748145302677\\
404	0.116866237284739\\
405	0.0916280640960281\\
406	0.203624721185179\\
407	0.297911887699854\\
408	0.331271349683561\\
409	0.356087815734497\\
410	0.405266590259146\\
411	0.459570558688199\\
412	0.49080405306006\\
413	0.493982056010339\\
414	0.503595567707805\\
415	0.537791912064165\\
416	0.590762025379888\\
417	0.635062982239276\\
418	0.636331027658855\\
419	0.601846990422416\\
420	0.554549703130363\\
421	0.503834349778799\\
423	0.401352619322438\\
424	0.352524803256983\\
425	0.307258574818832\\
426	0.267815621752732\\
427	0.238806238038308\\
428	0.230301105044873\\
429	0.249059421336824\\
430	0.312947510639788\\
431	0.415661856958593\\
432	0.535917424696947\\
433	0.65865977115476\\
434	0.765953546971502\\
435	0.82738804627553\\
436	0.824776223291337\\
437	0.793091023137492\\
438	0.755495895092565\\
439	0.718817021077541\\
440	0.685277613227413\\
441	0.655944799527333\\
442	0.632166731586551\\
443	0.615459904732859\\
444	0.606782782717801\\
445	0.604217501042569\\
446	0.600420808930892\\
447	0.584899190403519\\
448	0.553240095973081\\
449	0.510846202466951\\
450	0.463973083185351\\
451	0.417667648787301\\
452	0.370648126761409\\
454	0.273794340318773\\
455	0.228684299017402\\
456	0.217429114716481\\
457	0.239269171453429\\
458	0.274201496295916\\
459	0.310432987000809\\
460	0.327173848014752\\
461	0.317038549546169\\
462	0.294612288638632\\
463	0.275529937349859\\
464	0.271150117000502\\
465	0.286325875444675\\
466	0.314360028941735\\
467	0.338979527362994\\
468	0.345215955893082\\
469	0.334783171988136\\
470	0.333074678280582\\
471	0.368113559203096\\
472	0.431178844467183\\
473	0.504237024465851\\
474	0.566090693450519\\
475	0.601471619328947\\
476	0.6147607148514\\
477	0.611389137173489\\
478	0.59173153778994\\
479	0.558881770132245\\
480	0.518429747288621\\
481	0.482457448461275\\
482	0.466623896817168\\
483	0.464316904215536\\
484	0.453863374844616\\
485	0.421234334691007\\
486	0.37488116531199\\
488	0.273317740762366\\
489	0.224759281697345\\
490	0.190515267538956\\
491	0.168106722630171\\
492	0.146790512710595\\
493	0.144968876743917\\
494	0.183718955078746\\
495	0.257286849645482\\
496	0.348172588018826\\
497	0.443808951133576\\
498	0.534332647769588\\
499	0.605268964771199\\
500	0.63472553299232\\
501	0.623533001494536\\
};
\addlegendentry{$\beta=3$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.526799936122984\\
3	0.698626830248088\\
4	0.9236824986844\\
5	1.08645346412482\\
6	1.22531012780735\\
7	1.30340188269383\\
8	1.33594316952991\\
9	1.33286462307854\\
10	1.28872954635546\\
11	1.20356634449547\\
12	1.09308484678331\\
13	0.941556994340999\\
14	0.779831990276932\\
15	0.63560869185568\\
16	0.543483646842049\\
17	0.495696292194793\\
18	0.470419109384636\\
19	0.446829671146929\\
20	0.41671828314287\\
21	0.390186813701007\\
22	0.382155405097137\\
23	0.401467397541353\\
24	0.431327435103583\\
25	0.474757049907964\\
26	0.512591512262816\\
27	0.53592040591559\\
28	0.542415797705644\\
29	0.529890115890055\\
30	0.501318385021307\\
31	0.462305187786569\\
32	0.408286296988649\\
33	0.351320474581826\\
34	0.301822816315735\\
35	0.271947606924243\\
36	0.264506184756385\\
37	0.270426217817544\\
38	0.277039013537376\\
39	0.277626140521306\\
40	0.270994322914248\\
41	0.261755963262942\\
42	0.262454087269759\\
43	0.281558167718629\\
44	0.316301713046073\\
45	0.356259700974931\\
46	0.386550283702547\\
47	0.399746979070812\\
48	0.392975257336559\\
49	0.366316543223377\\
50	0.322970134196623\\
51	0.268897448669236\\
52	0.215617012542168\\
53	0.18260752735506\\
54	0.187906948789646\\
55	0.212819206222548\\
56	0.232337513589812\\
57	0.245040226583853\\
58	0.253746960626131\\
59	0.253874041971073\\
60	0.245107433327121\\
61	0.226071932978243\\
62	0.202906511309664\\
63	0.188303826474623\\
64	0.193972426510129\\
65	0.211236470373535\\
66	0.223953608626061\\
67	0.22218715694612\\
68	0.20510942920572\\
69	0.17757411233066\\
70	0.151225177197603\\
71	0.153670162739786\\
72	0.187024815827272\\
73	0.222516457654024\\
74	0.252552874816843\\
75	0.271135517883181\\
76	0.277764156689102\\
77	0.27074213545842\\
78	0.252889576222742\\
79	0.225842171195836\\
80	0.19514281896852\\
81	0.16077959655837\\
82	0.126959521211063\\
83	0.0989400737030337\\
84	0.0938436986131137\\
85	0.109088462573254\\
86	0.121437479084477\\
87	0.12564602189093\\
88	0.133193830948301\\
89	0.161082406037963\\
90	0.202325073022905\\
91	0.244586530579795\\
92	0.281396282563662\\
93	0.307830901653574\\
94	0.318373911029539\\
95	0.31376269447469\\
96	0.292835641572708\\
97	0.26141666583959\\
98	0.22237850833227\\
100	0.134498225966695\\
101	0.0951522915308374\\
102	0.0690442494151853\\
103	0.0696069210707151\\
104	0.0928468347648277\\
105	0.119739239526155\\
106	0.151469851125\\
107	0.190018451087951\\
109	0.276607119451455\\
110	0.317320696766444\\
111	0.350706137078021\\
112	0.371804121063633\\
113	0.37580881560109\\
114	0.361444875121038\\
115	0.32962424688327\\
116	0.285355851024804\\
117	0.231154376896257\\
118	0.173714966337741\\
119	0.121242889050905\\
120	0.0885893192447043\\
121	0.0920777101263184\\
122	0.116611071068519\\
123	0.146650364199274\\
124	0.179827094817256\\
125	0.218227029346224\\
126	0.261033358649797\\
127	0.306249784452291\\
128	0.35047377290897\\
129	0.389114546034591\\
130	0.417309791948128\\
131	0.431909999375478\\
132	0.427213139124547\\
133	0.403449528237786\\
134	0.360317865697255\\
135	0.303854558016099\\
136	0.240408048920528\\
137	0.180611160946569\\
138	0.141571577505488\\
139	0.143236317387334\\
141	0.20116454189963\\
142	0.231129303946375\\
143	0.26358708732414\\
144	0.305980235169784\\
145	0.353955801620373\\
146	0.39445321193341\\
147	0.417869916267534\\
148	0.430837788971189\\
149	0.438802390003502\\
150	0.438915808940067\\
151	0.42154497018015\\
152	0.383520224443373\\
153	0.328995621766182\\
154	0.267360990133398\\
155	0.216338729695963\\
156	0.189354418938251\\
157	0.195439123062215\\
158	0.226633237024373\\
159	0.254088813158944\\
160	0.274137998843685\\
161	0.29656523088579\\
162	0.333415338060149\\
163	0.390470683125102\\
164	0.450860684645249\\
165	0.490328203298418\\
166	0.498084343926621\\
167	0.483843067648309\\
168	0.472677200673843\\
169	0.459218714668168\\
170	0.429495773090252\\
171	0.379687838846621\\
172	0.319512886605764\\
173	0.272533948928071\\
174	0.258990674883648\\
175	0.270600992952041\\
176	0.296820031377536\\
177	0.321963078684519\\
178	0.336604416933483\\
179	0.340656388935258\\
180	0.349728525362138\\
181	0.387658026048086\\
182	0.461847011212058\\
183	0.543552780344271\\
184	0.593605366551969\\
185	0.595397815175488\\
186	0.560717217382091\\
187	0.526773150950817\\
188	0.504462382684324\\
189	0.47138519325739\\
190	0.419573974097091\\
191	0.361195689526767\\
192	0.319551798488419\\
193	0.330983926809438\\
194	0.373893938985987\\
195	0.408494313827987\\
196	0.41775542108735\\
197	0.411909534868983\\
198	0.398819822936787\\
199	0.398337513851459\\
200	0.38920998203929\\
201	0.420918226993251\\
202	0.504855624581808\\
203	0.586674706257895\\
204	0.617555125395199\\
205	0.595639553576632\\
206	0.555259425975464\\
207	0.550468052780502\\
208	0.562850045371135\\
209	0.562087289347801\\
210	0.54479550163785\\
211	0.518716121965213\\
212	0.494737893859224\\
213	0.485180202027152\\
214	0.513224831101354\\
215	0.538926812130967\\
216	0.524368518471874\\
217	0.480140417763948\\
218	0.427549166218625\\
219	0.389260376665959\\
220	0.36093472960971\\
221	0.369520916647048\\
222	0.475347659398665\\
223	0.610650311157997\\
224	0.691869299409348\\
225	0.694968653552394\\
226	0.659048297371555\\
227	0.619319511888818\\
228	0.609560403945295\\
229	0.652413384562635\\
230	0.736622962824242\\
231	0.837776439568302\\
232	0.907643794950275\\
233	0.901806838876382\\
234	0.8441615746612\\
235	0.774537863335809\\
236	0.706717271085495\\
237	0.63937109486028\\
239	0.502254705695748\\
240	0.473906030892294\\
241	0.502959670960706\\
242	0.483091076864866\\
243	0.441259640064004\\
244	0.509024024061091\\
245	0.637523855665336\\
246	0.710814580171075\\
247	0.686563571031002\\
248	0.628306338853861\\
249	0.58559440693989\\
250	0.570896944221431\\
251	0.564723792113909\\
252	0.613354160569315\\
253	0.719970328386466\\
254	0.824274972469254\\
255	0.852176723351079\\
256	0.811316011883491\\
257	0.752002305111944\\
258	0.69187770948605\\
259	0.682032939815088\\
260	0.745635520029964\\
261	0.794322779552203\\
262	0.740155409603403\\
263	0.657780044657898\\
266	0.40059251089292\\
267	0.315751769100814\\
268	0.24712342634848\\
269	0.267350798114251\\
270	0.335052885338655\\
271	0.383837347815643\\
272	0.400796190665005\\
273	0.430068457565483\\
274	0.453962863526272\\
275	0.440913441221767\\
276	0.465090100492489\\
277	0.564367846808352\\
278	0.698809430137828\\
279	0.800523851679486\\
280	0.808133373672206\\
281	0.762988907370129\\
282	0.708437718103823\\
283	0.68211803669152\\
284	0.700082979895001\\
285	0.692769040234452\\
286	0.658616891837028\\
287	0.672170622128647\\
288	0.724924736707123\\
289	0.74912234049026\\
290	0.70568025120707\\
291	0.657761853018144\\
292	0.680062035581216\\
293	0.773334878535195\\
294	0.911599669467648\\
295	1.04527390202549\\
296	1.0656178064221\\
297	1.04346578078639\\
298	1.0535717412688\\
299	1.0894620196558\\
300	1.10816442947765\\
301	1.06609855982708\\
302	0.992985719387036\\
303	0.914848865532576\\
304	0.837744700509461\\
305	0.762100543479107\\
306	0.687892350323125\\
307	0.636102470882065\\
308	0.623711292298253\\
309	0.618529042197395\\
310	0.581184507863497\\
311	0.516387841649475\\
312	0.44339485773412\\
313	0.387095409251287\\
314	0.42836806107232\\
315	0.53732878522203\\
316	0.629393349440704\\
317	0.659331562562954\\
318	0.663552217477445\\
319	0.686158687582122\\
320	0.750482941240818\\
321	0.85190526292655\\
322	0.973212508337667\\
323	1.08755783496861\\
324	1.16152244522027\\
325	1.20906456708173\\
326	1.26854624448811\\
327	1.34775047313792\\
328	1.41014257112823\\
329	1.36960196985831\\
330	1.29922868477564\\
332	1.15547699814812\\
333	1.08421304755495\\
334	1.01342350283369\\
335	0.943116652787921\\
336	0.873642387554867\\
337	0.814363671584374\\
338	0.761407062937963\\
339	0.704096438363763\\
340	0.640065966973793\\
341	0.573301095087515\\
342	0.508559712815725\\
343	0.45058875415657\\
344	0.386360096191254\\
345	0.311971896354521\\
346	0.238741296242779\\
347	0.171854427196251\\
348	0.191554147029251\\
349	0.285465591378454\\
350	0.308882066276851\\
351	0.382764345610894\\
352	0.515333645183262\\
353	0.673284222489428\\
354	0.84162066826093\\
355	1.01253591663846\\
356	1.15589331719741\\
357	1.15639335773795\\
358	1.11476987840649\\
359	1.09590422901368\\
360	1.10422719861231\\
361	1.12433031779364\\
362	1.10557125952261\\
363	1.04973668391528\\
364	0.987359436270765\\
365	0.929092836609016\\
366	0.902429490246107\\
367	0.91343658512676\\
368	0.959879562107915\\
369	1.0322339600275\\
370	1.07077974820987\\
371	1.01274040497009\\
373	0.874736992391036\\
374	0.814742826898794\\
375	0.784465990605952\\
376	0.751858989654465\\
377	0.687322080792114\\
378	0.615985561713444\\
379	0.546837258238043\\
380	0.480504214503355\\
381	0.417190213286972\\
382	0.366132530929349\\
383	0.378944652691132\\
384	0.464547941027433\\
385	0.590398128619029\\
386	0.733526682049899\\
387	0.883347191684152\\
388	1.01684114772422\\
389	1.02014442911036\\
390	0.980478940128137\\
391	0.964049304038156\\
392	0.976820392930051\\
393	1.01715106860519\\
394	1.0804165169917\\
395	1.15315438421817\\
396	1.16980020950547\\
397	1.1176175683039\\
399	0.999836398720731\\
400	0.946253981637653\\
401	0.90348224645561\\
402	0.856837066116725\\
403	0.799513076512994\\
404	0.737347411730866\\
405	0.674509601104887\\
406	0.612680841163296\\
407	0.55314706225812\\
408	0.498945153737054\\
409	0.465426920243033\\
410	0.480865949373481\\
411	0.510428168173291\\
412	0.480110531117873\\
414	0.369805068729875\\
415	0.316126268924165\\
416	0.263343740506571\\
417	0.255560732502488\\
418	0.335974649109687\\
419	0.421061456974485\\
420	0.390614161728024\\
421	0.370359657597362\\
422	0.415879272908796\\
423	0.508943673742749\\
424	0.626351926765665\\
425	0.751376204672397\\
426	0.823889010286962\\
427	0.793978102115545\\
428	0.757021997264758\\
429	0.749427830395632\\
430	0.774316998442941\\
431	0.825648837432993\\
432	0.880971488539103\\
433	0.871205061029229\\
434	0.821188748500788\\
435	0.769422636427862\\
436	0.741011953063548\\
437	0.744974224147143\\
438	0.780422566961249\\
439	0.843008688233056\\
440	0.926896541986309\\
441	1.02648659797302\\
442	1.13453670114137\\
443	1.15630273935625\\
445	1.05666571536568\\
446	1.00873445770634\\
447	0.962866108804576\\
448	0.919316997431508\\
449	0.877720752916957\\
450	0.837791559166646\\
451	0.809738766172643\\
452	0.804139271840256\\
453	0.815186958186473\\
454	0.819988224965869\\
455	0.792949690421722\\
456	0.748013955486385\\
457	0.699088087152063\\
459	0.600201489938343\\
460	0.558504431231995\\
461	0.54079408223123\\
462	0.556726092739098\\
463	0.603579089756693\\
464	0.669704203775837\\
465	0.733253004812923\\
466	0.756393062082452\\
468	0.7142678727663\\
469	0.714979417616235\\
470	0.741228580465474\\
471	0.788599480844653\\
472	0.847198492273662\\
473	0.897744180942766\\
474	0.911470482869447\\
475	0.887952009974413\\
476	0.850412174849851\\
477	0.81966913816359\\
478	0.810810300953221\\
479	0.822380498862401\\
480	0.798734588401317\\
481	0.746141596531402\\
482	0.692538228832291\\
483	0.639858283905312\\
484	0.588534862182883\\
485	0.539121975918079\\
486	0.493324608823002\\
487	0.463269876116556\\
488	0.474216795452321\\
489	0.524678243984965\\
490	0.603411851626959\\
491	0.70043408557575\\
492	0.808599384537388\\
493	0.922050018245557\\
494	1.02650013577988\\
495	1.05548831703106\\
496	1.06757177744544\\
497	1.09408127592064\\
499	1.173743014933\\
500	1.15862712469584\\
501	1.11365168567596\\
};
\addlegendentry{$\beta=4$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS1_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.901\fwidth,
width=1.75\fwidth,
%width=0.6\fwidth,
height=0.543\fwidth,
%height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.317122998983262\\
3	0.600325231337308\\
4	0.786772006544705\\
5	0.928167323566647\\
6	1.04439817775137\\
7	1.17292646871029\\
8	1.30621017017453\\
9	1.44495225794285\\
10	1.58638211859436\\
11	1.72034028870362\\
12	1.85939891388134\\
13	1.98728272658624\\
14	2.1087846916057\\
};
\addlegendentry{$\beta=0$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.368410807811301\\
3	0.535264970633648\\
4	0.680204170621209\\
5	0.895922255084997\\
6	1.10061560344644\\
7	1.27995607936521\\
8	1.43726953993428\\
9	1.56821063566088\\
10	1.65574872702865\\
11	1.72335749581401\\
12	1.78022619968289\\
13	1.81508859869928\\
14	1.84020324781767\\
15	1.84418059175493\\
16	1.83605406204686\\
17	1.81739231253755\\
18	1.78794300578693\\
19	1.74467503625317\\
20	1.69162096316808\\
21	1.63231371231132\\
22	1.57096129675142\\
23	1.50579845809602\\
24	1.43743224229831\\
25	1.37435921360378\\
26	1.32054222069655\\
27	1.2639061379009\\
28	1.21592845383009\\
29	1.16987784849817\\
30	1.12713883863057\\
31	1.08876744312573\\
32	1.05163105617811\\
33	1.0196554782728\\
34	0.990897778719614\\
35	0.963583771464585\\
36	0.937908110569083\\
37	0.914680666962909\\
38	0.89313527843791\\
39	0.874370690073874\\
40	0.851347790493321\\
41	0.830063424135346\\
42	0.811236665336537\\
44	0.780266379212947\\
45	0.766792916629129\\
46	0.754224021964887\\
48	0.733579861524788\\
50	0.718280280894021\\
52	0.704168090603105\\
53	0.693112079769264\\
55	0.667587269759792\\
56	0.655492213042237\\
59	0.620866817423178\\
60	0.608750380632614\\
62	0.587755441613695\\
63	0.579417783486463\\
64	0.568670460423675\\
66	0.551666701557963\\
67	0.543957011132591\\
68	0.535701507282056\\
69	0.528722511545425\\
70	0.52125148005922\\
71	0.516292135503761\\
72	0.512060510978017\\
73	0.506235137849501\\
74	0.499915698090945\\
75	0.495835523473545\\
76	0.493063253685079\\
77	0.490778953616484\\
78	0.489403768933357\\
79	0.490137635157907\\
80	0.490039628316026\\
82	0.488287772251397\\
85	0.481655252382041\\
87	0.472786096270795\\
88	0.467616147419051\\
89	0.461378532322669\\
92	0.440603311593975\\
93	0.43467781897823\\
94	0.426726592761838\\
95	0.41792363536149\\
96	0.407921685993472\\
97	0.399585903985496\\
98	0.392942268311344\\
99	0.388215601419802\\
102	0.380053165203435\\
104	0.377344074359087\\
108	0.368276516388732\\
110	0.364744202828092\\
111	0.363619118967165\\
112	0.363039330265451\\
113	0.363205766093529\\
114	0.363862346369615\\
116	0.368060337322106\\
119	0.374900970291606\\
120	0.375839847901091\\
121	0.375905199822284\\
122	0.374071465421594\\
125	0.365219045651031\\
126	0.361105220323509\\
127	0.358275253190357\\
131	0.34163499922505\\
132	0.33620135827158\\
134	0.322674686441133\\
136	0.310516505922635\\
137	0.305410293876776\\
138	0.301149671565554\\
139	0.297603895573729\\
143	0.28889422129771\\
144	0.28718777685657\\
146	0.28537264309773\\
147	0.285279322062422\\
148	0.286400485498405\\
151	0.291180550735874\\
153	0.29606335625067\\
154	0.297703492972346\\
158	0.302237006393511\\
160	0.302520406297901\\
162	0.301276752641684\\
164	0.298340346773443\\
167	0.291167157559698\\
169	0.288420801438633\\
173	0.280283933052942\\
174	0.277378333037177\\
178	0.269256246681437\\
181	0.265964183008919\\
182	0.26628318845917\\
183	0.267226386467485\\
185	0.270205478937328\\
186	0.271002202696138\\
188	0.273238454200055\\
192	0.27649262647293\\
194	0.276280012632071\\
196	0.274523859463216\\
203	0.261565572869983\\
206	0.25383338219649\\
210	0.241507091289748\\
212	0.236368838560566\\
213	0.234452060169474\\
215	0.232176156531523\\
216	0.231625747304577\\
223	0.234052599371296\\
225	0.236783549560869\\
228	0.242054490117937\\
231	0.248505190510343\\
232	0.249976825609394\\
234	0.251051335872774\\
235	0.250366638186904\\
241	0.240812380901616\\
246	0.22960749612588\\
249	0.227430642855097\\
250	0.227712494480045\\
251	0.228579398423619\\
258	0.237965016412602\\
262	0.242312886845411\\
263	0.242142874502463\\
265	0.240258957135211\\
270	0.230937831514552\\
275	0.217573934333871\\
277	0.214683045875915\\
279	0.212884255609026\\
281	0.211570090238411\\
282	0.211407035384809\\
284	0.212957485365791\\
285	0.214293609527715\\
291	0.225186778411\\
293	0.227013734817092\\
298	0.23077846949775\\
300	0.230513941867343\\
301	0.229706995832089\\
303	0.226513250012317\\
307	0.215445527736051\\
313	0.196851769906004\\
314	0.194691029943044\\
315	0.193177068416844\\
317	0.19184855388005\\
319	0.191553454518498\\
323	0.194978244966421\\
325	0.197855209207205\\
327	0.202219657594981\\
328	0.20481078128563\\
330	0.210584138548768\\
332	0.215472901600947\\
334	0.21815510889121\\
336	0.219580398065602\\
337	0.219611857324651\\
339	0.218395626634901\\
341	0.215878621812635\\
343	0.211992094736104\\
347	0.201857357189851\\
351	0.194252807730891\\
354	0.191285280320528\\
356	0.190816464977047\\
359	0.192237857188445\\
361	0.19446980309425\\
363	0.197617657975911\\
365	0.200161576027654\\
368	0.203603426446989\\
372	0.206548617981923\\
373	0.206431543137342\\
375	0.204766420349472\\
384	0.189657781352878\\
386	0.187251055686488\\
388	0.186094323358532\\
390	0.18606373998449\\
394	0.18773608237052\\
396	0.18910346332359\\
398	0.19080657242813\\
403	0.196712889312437\\
405	0.198078743384542\\
408	0.198500235258678\\
410	0.197675017030122\\
413	0.19517891312023\\
417	0.193569445229798\\
422	0.190844285236096\\
426	0.189973948545173\\
430	0.189430328837773\\
434	0.189513455812062\\
446	0.189364243015063\\
448	0.1887278132657\\
451	0.18648294528407\\
454	0.184900301331766\\
457	0.183905616227207\\
461	0.182259724301218\\
468	0.179834254006778\\
470	0.179627354180298\\
473	0.178323650886227\\
477	0.178466583770785\\
479	0.179354935356059\\
486	0.180281592335518\\
489	0.180310943858956\\
497	0.178918505566003\\
501	0.179669163862116\\
};
\addlegendentry{$\beta=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.427443885871412\\
3	0.564974718954488\\
4	0.76266115709069\\
5	0.909764792106614\\
6	1.03370429560886\\
7	1.16808939535974\\
8	1.24633466014211\\
9	1.31305507638672\\
10	1.37208265179549\\
11	1.4031770148739\\
12	1.40235927241503\\
13	1.38264377988719\\
14	1.33904739423912\\
15	1.29019283424577\\
16	1.23372503714234\\
17	1.15831030302337\\
18	1.07633977474325\\
19	0.983579394106812\\
20	0.89807796788574\\
21	0.819252219321299\\
22	0.75784944862238\\
23	0.70510760320434\\
24	0.662327899882143\\
25	0.628617426183041\\
26	0.602964773098165\\
27	0.58235564095844\\
28	0.5657047549455\\
29	0.552821367078309\\
30	0.538440536265227\\
31	0.526028328962468\\
32	0.515062981124913\\
33	0.508017473045527\\
34	0.497915012389342\\
35	0.485375929420854\\
36	0.474716494017798\\
37	0.462959728765156\\
38	0.452001791607245\\
39	0.446288513228296\\
40	0.442159816500237\\
41	0.436519178312494\\
44	0.420757900262061\\
46	0.407560948700336\\
47	0.400227257468259\\
48	0.394249684388228\\
49	0.390348499593017\\
50	0.38370709761773\\
51	0.376029893320492\\
52	0.370080060741088\\
55	0.356433649311953\\
56	0.352280455711707\\
57	0.347394407108311\\
59	0.33644721556368\\
60	0.328648571141343\\
61	0.318390953386597\\
62	0.307081177398004\\
63	0.294840123092854\\
65	0.272589256436504\\
66	0.262796328661977\\
67	0.257143249587671\\
68	0.253373280709582\\
69	0.251199161260445\\
70	0.249568097448389\\
71	0.249449106062343\\
72	0.2500252434902\\
73	0.251729164847063\\
74	0.254035564274147\\
77	0.258042677179162\\
79	0.256624854655968\\
81	0.252487839753201\\
83	0.24803278488605\\
84	0.24419125878552\\
87	0.229830792072391\\
89	0.221838716042782\\
90	0.218886821854198\\
91	0.21726131539026\\
92	0.216356731006442\\
93	0.21376643246748\\
94	0.213319313747604\\
95	0.214514982810556\\
96	0.21632488074556\\
98	0.222798129872047\\
99	0.223962182237074\\
100	0.223491329754438\\
101	0.221589039606101\\
102	0.218147461277908\\
104	0.213558136770075\\
105	0.210312485479676\\
107	0.200202406281903\\
108	0.195791768935521\\
109	0.190338906775935\\
110	0.184259656019094\\
111	0.179578842943386\\
112	0.176074952494218\\
113	0.174210889163191\\
114	0.17438637464943\\
115	0.176334146107081\\
116	0.178823807312881\\
119	0.185227101898647\\
120	0.189128888361608\\
121	0.192532642068898\\
124	0.20074299210944\\
125	0.202679927723011\\
126	0.202246024440058\\
127	0.200926692270571\\
128	0.19760655763082\\
129	0.193190028498861\\
130	0.187965786601637\\
133	0.166992706087342\\
134	0.16096478645801\\
136	0.152062761262357\\
137	0.148083863996078\\
138	0.145938857407032\\
139	0.146081697074976\\
141	0.149453151270563\\
144	0.157735330313585\\
145	0.16174499926791\\
147	0.173319099933281\\
148	0.178342612039444\\
149	0.182166556403672\\
150	0.183864855389004\\
151	0.183441307548833\\
152	0.180233155423366\\
153	0.17457832830604\\
154	0.167340040937177\\
157	0.143986672553751\\
158	0.138954346622597\\
159	0.135666648164715\\
160	0.133899488226291\\
161	0.131565213577687\\
162	0.130891669252662\\
164	0.13298905379412\\
165	0.134943310963195\\
167	0.140541956304958\\
168	0.144554062026941\\
170	0.155577138226761\\
172	0.167820633428164\\
173	0.172880216075612\\
174	0.176354551213308\\
175	0.178167386349458\\
176	0.177868616665194\\
177	0.175475856219862\\
178	0.172074647007094\\
179	0.166115853011775\\
180	0.158897438383349\\
182	0.143026263556635\\
183	0.136559203019601\\
184	0.131792302638416\\
185	0.128937168377149\\
186	0.127747102670298\\
187	0.127353301470123\\
190	0.128158679769285\\
192	0.13077611739908\\
193	0.133792879042232\\
194	0.139228031701236\\
196	0.153395392088612\\
197	0.159980459779774\\
198	0.164981539011876\\
199	0.169070970030589\\
200	0.170791591568104\\
201	0.170271884418753\\
202	0.167273797680991\\
206	0.147688039775062\\
207	0.144059046407676\\
208	0.14140644542988\\
209	0.140440504192156\\
211	0.139971400593367\\
212	0.138366782476623\\
214	0.132271153248269\\
216	0.12496453520987\\
217	0.12187032024633\\
218	0.120002780129084\\
219	0.120321312873614\\
220	0.123344496019399\\
221	0.128034327548619\\
222	0.133469798799808\\
223	0.139375786328742\\
224	0.144493739236736\\
225	0.147842959008472\\
226	0.149181608427909\\
227	0.14834527948085\\
228	0.145062963253054\\
231	0.131197685927589\\
232	0.128338560347913\\
233	0.12834197058919\\
234	0.129944393114897\\
236	0.135071977545465\\
237	0.136728211441891\\
238	0.13655021836064\\
239	0.134704042822591\\
240	0.131578390532582\\
241	0.126397270146811\\
243	0.113080384263583\\
244	0.107764389497959\\
245	0.105090951123373\\
246	0.105820131916857\\
247	0.109356511990086\\
248	0.114762990155839\\
249	0.120814083145603\\
250	0.125921168114075\\
251	0.128598567526922\\
252	0.129311816059555\\
253	0.127954814268605\\
254	0.125964112141673\\
255	0.123300065664637\\
256	0.121801465625481\\
257	0.121489248488217\\
258	0.123373459790059\\
259	0.126832944619821\\
261	0.136510892702802\\
262	0.140114227059769\\
263	0.141609645700839\\
264	0.141306358466522\\
265	0.138784715399765\\
266	0.134630666909061\\
267	0.12898295972434\\
268	0.122240981612151\\
270	0.105780182674778\\
271	0.0989001072273368\\
272	0.0945110791222987\\
273	0.0932513057353503\\
274	0.0943524212333955\\
275	0.0970289254415206\\
276	0.100309620550718\\
277	0.102920951651868\\
279	0.106312502411356\\
280	0.107480673242833\\
281	0.109491420737015\\
282	0.112506769479467\\
283	0.116553977262242\\
284	0.121772091642868\\
285	0.127537755983155\\
286	0.133805943730863\\
287	0.138910472642749\\
288	0.141438856019079\\
289	0.141863736081632\\
290	0.140875217481948\\
291	0.137625110506065\\
292	0.132670681642253\\
293	0.126136457470125\\
294	0.118019330530956\\
295	0.109306990096854\\
296	0.100081400884733\\
297	0.0916863910507573\\
298	0.0860398218656542\\
299	0.0843765968588173\\
300	0.0863685927837423\\
302	0.0947178479729587\\
303	0.0976376785368984\\
304	0.0996708252493477\\
305	0.101066628024341\\
306	0.10311577169648\\
307	0.106085800784967\\
308	0.110637826846698\\
309	0.116835919207119\\
311	0.131358552908296\\
312	0.136850308636667\\
313	0.140180500611677\\
314	0.141504649281956\\
315	0.140695429759887\\
316	0.13760279004606\\
317	0.133264466222101\\
318	0.127869143874648\\
319	0.121213705170931\\
320	0.11392056561607\\
323	0.0897169575118255\\
324	0.0827449801543025\\
325	0.0781820079633917\\
326	0.0776711453025314\\
327	0.0804752932701263\\
328	0.0848426148311887\\
329	0.0897676443224782\\
332	0.106789432338019\\
335	0.125515569063339\\
336	0.130954613430845\\
337	0.134671136813552\\
338	0.137218168672348\\
339	0.13808503262635\\
340	0.137010578322077\\
341	0.134220393651844\\
342	0.13011760908239\\
343	0.12539189920119\\
344	0.119769129347844\\
345	0.113218019156477\\
348	0.0907518981800308\\
349	0.0844696837988295\\
350	0.0804420006877535\\
351	0.0804209493932149\\
352	0.0836412561168345\\
355	0.0991737147697336\\
357	0.109903438130971\\
358	0.115810979751529\\
359	0.122482159863694\\
360	0.128314420951426\\
361	0.132821607311314\\
362	0.135779621772429\\
363	0.137003324973421\\
364	0.136394446825932\\
365	0.1345679239883\\
366	0.131327359172246\\
367	0.127200985684794\\
368	0.122388059378977\\
370	0.111549827762815\\
373	0.0938100207012553\\
374	0.089511044594758\\
375	0.0865011630506274\\
376	0.0851410279352081\\
377	0.0856449254391691\\
378	0.0880356624678598\\
379	0.0917972803343901\\
382	0.105102817193881\\
384	0.1152731749944\\
385	0.119800162306831\\
387	0.126969464557362\\
388	0.12957515646815\\
389	0.131294992913126\\
390	0.131707973478171\\
391	0.130498834859452\\
392	0.127984658229366\\
393	0.124295192756733\\
395	0.114356716493035\\
398	0.0976356849860167\\
399	0.0927933801671657\\
400	0.0890675586281873\\
401	0.0863826888138419\\
402	0.0850078503513032\\
403	0.0852370570237326\\
404	0.087477989525496\\
405	0.0913082942498704\\
406	0.0963471112912657\\
407	0.101949703057073\\
410	0.120693474592599\\
411	0.125924468034896\\
412	0.129921430423565\\
413	0.132697442570475\\
414	0.134338775106244\\
415	0.134394031739703\\
416	0.133038886643988\\
417	0.130476768337473\\
418	0.12706798423676\\
419	0.122777737079218\\
423	0.102394312881643\\
424	0.0977999092312416\\
425	0.0944081891543078\\
426	0.092208803331971\\
427	0.091506639100146\\
428	0.0923397245921365\\
429	0.0942644934437453\\
430	0.0969966751711695\\
431	0.100364571110276\\
435	0.11678489138643\\
437	0.123384588174872\\
438	0.126037408797117\\
439	0.127848861231939\\
440	0.128962638825669\\
441	0.12915914973081\\
442	0.128085217476382\\
443	0.126226638145056\\
444	0.123471442851212\\
445	0.119872976386375\\
449	0.102822749070413\\
450	0.0998552008432512\\
451	0.0977648862283331\\
452	0.0970544892958856\\
453	0.0975150916904681\\
454	0.0989120621708821\\
456	0.103448594150336\\
459	0.111879633353396\\
464	0.123245460458634\\
465	0.124695720111731\\
466	0.125540139089367\\
467	0.125756654410623\\
468	0.125187521844339\\
469	0.123762369715109\\
471	0.119166406856152\\
473	0.112407317775194\\
475	0.1050806853832\\
476	0.101971909477527\\
477	0.0994489531850036\\
478	0.0974119367373305\\
479	0.0961411178573144\\
480	0.0963473036924825\\
481	0.0977354171115508\\
482	0.100245991384895\\
483	0.103439245242043\\
488	0.122891344107359\\
489	0.125952359624705\\
490	0.128477707747493\\
491	0.130464746457108\\
492	0.13143569049862\\
493	0.131519259066977\\
494	0.130290801514946\\
495	0.128330074678104\\
496	0.125248662755212\\
497	0.121319375403345\\
501	0.103197065856989\\
};
\addlegendentry{$\beta=2$}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.523503354406728\\
3	0.663569296237199\\
4	0.791947340866386\\
5	0.90749862657475\\
6	1.01662848007112\\
7	1.08115535836703\\
8	1.13317960246098\\
9	1.1541024498481\\
10	1.16234302254537\\
11	1.14647168724383\\
12	1.11564166625533\\
13	1.06556914839302\\
14	1.00346259658062\\
15	0.921630010523245\\
16	0.821434663362879\\
17	0.718813104153639\\
18	0.63425585816168\\
19	0.566226302576752\\
20	0.514642950546715\\
21	0.479407315554965\\
22	0.453949087848002\\
23	0.431374436588385\\
24	0.413862075503516\\
25	0.405520644770945\\
26	0.412484748793133\\
27	0.434440851112527\\
28	0.466022469873508\\
29	0.500372891723487\\
30	0.52579982062764\\
31	0.537495440797898\\
32	0.530504682604658\\
33	0.505913053778045\\
34	0.468896421234376\\
35	0.42367142268364\\
36	0.383702265441968\\
37	0.346671694851295\\
38	0.317164054146701\\
39	0.293454991588646\\
40	0.279634856653729\\
41	0.267564030422477\\
43	0.248191879421881\\
44	0.240614992480118\\
45	0.241570838194605\\
46	0.25292065050678\\
47	0.275398218336306\\
48	0.308365627025125\\
49	0.342518805957241\\
50	0.371252475039398\\
51	0.3906028780969\\
52	0.39986785228075\\
53	0.396105835295998\\
54	0.38258143939936\\
55	0.35929006408702\\
56	0.325469578072557\\
57	0.28791124982655\\
58	0.251638532464654\\
59	0.223863427227457\\
60	0.208378093749275\\
61	0.208353534180162\\
62	0.215240423135697\\
63	0.220637316507975\\
64	0.220660904405975\\
65	0.217681701196341\\
66	0.215860404914054\\
67	0.210994633672158\\
68	0.205504392989383\\
69	0.209883794308666\\
70	0.225352769409596\\
71	0.24628904384025\\
72	0.267833239875529\\
73	0.281562127113318\\
74	0.283740459911883\\
75	0.273359229580194\\
76	0.251056555414777\\
78	0.190027140728603\\
79	0.1690471488875\\
80	0.166410469634855\\
81	0.18222335436036\\
82	0.200455576444313\\
83	0.216653754314848\\
84	0.23092443720526\\
85	0.240925752422243\\
86	0.242910142085918\\
87	0.239004524377549\\
88	0.226839921364331\\
89	0.20759680471491\\
91	0.16401419956901\\
92	0.154496857333299\\
93	0.159727710275376\\
94	0.171605133112109\\
95	0.179326671768592\\
96	0.178095987234656\\
97	0.16804589703429\\
98	0.151733433475613\\
99	0.139955054903965\\
100	0.144269416404427\\
101	0.16450616194129\\
102	0.186328605922995\\
103	0.205477128531754\\
104	0.223089762270547\\
105	0.237103947448759\\
106	0.244390714498991\\
107	0.244980084991425\\
108	0.236876201499797\\
109	0.222106733368037\\
110	0.20228414353636\\
112	0.156766554551609\\
113	0.135232010338484\\
114	0.114815569573466\\
115	0.10329418984486\\
116	0.101245424931278\\
118	0.105232599507474\\
119	0.108818385161726\\
120	0.119070841116184\\
121	0.139407451969646\\
122	0.163101797502009\\
124	0.209219593589808\\
125	0.231392090652321\\
126	0.249253467787412\\
127	0.258426469312553\\
128	0.259637276633953\\
129	0.251569805258328\\
130	0.235556682622757\\
131	0.212441009096608\\
133	0.158901446522748\\
134	0.13488321475171\\
135	0.112750910102477\\
136	0.0957632636097969\\
137	0.0883936667384546\\
138	0.0914252629068528\\
139	0.103461699629293\\
140	0.12059757187609\\
141	0.14135672682346\\
142	0.164544713962528\\
143	0.189391430965884\\
144	0.212785903622034\\
145	0.2334094349726\\
146	0.252187918076572\\
147	0.267138741077702\\
148	0.274010479672484\\
149	0.272196680126001\\
150	0.262029151990589\\
151	0.24266341361465\\
152	0.216023958211679\\
153	0.185081440981094\\
154	0.155401027976325\\
155	0.130419990322935\\
156	0.110478861315528\\
157	0.0966568588349332\\
158	0.092987922641953\\
159	0.0993597787982594\\
160	0.112304584488584\\
161	0.129745128872401\\
162	0.150794409725222\\
163	0.176776070125015\\
165	0.235249117782246\\
166	0.259830384131021\\
167	0.279156282794418\\
168	0.293801443128245\\
169	0.300096625745255\\
170	0.297209232927059\\
171	0.28340790532161\\
172	0.259912459626037\\
173	0.22939773910889\\
174	0.194833652647731\\
175	0.161541374733304\\
176	0.136726256786346\\
177	0.121127978415018\\
178	0.114593892483015\\
179	0.115904140776308\\
180	0.122222546109526\\
181	0.131446205606608\\
182	0.142420361018253\\
183	0.157461885661064\\
184	0.177680471969268\\
185	0.202650268503646\\
186	0.229087002727681\\
187	0.253789267293996\\
188	0.273024082446568\\
189	0.289311836307604\\
190	0.298479633712986\\
191	0.298792880418887\\
192	0.287768933175016\\
193	0.265962278266045\\
194	0.237354176100382\\
195	0.206129214265616\\
196	0.17862957833546\\
197	0.162383797089262\\
198	0.153872671668807\\
199	0.150963627900467\\
200	0.152301229375269\\
201	0.157525644265661\\
202	0.163525830822778\\
203	0.171705202148985\\
204	0.184100943410726\\
205	0.203945533393608\\
206	0.231158756001605\\
207	0.260926449082888\\
208	0.287243739373309\\
209	0.305248503057612\\
210	0.314029223304658\\
211	0.316347910263175\\
212	0.310444091328975\\
213	0.294824169189496\\
214	0.271829263507357\\
215	0.244321182632234\\
216	0.218375936600523\\
217	0.203691387018978\\
218	0.200727983745708\\
220	0.203844608673933\\
221	0.203436041775376\\
222	0.201480157920059\\
223	0.199054024218697\\
224	0.198714954843183\\
225	0.20650669060268\\
226	0.226866768294087\\
227	0.257327717351131\\
228	0.289609004546094\\
229	0.315907955532566\\
230	0.331423641036849\\
231	0.335422046164183\\
232	0.333158713453486\\
233	0.324882272875243\\
234	0.308535365388479\\
235	0.285519056997146\\
236	0.261055170423674\\
237	0.241264768052758\\
238	0.235875987644704\\
240	0.252622602155668\\
241	0.256174481400592\\
242	0.252087092421561\\
243	0.241495053605888\\
244	0.2287421014031\\
245	0.218720007563604\\
246	0.21838955301024\\
247	0.23466379953345\\
248	0.264296733899073\\
249	0.297930432513397\\
250	0.324659346884346\\
251	0.339623419758709\\
252	0.343052060521075\\
253	0.341801621172863\\
254	0.335452172518103\\
255	0.32184930322461\\
256	0.303512537480003\\
257	0.286139871907721\\
258	0.27708776570887\\
259	0.282586630455683\\
260	0.303443323076408\\
261	0.325191851169905\\
262	0.33688485562277\\
263	0.333417341398956\\
264	0.316242890031731\\
265	0.291375895388512\\
266	0.26798283777697\\
267	0.255858608281812\\
268	0.263917054875662\\
269	0.293558828336074\\
270	0.332054717302412\\
271	0.363859036546444\\
272	0.381499244434337\\
273	0.384203760806201\\
274	0.381600360758227\\
275	0.376342421930758\\
276	0.363420180399373\\
277	0.344479030681157\\
278	0.328376476952201\\
279	0.324581774068804\\
280	0.334544940669502\\
281	0.353971420887831\\
282	0.377961185412516\\
283	0.395190402562207\\
284	0.396830050098913\\
285	0.380032792207203\\
286	0.349446030580737\\
287	0.315238318799061\\
288	0.289778866951281\\
289	0.286983620938997\\
290	0.311004488899187\\
291	0.354313915624971\\
292	0.396994769272681\\
293	0.424660188481255\\
294	0.43447166721802\\
295	0.430197229523174\\
296	0.424582363534569\\
297	0.417286142863077\\
298	0.402677341404456\\
299	0.385893653056371\\
300	0.376525083844797\\
301	0.377799986723119\\
302	0.385334901653209\\
303	0.393530166141261\\
304	0.399262950442505\\
305	0.406728580038987\\
306	0.40386458765704\\
307	0.383484743811266\\
308	0.348881322465161\\
309	0.310398369649249\\
310	0.283183583972857\\
311	0.287329502103489\\
312	0.330188366088578\\
313	0.395892787559887\\
314	0.459665659382324\\
315	0.500850490033542\\
316	0.51342019088861\\
317	0.504904640144559\\
318	0.483777619946011\\
319	0.462143379801432\\
320	0.447338040934767\\
321	0.444873814497896\\
322	0.460348883430356\\
323	0.484983013875308\\
324	0.501000771656152\\
325	0.498103269687363\\
326	0.477987222990521\\
327	0.45093595229639\\
328	0.431769797722552\\
329	0.406676244073083\\
330	0.36777467232065\\
331	0.320821513219471\\
332	0.277178467410636\\
333	0.255956529609989\\
334	0.284313158471718\\
335	0.358206307277442\\
336	0.446169137193635\\
337	0.51741287765401\\
338	0.55268039023008\\
339	0.553543732707226\\
340	0.534071525695765\\
341	0.504850725202346\\
342	0.478533036804777\\
343	0.470483524657709\\
344	0.492563131684392\\
345	0.543952617389721\\
346	0.602348060109762\\
347	0.635033887383202\\
348	0.628033341166031\\
349	0.593998562715058\\
350	0.54947691835946\\
351	0.502287828255078\\
352	0.45887972725734\\
353	0.413005409994526\\
354	0.365561592675363\\
355	0.324189125669875\\
356	0.301667163733782\\
357	0.318634848362763\\
358	0.383078142135332\\
359	0.47325905965414\\
360	0.557009495809211\\
361	0.606097943795305\\
362	0.615438435050407\\
363	0.600781946455015\\
364	0.575722467793469\\
365	0.567729921476371\\
366	0.572018445696699\\
367	0.556641736407073\\
368	0.516297804336659\\
369	0.477607824469658\\
370	0.450795123286753\\
371	0.429135368182017\\
372	0.404621999780375\\
373	0.376044011173065\\
374	0.345998924301625\\
375	0.319605983884514\\
376	0.291826525276122\\
377	0.252993074477274\\
378	0.208256378350711\\
379	0.167396330509746\\
380	0.164023951475428\\
381	0.208617954339218\\
382	0.280590060446002\\
383	0.38487761948204\\
384	0.504933668824947\\
385	0.616601129157289\\
386	0.692012928550525\\
387	0.723870798753865\\
388	0.740652198329087\\
389	0.764618125598474\\
390	0.789939386392348\\
391	0.791556587914329\\
392	0.759239929269199\\
393	0.70906294082738\\
394	0.65307558707832\\
397	0.479497615390699\\
398	0.422771916653687\\
399	0.372333342097363\\
400	0.329182725954922\\
401	0.287586136919856\\
402	0.23760915042817\\
403	0.178748145302677\\
404	0.116866237284739\\
405	0.0916280640960281\\
406	0.203624721185179\\
407	0.297911887699854\\
408	0.331271349683561\\
409	0.356087815734497\\
410	0.405266590259146\\
411	0.459570558688199\\
412	0.49080405306006\\
413	0.493982056010339\\
414	0.503595567707805\\
415	0.537791912064165\\
416	0.590762025379888\\
417	0.635062982239276\\
418	0.636331027658855\\
419	0.601846990422416\\
420	0.554549703130363\\
421	0.503834349778799\\
423	0.401352619322438\\
424	0.352524803256983\\
425	0.307258574818832\\
426	0.267815621752732\\
427	0.238806238038308\\
428	0.230301105044873\\
429	0.249059421336824\\
430	0.312947510639788\\
431	0.415661856958593\\
432	0.535917424696947\\
433	0.65865977115476\\
434	0.765953546971502\\
435	0.82738804627553\\
436	0.824776223291337\\
437	0.793091023137492\\
438	0.755495895092565\\
439	0.718817021077541\\
440	0.685277613227413\\
441	0.655944799527333\\
442	0.632166731586551\\
443	0.615459904732859\\
444	0.606782782717801\\
445	0.604217501042569\\
446	0.600420808930892\\
447	0.584899190403519\\
448	0.553240095973081\\
449	0.510846202466951\\
450	0.463973083185351\\
451	0.417667648787301\\
452	0.370648126761409\\
454	0.273794340318773\\
455	0.228684299017402\\
456	0.217429114716481\\
457	0.239269171453429\\
458	0.274201496295916\\
459	0.310432987000809\\
460	0.327173848014752\\
461	0.317038549546169\\
462	0.294612288638632\\
463	0.275529937349859\\
464	0.271150117000502\\
465	0.286325875444675\\
466	0.314360028941735\\
467	0.338979527362994\\
468	0.345215955893082\\
469	0.334783171988136\\
470	0.333074678280582\\
471	0.368113559203096\\
472	0.431178844467183\\
473	0.504237024465851\\
474	0.566090693450519\\
475	0.601471619328947\\
476	0.6147607148514\\
477	0.611389137173489\\
478	0.59173153778994\\
479	0.558881770132245\\
480	0.518429747288621\\
481	0.482457448461275\\
482	0.466623896817168\\
483	0.464316904215536\\
484	0.453863374844616\\
485	0.421234334691007\\
486	0.37488116531199\\
488	0.273317740762366\\
489	0.224759281697345\\
490	0.190515267538956\\
491	0.168106722630171\\
492	0.146790512710595\\
493	0.144968876743917\\
494	0.183718955078746\\
495	0.257286849645482\\
496	0.348172588018826\\
497	0.443808951133576\\
498	0.534332647769588\\
499	0.605268964771199\\
500	0.63472553299232\\
501	0.623533001494536\\
};
\addlegendentry{$\beta=3$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.526799936122984\\
3	0.698626830248088\\
4	0.9236824986844\\
5	1.08645346412482\\
6	1.22531012780735\\
7	1.30340188269383\\
8	1.33594316952991\\
9	1.33286462307854\\
10	1.28872954635546\\
11	1.20356634449547\\
12	1.09308484678331\\
13	0.941556994340999\\
14	0.779831990276932\\
15	0.63560869185568\\
16	0.543483646842049\\
17	0.495696292194793\\
18	0.470419109384636\\
19	0.446829671146929\\
20	0.41671828314287\\
21	0.390186813701007\\
22	0.382155405097137\\
23	0.401467397541353\\
24	0.431327435103583\\
25	0.474757049907964\\
26	0.512591512262816\\
27	0.53592040591559\\
28	0.542415797705644\\
29	0.529890115890055\\
30	0.501318385021307\\
31	0.462305187786569\\
32	0.408286296988649\\
33	0.351320474581826\\
34	0.301822816315735\\
35	0.271947606924243\\
36	0.264506184756385\\
37	0.270426217817544\\
38	0.277039013537376\\
39	0.277626140521306\\
40	0.270994322914248\\
41	0.261755963262942\\
42	0.262454087269759\\
43	0.281558167718629\\
44	0.316301713046073\\
45	0.356259700974931\\
46	0.386550283702547\\
47	0.399746979070812\\
48	0.392975257336559\\
49	0.366316543223377\\
50	0.322970134196623\\
51	0.268897448669236\\
52	0.215617012542168\\
53	0.18260752735506\\
54	0.187906948789646\\
55	0.212819206222548\\
56	0.232337513589812\\
57	0.245040226583853\\
58	0.253746960626131\\
59	0.253874041971073\\
60	0.245107433327121\\
61	0.226071932978243\\
62	0.202906511309664\\
63	0.188303826474623\\
64	0.193972426510129\\
65	0.211236470373535\\
66	0.223953608626061\\
67	0.22218715694612\\
68	0.20510942920572\\
69	0.17757411233066\\
70	0.151225177197603\\
71	0.153670162739786\\
72	0.187024815827272\\
73	0.222516457654024\\
74	0.252552874816843\\
75	0.271135517883181\\
76	0.277764156689102\\
77	0.27074213545842\\
78	0.252889576222742\\
79	0.225842171195836\\
80	0.19514281896852\\
81	0.16077959655837\\
82	0.126959521211063\\
83	0.0989400737030337\\
84	0.0938436986131137\\
85	0.109088462573254\\
86	0.121437479084477\\
87	0.12564602189093\\
88	0.133193830948301\\
89	0.161082406037963\\
90	0.202325073022905\\
91	0.244586530579795\\
92	0.281396282563662\\
93	0.307830901653574\\
94	0.318373911029539\\
95	0.31376269447469\\
96	0.292835641572708\\
97	0.26141666583959\\
98	0.22237850833227\\
100	0.134498225966695\\
101	0.0951522915308374\\
102	0.0690442494151853\\
103	0.0696069210707151\\
104	0.0928468347648277\\
105	0.119739239526155\\
106	0.151469851125\\
107	0.190018451087951\\
109	0.276607119451455\\
110	0.317320696766444\\
111	0.350706137078021\\
112	0.371804121063633\\
113	0.37580881560109\\
114	0.361444875121038\\
115	0.32962424688327\\
116	0.285355851024804\\
117	0.231154376896257\\
118	0.173714966337741\\
119	0.121242889050905\\
120	0.0885893192447043\\
121	0.0920777101263184\\
122	0.116611071068519\\
123	0.146650364199274\\
124	0.179827094817256\\
125	0.218227029346224\\
126	0.261033358649797\\
127	0.306249784452291\\
128	0.35047377290897\\
129	0.389114546034591\\
130	0.417309791948128\\
131	0.431909999375478\\
132	0.427213139124547\\
133	0.403449528237786\\
134	0.360317865697255\\
135	0.303854558016099\\
136	0.240408048920528\\
137	0.180611160946569\\
138	0.141571577505488\\
139	0.143236317387334\\
141	0.20116454189963\\
142	0.231129303946375\\
143	0.26358708732414\\
144	0.305980235169784\\
145	0.353955801620373\\
146	0.39445321193341\\
147	0.417869916267534\\
148	0.430837788971189\\
149	0.438802390003502\\
150	0.438915808940067\\
151	0.42154497018015\\
152	0.383520224443373\\
153	0.328995621766182\\
154	0.267360990133398\\
155	0.216338729695963\\
156	0.189354418938251\\
157	0.195439123062215\\
158	0.226633237024373\\
159	0.254088813158944\\
160	0.274137998843685\\
161	0.29656523088579\\
162	0.333415338060149\\
163	0.390470683125102\\
164	0.450860684645249\\
165	0.490328203298418\\
166	0.498084343926621\\
167	0.483843067648309\\
168	0.472677200673843\\
169	0.459218714668168\\
170	0.429495773090252\\
171	0.379687838846621\\
172	0.319512886605764\\
173	0.272533948928071\\
174	0.258990674883648\\
175	0.270600992952041\\
176	0.296820031377536\\
177	0.321963078684519\\
178	0.336604416933483\\
179	0.340656388935258\\
180	0.349728525362138\\
181	0.387658026048086\\
182	0.461847011212058\\
183	0.543552780344271\\
184	0.593605366551969\\
185	0.595397815175488\\
186	0.560717217382091\\
187	0.526773150950817\\
188	0.504462382684324\\
189	0.47138519325739\\
190	0.419573974097091\\
191	0.361195689526767\\
192	0.319551798488419\\
193	0.330983926809438\\
194	0.373893938985987\\
195	0.408494313827987\\
196	0.41775542108735\\
197	0.411909534868983\\
198	0.398819822936787\\
199	0.398337513851459\\
200	0.38920998203929\\
201	0.420918226993251\\
202	0.504855624581808\\
203	0.586674706257895\\
204	0.617555125395199\\
205	0.595639553576632\\
206	0.555259425975464\\
207	0.550468052780502\\
208	0.562850045371135\\
209	0.562087289347801\\
210	0.54479550163785\\
211	0.518716121965213\\
212	0.494737893859224\\
213	0.485180202027152\\
214	0.513224831101354\\
215	0.538926812130967\\
216	0.524368518471874\\
217	0.480140417763948\\
218	0.427549166218625\\
219	0.389260376665959\\
220	0.36093472960971\\
221	0.369520916647048\\
222	0.475347659398665\\
223	0.610650311157997\\
224	0.691869299409348\\
225	0.694968653552394\\
226	0.659048297371555\\
227	0.619319511888818\\
228	0.609560403945295\\
229	0.652413384562635\\
230	0.736622962824242\\
231	0.837776439568302\\
232	0.907643794950275\\
233	0.901806838876382\\
234	0.8441615746612\\
235	0.774537863335809\\
236	0.706717271085495\\
237	0.63937109486028\\
239	0.502254705695748\\
240	0.473906030892294\\
241	0.502959670960706\\
242	0.483091076864866\\
243	0.441259640064004\\
244	0.509024024061091\\
245	0.637523855665336\\
246	0.710814580171075\\
247	0.686563571031002\\
248	0.628306338853861\\
249	0.58559440693989\\
250	0.570896944221431\\
251	0.564723792113909\\
252	0.613354160569315\\
253	0.719970328386466\\
254	0.824274972469254\\
255	0.852176723351079\\
256	0.811316011883491\\
257	0.752002305111944\\
258	0.69187770948605\\
259	0.682032939815088\\
260	0.745635520029964\\
261	0.794322779552203\\
262	0.740155409603403\\
263	0.657780044657898\\
266	0.40059251089292\\
267	0.315751769100814\\
268	0.24712342634848\\
269	0.267350798114251\\
270	0.335052885338655\\
271	0.383837347815643\\
272	0.400796190665005\\
273	0.430068457565483\\
274	0.453962863526272\\
275	0.440913441221767\\
276	0.465090100492489\\
277	0.564367846808352\\
278	0.698809430137828\\
279	0.800523851679486\\
280	0.808133373672206\\
281	0.762988907370129\\
282	0.708437718103823\\
283	0.68211803669152\\
284	0.700082979895001\\
285	0.692769040234452\\
286	0.658616891837028\\
287	0.672170622128647\\
288	0.724924736707123\\
289	0.74912234049026\\
290	0.70568025120707\\
291	0.657761853018144\\
292	0.680062035581216\\
293	0.773334878535195\\
294	0.911599669467648\\
295	1.04527390202549\\
296	1.0656178064221\\
297	1.04346578078639\\
298	1.0535717412688\\
299	1.0894620196558\\
300	1.10816442947765\\
301	1.06609855982708\\
302	0.992985719387036\\
303	0.914848865532576\\
304	0.837744700509461\\
305	0.762100543479107\\
306	0.687892350323125\\
307	0.636102470882065\\
308	0.623711292298253\\
309	0.618529042197395\\
310	0.581184507863497\\
311	0.516387841649475\\
312	0.44339485773412\\
313	0.387095409251287\\
314	0.42836806107232\\
315	0.53732878522203\\
316	0.629393349440704\\
317	0.659331562562954\\
318	0.663552217477445\\
319	0.686158687582122\\
320	0.750482941240818\\
321	0.85190526292655\\
322	0.973212508337667\\
323	1.08755783496861\\
324	1.16152244522027\\
325	1.20906456708173\\
326	1.26854624448811\\
327	1.34775047313792\\
328	1.41014257112823\\
329	1.36960196985831\\
330	1.29922868477564\\
332	1.15547699814812\\
333	1.08421304755495\\
334	1.01342350283369\\
335	0.943116652787921\\
336	0.873642387554867\\
337	0.814363671584374\\
338	0.761407062937963\\
339	0.704096438363763\\
340	0.640065966973793\\
341	0.573301095087515\\
342	0.508559712815725\\
343	0.45058875415657\\
344	0.386360096191254\\
345	0.311971896354521\\
346	0.238741296242779\\
347	0.171854427196251\\
348	0.191554147029251\\
349	0.285465591378454\\
350	0.308882066276851\\
351	0.382764345610894\\
352	0.515333645183262\\
353	0.673284222489428\\
354	0.84162066826093\\
355	1.01253591663846\\
356	1.15589331719741\\
357	1.15639335773795\\
358	1.11476987840649\\
359	1.09590422901368\\
360	1.10422719861231\\
361	1.12433031779364\\
362	1.10557125952261\\
363	1.04973668391528\\
364	0.987359436270765\\
365	0.929092836609016\\
366	0.902429490246107\\
367	0.91343658512676\\
368	0.959879562107915\\
369	1.0322339600275\\
370	1.07077974820987\\
371	1.01274040497009\\
373	0.874736992391036\\
374	0.814742826898794\\
375	0.784465990605952\\
376	0.751858989654465\\
377	0.687322080792114\\
378	0.615985561713444\\
379	0.546837258238043\\
380	0.480504214503355\\
381	0.417190213286972\\
382	0.366132530929349\\
383	0.378944652691132\\
384	0.464547941027433\\
385	0.590398128619029\\
386	0.733526682049899\\
387	0.883347191684152\\
388	1.01684114772422\\
389	1.02014442911036\\
390	0.980478940128137\\
391	0.964049304038156\\
392	0.976820392930051\\
393	1.01715106860519\\
394	1.0804165169917\\
395	1.15315438421817\\
396	1.16980020950547\\
397	1.1176175683039\\
399	0.999836398720731\\
400	0.946253981637653\\
401	0.90348224645561\\
402	0.856837066116725\\
403	0.799513076512994\\
404	0.737347411730866\\
405	0.674509601104887\\
406	0.612680841163296\\
407	0.55314706225812\\
408	0.498945153737054\\
409	0.465426920243033\\
410	0.480865949373481\\
411	0.510428168173291\\
412	0.480110531117873\\
414	0.369805068729875\\
415	0.316126268924165\\
416	0.263343740506571\\
417	0.255560732502488\\
418	0.335974649109687\\
419	0.421061456974485\\
420	0.390614161728024\\
421	0.370359657597362\\
422	0.415879272908796\\
423	0.508943673742749\\
424	0.626351926765665\\
425	0.751376204672397\\
426	0.823889010286962\\
427	0.793978102115545\\
428	0.757021997264758\\
429	0.749427830395632\\
430	0.774316998442941\\
431	0.825648837432993\\
432	0.880971488539103\\
433	0.871205061029229\\
434	0.821188748500788\\
435	0.769422636427862\\
436	0.741011953063548\\
437	0.744974224147143\\
438	0.780422566961249\\
439	0.843008688233056\\
440	0.926896541986309\\
441	1.02648659797302\\
442	1.13453670114137\\
443	1.15630273935625\\
445	1.05666571536568\\
446	1.00873445770634\\
447	0.962866108804576\\
448	0.919316997431508\\
449	0.877720752916957\\
450	0.837791559166646\\
451	0.809738766172643\\
452	0.804139271840256\\
453	0.815186958186473\\
454	0.819988224965869\\
455	0.792949690421722\\
456	0.748013955486385\\
457	0.699088087152063\\
459	0.600201489938343\\
460	0.558504431231995\\
461	0.54079408223123\\
462	0.556726092739098\\
463	0.603579089756693\\
464	0.669704203775837\\
465	0.733253004812923\\
466	0.756393062082452\\
468	0.7142678727663\\
469	0.714979417616235\\
470	0.741228580465474\\
471	0.788599480844653\\
472	0.847198492273662\\
473	0.897744180942766\\
474	0.911470482869447\\
475	0.887952009974413\\
476	0.850412174849851\\
477	0.81966913816359\\
478	0.810810300953221\\
479	0.822380498862401\\
480	0.798734588401317\\
481	0.746141596531402\\
482	0.692538228832291\\
483	0.639858283905312\\
484	0.588534862182883\\
485	0.539121975918079\\
486	0.493324608823002\\
487	0.463269876116556\\
488	0.474216795452321\\
489	0.524678243984965\\
490	0.603411851626959\\
491	0.70043408557575\\
492	0.808599384537388\\
493	0.922050018245557\\
494	1.02650013577988\\
495	1.05548831703106\\
496	1.06757177744544\\
497	1.09408127592064\\
499	1.173743014933\\
500	1.15862712469584\\
501	1.11365168567596\\
};
\addlegendentry{$\beta=4$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.898\fwidth,
%width=1.75\fwidth,
width=0.6\fwidth,
%height=0.543\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.512927343234139\\
3	0.655976247274509\\
4	0.803340222163001\\
nan	nan\\
21	0.826745215286735\\
22	0.756475049667245\\
23	0.698677754558219\\
24	0.653271688673215\\
25	0.620342451473732\\
26	0.595402480672703\\
27	0.57525335389397\\
28	0.554036146456667\\
29	0.538630401381738\\
30	0.52476917505868\\
31	0.512764854675538\\
32	0.505686401795742\\
33	0.503207122603385\\
34	0.506436261745876\\
36	0.529780143865082\\
37	0.539222299578626\\
38	0.54791299279907\\
39	0.554204855659691\\
40	0.554054418401904\\
41	0.544836515748045\\
42	0.530402637832083\\
43	0.50847656616844\\
44	0.476123920672364\\
45	0.438962689188827\\
46	0.404680820791441\\
47	0.36979965642837\\
48	0.341516457949297\\
49	0.320640295299825\\
50	0.308612843689048\\
51	0.30093887140066\\
52	0.293603145477164\\
53	0.287585683570683\\
54	0.280212814055744\\
55	0.273643584850049\\
56	0.265518079958781\\
57	0.260503488980646\\
58	0.262957422105501\\
59	0.271690416163494\\
60	0.288227236044577\\
61	0.308824554223349\\
62	0.33064993392162\\
63	0.349752364458254\\
64	0.366219629552631\\
65	0.375188514905858\\
66	0.379600070900096\\
67	0.377185985139704\\
68	0.36918109266685\\
69	0.354480847223499\\
70	0.332691342587225\\
71	0.306682802472494\\
72	0.279380425607826\\
73	0.254159048035945\\
74	0.234467567608874\\
75	0.218965003574908\\
76	0.210386015128108\\
77	0.209588238631738\\
78	0.21424963942269\\
79	0.219757127726041\\
80	0.225809695790247\\
81	0.228478283111428\\
82	0.228362639382169\\
83	0.225486673062505\\
84	0.220493162023956\\
85	0.216396124228027\\
86	0.215376523942268\\
87	0.218191659214767\\
88	0.225754088108886\\
89	0.235413993113298\\
90	0.246312202942022\\
91	0.25690550534398\\
92	0.262302404085062\\
93	0.264328767938196\\
94	0.260137927621543\\
95	0.252093294950384\\
96	0.240441669196855\\
97	0.226816793530588\\
98	0.212894388991742\\
99	0.199834466923505\\
100	0.188629032769541\\
101	0.180935391473383\\
102	0.179056645942012\\
103	0.181671209747606\\
104	0.188386706914741\\
105	0.193993982867539\\
106	0.197453498601647\\
107	0.197503734780696\\
108	0.193150489286438\\
109	0.185033035694801\\
110	0.173477189649873\\
111	0.161277620815383\\
112	0.155203521071485\\
113	0.159877974062454\\
114	0.173161379280089\\
115	0.190643902345869\\
116	0.208502650215564\\
117	0.222780049273524\\
118	0.23190670692253\\
119	0.233279239567366\\
120	0.227180872481597\\
121	0.215519065453691\\
122	0.20169554197787\\
123	0.18898956103186\\
124	0.179863640054521\\
125	0.175575601204457\\
126	0.175658526241079\\
128	0.183491498552598\\
129	0.18635722510021\\
130	0.187519439086032\\
131	0.187937466538926\\
132	0.186900223995508\\
133	0.182378185156722\\
134	0.174139054346597\\
135	0.162349147896464\\
136	0.146944508030856\\
137	0.131220938180832\\
138	0.122770014140201\\
139	0.126180311972405\\
140	0.138557361860535\\
141	0.154276010619526\\
142	0.168093727143344\\
143	0.176041436389824\\
144	0.177867364764154\\
145	0.175482613393967\\
146	0.169651994283868\\
147	0.162198722029984\\
148	0.155827104301181\\
149	0.151903346313873\\
150	0.151595289938598\\
151	0.156314517853389\\
152	0.161376241879736\\
154	0.171809856045911\\
155	0.176377146293191\\
156	0.17944144511398\\
157	0.18088803381238\\
158	0.180070645498915\\
159	0.175536403824594\\
160	0.167090765354544\\
161	0.155822632366778\\
162	0.1415385890989\\
163	0.125350428100774\\
164	0.108698920800578\\
165	0.0959566830514973\\
166	0.0962022296054101\\
167	0.107259135754134\\
168	0.121639628372122\\
169	0.133688113625112\\
170	0.142296881119819\\
171	0.147679773634422\\
172	0.151778770115868\\
173	0.155336112495149\\
174	0.158472569815558\\
175	0.162487469874407\\
176	0.167734364045145\\
177	0.170136649540268\\
178	0.169471705263504\\
179	0.167950374012321\\
181	0.16548541648325\\
182	0.164484617784694\\
183	0.163771156759594\\
184	0.161670682441752\\
185	0.15779286812085\\
186	0.151037077702199\\
187	0.141284778082422\\
188	0.128663624175772\\
189	0.113705965825261\\
190	0.0981367284023236\\
191	0.0839179099919534\\
192	0.0808157224059869\\
193	0.0925714416130177\\
194	0.108744910894757\\
195	0.124051175096383\\
196	0.137429536575496\\
197	0.147785525357051\\
198	0.155885752046856\\
199	0.162706199215222\\
200	0.168184266345065\\
201	0.172956387025977\\
202	0.174929014161592\\
203	0.173332639079717\\
204	0.170251609354693\\
205	0.168801284662663\\
206	0.169117571858976\\
207	0.170942033607616\\
208	0.172516374474014\\
209	0.173259071674181\\
210	0.172020214225483\\
211	0.166795434539779\\
212	0.157678965605385\\
213	0.144583977039645\\
214	0.129252021824129\\
215	0.112841021407462\\
216	0.0978532078663648\\
217	0.0884855792065196\\
218	0.0890435756990655\\
219	0.0986322382528328\\
220	0.115578045658481\\
221	0.13454865389167\\
222	0.151752532075079\\
223	0.165570434690096\\
224	0.175499490299273\\
225	0.182184873785388\\
226	0.186012214878133\\
227	0.186123418487739\\
228	0.182086804814219\\
229	0.174527953946722\\
230	0.166622782644538\\
231	0.161793288166166\\
232	0.160310742317563\\
233	0.161443435920432\\
234	0.163236831373695\\
235	0.163277367115313\\
236	0.160688425205194\\
237	0.154796004805974\\
238	0.144900629338906\\
239	0.131636957762396\\
240	0.116266514060044\\
241	0.10146256128877\\
242	0.0912330656627773\\
243	0.0911541561522426\\
244	0.0984237574602389\\
245	0.11276921160453\\
246	0.131956804802599\\
247	0.150814562723781\\
248	0.167288111515745\\
249	0.180112794820388\\
250	0.189011651258625\\
251	0.194547242270005\\
252	0.197381395944319\\
253	0.195999129950678\\
254	0.190192299451269\\
255	0.180589959781514\\
256	0.170259063123581\\
257	0.163388685629059\\
258	0.16094944404108\\
259	0.161493166693049\\
260	0.163110984534796\\
261	0.163691679044973\\
262	0.161115048738111\\
263	0.155732900113492\\
264	0.146124098025155\\
265	0.133912363563695\\
266	0.120112060639542\\
267	0.108827924198124\\
268	0.104668172028596\\
269	0.109938360228057\\
270	0.120150402006743\\
271	0.13445162490774\\
272	0.153511989210187\\
273	0.17296822788785\\
274	0.190207191356819\\
275	0.204096474328935\\
276	0.21395477469747\\
277	0.219327145022021\\
278	0.220188297254253\\
279	0.215963225062353\\
280	0.207382696322099\\
281	0.195345085400902\\
282	0.181142021637243\\
283	0.170412628400697\\
284	0.164524133014368\\
285	0.161900180877069\\
286	0.160986104415258\\
287	0.159187409174251\\
288	0.155253382390185\\
289	0.148539219623785\\
290	0.13839232167436\\
292	0.113921749818246\\
293	0.105844985940109\\
294	0.105971365916901\\
295	0.11363722876132\\
296	0.126440299076819\\
297	0.143961344533636\\
299	0.187218534716862\\
300	0.206110941368365\\
301	0.220829156974332\\
302	0.230806408002252\\
303	0.23629417092252\\
304	0.236869365929238\\
305	0.231660123162442\\
306	0.221000744647768\\
307	0.206860603978555\\
308	0.191406358935126\\
309	0.179914216115833\\
310	0.17322369327195\\
311	0.169927625114951\\
312	0.168258560727054\\
313	0.165055384073412\\
314	0.159770413350316\\
315	0.151203590884336\\
316	0.139310258662476\\
317	0.124958660093967\\
318	0.112308961681833\\
319	0.10579129782991\\
320	0.110030935922339\\
321	0.121820807922802\\
322	0.137750918054451\\
323	0.157347395379247\\
324	0.181157232188696\\
325	0.20546257458625\\
326	0.227459063241554\\
327	0.245189759984441\\
328	0.25733153649611\\
329	0.264298432894975\\
330	0.265210304175014\\
331	0.2596164375542\\
332	0.247953542538937\\
333	0.231503224526193\\
334	0.212096214358724\\
335	0.195755302348346\\
336	0.183605728785096\\
337	0.175144744720285\\
338	0.169337022839215\\
339	0.164136334696025\\
340	0.157469915090473\\
341	0.148325668014365\\
342	0.136075371247102\\
343	0.120847840055433\\
344	0.106832951454805\\
345	0.0983061584711322\\
346	0.100344564100396\\
347	0.111934155304539\\
348	0.128495446506463\\
349	0.151840637035491\\
350	0.180429991630888\\
351	0.209380004006675\\
352	0.236584271871493\\
353	0.260109326553163\\
354	0.278348175094663\\
355	0.290611618156163\\
356	0.296260245136978\\
357	0.294851486925154\\
358	0.285876457219047\\
359	0.269945632206259\\
360	0.248811939297866\\
361	0.225582253454093\\
362	0.205697610556683\\
363	0.189819760507646\\
364	0.176713331875817\\
365	0.165537655900209\\
366	0.154717709510351\\
367	0.142889315953482\\
368	0.129932028161647\\
369	0.114280897841184\\
370	0.0984066318171699\\
371	0.0871793811601265\\
372	0.0862782166233274\\
373	0.096419609390864\\
374	0.11350543179185\\
375	0.140071744694183\\
376	0.17248556927035\\
377	0.205987920848372\\
378	0.238977892820003\\
379	0.270169510469657\\
380	0.297177097954886\\
381	0.317975065360315\\
382	0.331332252310233\\
383	0.336100559150566\\
384	0.331422626704921\\
385	0.318387270221763\\
386	0.299005209749566\\
387	0.276264556144667\\
388	0.255396812594313\\
389	0.235774326255751\\
390	0.216468264638195\\
393	0.15655415289433\\
394	0.136091420527748\\
395	0.114807126775872\\
396	0.0939183523537395\\
397	0.0759323922339377\\
398	0.0682278111946175\\
399	0.073977594137375\\
400	0.0951604064323988\\
401	0.12822991268888\\
402	0.163641184790947\\
403	0.199625543736659\\
405	0.272241845749818\\
406	0.306875318071775\\
407	0.337731580004743\\
408	0.362055162633055\\
409	0.376736144820313\\
410	0.380424070940819\\
411	0.373291223935439\\
412	0.357323134938326\\
413	0.335232521248543\\
414	0.313383725645849\\
415	0.292576331384566\\
416	0.27028835119728\\
417	0.244751849443048\\
418	0.216297478144611\\
419	0.18594365874236\\
420	0.155074651806615\\
421	0.124411554875905\\
422	0.0947268186781116\\
423	0.067837082604683\\
424	0.0497337323517968\\
425	0.0733741565876471\\
426	0.111773585770948\\
427	0.14495016873957\\
428	0.172335754576409\\
429	0.198649094269228\\
430	0.228408456349939\\
431	0.263084816696335\\
432	0.301232541059562\\
433	0.339813809423958\\
434	0.37429867148802\\
435	0.401098753210761\\
436	0.416269923543837\\
437	0.418424733450706\\
438	0.409051593035258\\
439	0.390911039058039\\
440	0.369211930767335\\
441	0.349429086571035\\
442	0.32890573072217\\
443	0.303928900528149\\
444	0.273363173756991\\
445	0.238146534244095\\
446	0.200524610307468\\
447	0.16171251724802\\
448	0.123340359095039\\
449	0.0874940796912824\\
450	0.0707848688181798\\
451	0.11589936382461\\
452	0.17014506102322\\
453	0.210465482665711\\
454	0.232301195287221\\
455	0.242688065780044\\
456	0.252228502306252\\
457	0.269057160627369\\
458	0.295071341576715\\
459	0.328001515875883\\
460	0.363856573115413\\
461	0.397749771965948\\
462	0.424561084617949\\
463	0.440008253427891\\
464	0.442094623046273\\
465	0.431055498663\\
466	0.411427797353838\\
467	0.387339979701665\\
468	0.365682141894638\\
469	0.343329813418393\\
470	0.316905302051509\\
471	0.285586400965769\\
472	0.251212460076488\\
473	0.216117383412779\\
474	0.182123780083202\\
475	0.150125339247381\\
476	0.120325250551957\\
477	0.0945574406822516\\
478	0.0760948747486623\\
479	0.0763501602892234\\
480	0.115336357418926\\
481	0.154621510156005\\
482	0.185959025407669\\
483	0.214300538444263\\
484	0.245193698109802\\
485	0.281129439822053\\
486	0.32175723293733\\
487	0.365071884871782\\
488	0.407650892629078\\
489	0.444624951903222\\
490	0.470014098846832\\
491	0.479753609912734\\
492	0.474970533171302\\
493	0.459415650632764\\
494	0.43876913195038\\
495	0.424961641482014\\
496	0.417959238337687\\
497	0.408101850894127\\
498	0.387801472187789\\
499	0.356736395057169\\
500	0.318599873499295\\
501	0.277086752402454\\
};
\addlegendentry{$\alpha=0$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.381605663875177\\
3	0.504421643268984\\
4	0.700960090892636\\
5	0.846703840174882\\
nan	nan\\
20	0.831331667062955\\
21	0.746540497351077\\
22	0.674737724494946\\
23	0.616857615779622\\
24	0.563306888909892\\
25	0.526035536387894\\
26	0.49732881030053\\
27	0.479216420408136\\
28	0.465281726241926\\
29	0.44867618411206\\
30	0.434528992362345\\
31	0.428296215219575\\
32	0.43283335093804\\
33	0.45423785045773\\
34	0.482880545505736\\
35	0.514744629336633\\
36	0.542877563666821\\
37	0.560444039461117\\
38	0.566884192233488\\
39	0.558827341081837\\
40	0.542812880393171\\
41	0.518766387087453\\
42	0.489146446131656\\
43	0.455294486380865\\
44	0.420090391162773\\
45	0.379261336789\\
46	0.342730008016872\\
47	0.310498982097045\\
48	0.28470205615298\\
49	0.26379100680208\\
50	0.251156644554271\\
51	0.245736929143561\\
52	0.243939613542636\\
53	0.241118081255479\\
54	0.240834001295241\\
55	0.244964831627499\\
56	0.253766830807706\\
57	0.265994289255332\\
58	0.282458052924767\\
59	0.302193386242834\\
60	0.322697518874349\\
61	0.339493147258395\\
62	0.351551670098843\\
63	0.358006898045403\\
64	0.358325582160489\\
65	0.35169332992092\\
66	0.338735020134266\\
67	0.320175576838267\\
68	0.296589744353923\\
69	0.27173406162251\\
70	0.249791795208864\\
71	0.229165173460615\\
72	0.213671781471703\\
73	0.202295231736741\\
74	0.195315449771158\\
75	0.191785290464793\\
76	0.187993022414616\\
77	0.185790805951115\\
78	0.181845230873932\\
79	0.176032075517014\\
80	0.172862631061264\\
81	0.17102890119105\\
82	0.17512717556076\\
83	0.187225285498471\\
84	0.20760508494817\\
85	0.232050486905507\\
86	0.259104982710824\\
87	0.279020240267755\\
88	0.292880350811004\\
89	0.298328834750521\\
90	0.295021401272038\\
91	0.284284600166473\\
92	0.266527607177522\\
93	0.245912001604268\\
94	0.224617389988907\\
95	0.204551674921902\\
96	0.189063667704431\\
97	0.18037753680909\\
98	0.178637707395865\\
100	0.18710440377663\\
101	0.188500481024221\\
102	0.186692184679941\\
103	0.183033797317705\\
104	0.17701075932888\\
105	0.168025744801923\\
106	0.157485539040181\\
107	0.148383807695097\\
108	0.146333013766878\\
109	0.152001149916089\\
110	0.164659684629214\\
111	0.181391206256478\\
112	0.19602264919007\\
113	0.206529794923881\\
114	0.211497621944318\\
115	0.208872491398552\\
116	0.199600217137515\\
117	0.186082006750496\\
118	0.168848803261653\\
119	0.15105125957632\\
120	0.135341816095718\\
121	0.127614795628233\\
122	0.129050386621998\\
123	0.136899855827096\\
124	0.146340821352794\\
125	0.15493126111329\\
126	0.160303156991574\\
127	0.163413745382115\\
128	0.162845030130086\\
129	0.161350397850924\\
130	0.156439794825133\\
131	0.149758476977524\\
132	0.140953347591903\\
133	0.130104553758883\\
134	0.122167030740115\\
135	0.121367229582404\\
136	0.126529998580338\\
137	0.135002828744007\\
138	0.143611492789546\\
139	0.149662552885445\\
140	0.150299182606375\\
141	0.145049134432668\\
142	0.135362665555533\\
143	0.124273874122878\\
144	0.114667563031617\\
145	0.110722580236882\\
146	0.113848515189204\\
147	0.123841338639068\\
148	0.135219278679983\\
149	0.14516007788751\\
150	0.152953148014603\\
151	0.159074477755894\\
152	0.163315146498519\\
153	0.164194637663229\\
154	0.161734018595723\\
155	0.155972405415639\\
156	0.146859466084038\\
157	0.135937929493934\\
158	0.122883319683808\\
159	0.10826276417157\\
160	0.0941224054336089\\
161	0.08793813299053\\
162	0.0923783336963311\\
163	0.101798433492263\\
164	0.110082712961855\\
165	0.115406218163969\\
166	0.116394219034134\\
167	0.1115490789212\\
169	0.0923812822882724\\
170	0.0904015197529588\\
171	0.0985543249046827\\
172	0.114998333191863\\
173	0.132017708747071\\
174	0.145052636784328\\
175	0.154702792912815\\
176	0.16109925017571\\
177	0.165033422738588\\
178	0.165832765332766\\
179	0.163230637918105\\
180	0.157814024645972\\
181	0.148412364559647\\
182	0.136791159783343\\
183	0.123484847659881\\
184	0.107368154776509\\
185	0.0910645890098749\\
186	0.0751230377160823\\
187	0.0687728026198329\\
188	0.0732245977586103\\
189	0.0808266169667036\\
190	0.0874010172032627\\
191	0.0898270655227975\\
192	0.0878589320243464\\
193	0.0842272607514474\\
194	0.0850741226304876\\
195	0.0935998786179084\\
196	0.108653924770067\\
197	0.124592121025501\\
198	0.139143452255382\\
199	0.150143921707127\\
200	0.159092644976965\\
201	0.166580262020375\\
202	0.170758993419781\\
203	0.172187796721232\\
204	0.169778727455196\\
205	0.16486922479163\\
206	0.156231426136287\\
207	0.144782758315841\\
208	0.131383458727043\\
209	0.116956435918269\\
210	0.101531179960659\\
211	0.0868736904141656\\
212	0.0742502039395276\\
213	0.0650547171935045\\
214	0.0621458078887258\\
215	0.0644729013113761\\
216	0.0674510469195297\\
217	0.068608942359333\\
218	0.0686411793078605\\
219	0.0723550862221032\\
220	0.0826110931077437\\
222	0.113829627260031\\
223	0.127623179447937\\
224	0.139183764053712\\
225	0.149580835815073\\
226	0.158457680438687\\
227	0.166066719480227\\
228	0.170490139958076\\
229	0.171698461770404\\
230	0.169598297540574\\
231	0.163776567915136\\
232	0.154505002466351\\
233	0.14237753997503\\
234	0.127891163115407\\
235	0.111744919417163\\
236	0.0953714199367823\\
237	0.0792453360975856\\
238	0.0656241413822158\\
239	0.0558932855295211\\
240	0.0498196019372017\\
241	0.0465812994983139\\
242	0.0488074670354877\\
243	0.0569528498295426\\
244	0.0698955202955176\\
245	0.085070604269049\\
246	0.100821430221401\\
247	0.115583334527116\\
248	0.128570322781286\\
250	0.150300571373123\\
251	0.160424459791386\\
252	0.169177626209034\\
253	0.176064918229486\\
254	0.179605388486721\\
255	0.17953598938891\\
256	0.175266698017765\\
257	0.166635171739472\\
258	0.154024130104403\\
259	0.137956775131499\\
260	0.11955968288828\\
261	0.0989659034437409\\
262	0.0781370322717407\\
263	0.0597156429267898\\
264	0.0480169399692727\\
265	0.0413312317872396\\
266	0.0402443537223576\\
267	0.046798880369181\\
268	0.0569976128165308\\
269	0.0699508860778906\\
270	0.0856659751318603\\
271	0.102264056536342\\
272	0.118563569985554\\
273	0.133652127414962\\
274	0.146733339765888\\
275	0.157828252880279\\
276	0.166810275513683\\
277	0.174123015388375\\
278	0.180180797366575\\
279	0.182775655043145\\
280	0.181992711563851\\
281	0.177065838395038\\
282	0.167924734787391\\
283	0.155227491197707\\
284	0.139235670138078\\
285	0.121851728084607\\
286	0.103910539699655\\
287	0.0861931046337645\\
288	0.0703802605472106\\
289	0.0579599010359289\\
290	0.0482655461906916\\
291	0.0439149561894396\\
292	0.0474698516057401\\
293	0.0571981620552151\\
294	0.070351100787434\\
295	0.0853707462377997\\
296	0.101792658096485\\
297	0.117741463366258\\
298	0.132791840000721\\
299	0.146130540011882\\
300	0.157613864017321\\
301	0.167432166205913\\
302	0.176082856643973\\
303	0.182579147804461\\
304	0.186433941169128\\
305	0.186949926719535\\
306	0.183652313374409\\
307	0.176503480779104\\
308	0.165593259054162\\
309	0.152293958640428\\
311	0.124057652570741\\
312	0.109637966281639\\
313	0.0958477626116405\\
314	0.0838579748415214\\
315	0.0743858457675515\\
316	0.0668837910265552\\
317	0.0633974164135793\\
318	0.066614671884679\\
319	0.0759682348192996\\
320	0.0879605057271533\\
321	0.102121422181938\\
322	0.117051343904791\\
323	0.131830143105731\\
324	0.145468454002071\\
325	0.156991981535668\\
326	0.16706590364447\\
327	0.17669165521653\\
328	0.185717088109811\\
329	0.193329623009845\\
330	0.197573773935289\\
331	0.197357760085595\\
332	0.192384361287907\\
333	0.182544162949966\\
334	0.169188900458209\\
335	0.15456291878678\\
336	0.14047758539914\\
337	0.126889302390168\\
338	0.113802778334843\\
339	0.101875518177508\\
340	0.0923004725878513\\
341	0.0844674320079548\\
342	0.0798539434042027\\
343	0.0803984873543868\\
344	0.087391585380999\\
345	0.0980615382263181\\
346	0.110363747437361\\
347	0.123709387341762\\
348	0.137244162910008\\
349	0.150434699165544\\
350	0.162035418303617\\
351	0.171513954226555\\
352	0.181338622861233\\
353	0.191846327688495\\
354	0.201330785870766\\
355	0.208239719731637\\
356	0.210811914157205\\
357	0.208419096028763\\
358	0.200757621006687\\
359	0.188508355424744\\
360	0.172611996311673\\
361	0.15613566771151\\
362	0.140566196223403\\
363	0.126035019873029\\
364	0.113401093067012\\
365	0.104368147322191\\
366	0.0981446474651193\\
367	0.0939265320575942\\
368	0.0931854762496869\\
369	0.0975005283481778\\
370	0.105447532159303\\
371	0.11543579023936\\
372	0.126869758841792\\
373	0.139384613060429\\
374	0.152292442019416\\
375	0.16455376746552\\
376	0.174969431196644\\
377	0.183052158339763\\
378	0.191497339654347\\
379	0.199719628291007\\
380	0.206307760108302\\
381	0.209969257639784\\
382	0.209681519211017\\
383	0.204915305538236\\
384	0.195745892755554\\
385	0.182810175359521\\
386	0.169677359060188\\
387	0.158112379927388\\
388	0.147569442543045\\
389	0.137776490985743\\
390	0.128775361594705\\
391	0.121170037218576\\
392	0.113786496797047\\
393	0.10814862637335\\
394	0.106327430023612\\
395	0.109365596691759\\
396	0.116190219333987\\
397	0.125817088606141\\
398	0.137730016315288\\
399	0.151253563561681\\
400	0.164228718048832\\
401	0.175999589344769\\
402	0.185475487341023\\
403	0.193058078098034\\
405	0.210187152878575\\
406	0.217259197766623\\
407	0.220461763706794\\
408	0.218934825075848\\
409	0.212650463226282\\
410	0.202364703848389\\
411	0.189627275205794\\
412	0.179332830860631\\
413	0.172637087603619\\
414	0.168647287632211\\
415	0.165160604226514\\
416	0.161115330682833\\
417	0.155876131085904\\
418	0.148153613049772\\
419	0.13996366848238\\
420	0.134007891871306\\
421	0.132492389694505\\
422	0.13515192893334\\
423	0.141415794593343\\
424	0.150921503369887\\
425	0.162006145946577\\
426	0.172876912723154\\
427	0.181962700136069\\
428	0.189005304948694\\
429	0.197545795483506\\
430	0.207725767182239\\
431	0.216831775643584\\
432	0.222485954622414\\
433	0.223399797209709\\
434	0.219493254077577\\
435	0.21145348861296\\
437	0.191075314668126\\
438	0.186588770793719\\
439	0.18779711768525\\
440	0.191553757497672\\
441	0.194733253329559\\
442	0.195523867080965\\
443	0.192019394093052\\
444	0.184324659866832\\
445	0.174709308228501\\
446	0.165426127942567\\
447	0.159311440316458\\
448	0.156214004786023\\
449	0.156845181990604\\
450	0.160905728631064\\
451	0.167228093163601\\
453	0.180598350209948\\
454	0.191040796351615\\
455	0.205481581243532\\
456	0.220478105622476\\
457	0.232430907771288\\
458	0.238890737006727\\
459	0.238754643621462\\
460	0.233105343571822\\
461	0.224206302394293\\
462	0.214815087058071\\
463	0.207585890331188\\
464	0.20409709114125\\
465	0.207707932815765\\
466	0.216274061599563\\
467	0.225085787495118\\
468	0.229676104044643\\
469	0.227535338880102\\
470	0.218936139220204\\
471	0.206146250588631\\
472	0.192016510661915\\
473	0.179468387533063\\
474	0.170470176183585\\
475	0.165148889428451\\
476	0.16346212720822\\
477	0.165007025113653\\
478	0.168703029281744\\
479	0.178214865242296\\
480	0.19728830829149\\
481	0.221263038567713\\
482	0.244238609512934\\
483	0.260913138990702\\
484	0.26880347425481\\
485	0.268034653952725\\
486	0.261567451907467\\
487	0.252953741897045\\
488	0.245140632354946\\
489	0.239967959549233\\
490	0.237641798371328\\
491	0.237921729081108\\
492	0.241774962965962\\
493	0.249345224139518\\
494	0.255661542859116\\
495	0.255586746430936\\
496	0.248010830820647\\
497	0.234645551516564\\
498	0.217847833040366\\
499	0.20060011816139\\
500	0.186076229839557\\
501	0.176626117246087\\
};
\addlegendentry{$\alpha=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.44786544498902\\
3	0.586691712615391\\
4	0.749099984649433\\
5	0.873684523941904\\
nan	nan\\
22	0.844517341999619\\
23	0.784646880975345\\
24	0.734334133447135\\
25	0.694714692131527\\
26	0.664770207246477\\
28	0.603332153688825\\
29	0.577814597119129\\
30	0.556992587469836\\
31	0.543139601223686\\
32	0.538422296936403\\
33	0.543530659529324\\
34	0.556393536147652\\
35	0.574326451595539\\
36	0.598044033170083\\
37	0.617237880965774\\
38	0.628224142851309\\
39	0.629321878050973\\
40	0.622447742767747\\
41	0.604707934689486\\
42	0.576657667199356\\
43	0.54192563868412\\
44	0.504609887839877\\
45	0.469259236049879\\
46	0.436958104940004\\
47	0.410415992165724\\
48	0.387333673175476\\
49	0.367638232184618\\
50	0.356981105720536\\
51	0.349124516307825\\
52	0.342066026828945\\
53	0.334461257100827\\
54	0.325515767056061\\
56	0.305594960983001\\
57	0.301237684939792\\
58	0.305748734407302\\
59	0.31874639359097\\
60	0.339360180613482\\
61	0.362927365413213\\
62	0.386062712361422\\
63	0.406021858929023\\
64	0.420509968099338\\
65	0.428368757657381\\
66	0.428310637193817\\
67	0.418852623061696\\
68	0.4029924106556\\
69	0.381989340445784\\
70	0.357528835025164\\
71	0.334561676019121\\
72	0.315931903443072\\
73	0.302979462138012\\
74	0.292930204121774\\
75	0.286488824171272\\
76	0.283723111403503\\
77	0.281288829651203\\
78	0.277361351211823\\
79	0.269074608334449\\
80	0.255998092312439\\
81	0.24037381198184\\
82	0.22519414999698\\
83	0.213888666141088\\
84	0.210666659533786\\
85	0.217937726066339\\
86	0.232033337948167\\
87	0.25301418361903\\
88	0.276548485613205\\
89	0.296499094731018\\
90	0.310637198700078\\
91	0.318356010031209\\
92	0.318298452727106\\
93	0.310376981015452\\
94	0.298072830723981\\
95	0.282902181560075\\
96	0.266904585433565\\
97	0.252778754051121\\
98	0.242106616075262\\
99	0.236110156037967\\
100	0.234036435004555\\
101	0.234332841055902\\
102	0.235898244803366\\
103	0.234563683655438\\
104	0.23110796994456\\
105	0.225321134571971\\
106	0.216526502994384\\
107	0.207429218538266\\
108	0.197481002910763\\
109	0.187168566285493\\
110	0.181279146543943\\
111	0.181497468063242\\
112	0.187209774745895\\
113	0.198188441423383\\
114	0.213063983008624\\
115	0.228084867711402\\
116	0.24036276299438\\
117	0.247536428749015\\
118	0.248793993005393\\
119	0.245926630823647\\
120	0.238363108260899\\
121	0.229271247402437\\
122	0.221068202563742\\
123	0.214786364551969\\
124	0.211059793183779\\
125	0.208687490832745\\
126	0.207516447579337\\
127	0.206754644077137\\
128	0.204873854172206\\
129	0.201971536510598\\
130	0.197192650761565\\
131	0.190264598831391\\
132	0.181719891138755\\
133	0.172766419203697\\
134	0.163550670954749\\
135	0.155840164858091\\
136	0.152020284497894\\
137	0.155919409080923\\
138	0.167344350804569\\
139	0.182925930406384\\
140	0.198980532867324\\
141	0.212186977721217\\
142	0.220923258882408\\
143	0.225444383325055\\
144	0.226346347917854\\
145	0.22254658050781\\
146	0.217555023059163\\
147	0.212100740742358\\
148	0.206453761990304\\
149	0.203384070557377\\
150	0.201028326872404\\
152	0.197546561890192\\
153	0.193704292616815\\
154	0.18684005481947\\
155	0.178317172654488\\
156	0.170147613410563\\
157	0.161420818270471\\
158	0.152894454002706\\
159	0.144680812879812\\
160	0.135949641873367\\
161	0.128090819820613\\
162	0.126898348094983\\
163	0.134236410289247\\
165	0.161830068243546\\
166	0.174559487811052\\
167	0.182901945380138\\
168	0.186742686621244\\
169	0.187293037246206\\
170	0.186629093489842\\
171	0.185680170715102\\
172	0.185544565381804\\
173	0.186680323714086\\
174	0.189287820478569\\
175	0.192803388816287\\
176	0.19672220310963\\
177	0.198098558239451\\
178	0.196285186443276\\
179	0.192153983861715\\
180	0.185458200650771\\
181	0.177512587852846\\
184	0.151462264882298\\
185	0.142620183059364\\
186	0.134439577466537\\
187	0.127481946979231\\
188	0.125877074563732\\
189	0.129499395753498\\
190	0.136715758579612\\
191	0.144582313913929\\
192	0.151192740259148\\
193	0.156273964211948\\
194	0.159711062216729\\
195	0.161455567668327\\
196	0.162308726236063\\
197	0.164275987686494\\
199	0.172160584303185\\
200	0.178701922956407\\
201	0.18410428998601\\
202	0.185310785338629\\
203	0.183995081933347\\
204	0.180757732250299\\
205	0.175248183462202\\
206	0.168208692722942\\
207	0.160816733209913\\
209	0.147056607758998\\
210	0.139458415227693\\
211	0.13069967875839\\
212	0.120983302028947\\
213	0.111962376322708\\
214	0.107717174501431\\
215	0.110350184733363\\
216	0.117380022169868\\
217	0.12599124456824\\
218	0.134251830299092\\
219	0.141175813171571\\
220	0.146586219703408\\
221	0.151375155027779\\
222	0.155820489205382\\
223	0.161418478197504\\
224	0.167799334297627\\
225	0.173726161756861\\
226	0.178078041580761\\
227	0.179639372433542\\
228	0.178074831648303\\
229	0.174282453402043\\
232	0.157300410486243\\
233	0.151128762227529\\
234	0.145380603170338\\
235	0.13898916769449\\
236	0.131604481373586\\
238	0.114654378601585\\
239	0.107624196908034\\
240	0.105203658699168\\
241	0.109155319049876\\
242	0.115380930065044\\
243	0.122927425288026\\
244	0.131071514132032\\
245	0.138490447421475\\
246	0.145218289523598\\
247	0.15230071613189\\
248	0.159660084085715\\
250	0.173731392147545\\
251	0.177960871618779\\
252	0.179562991061005\\
253	0.178675109060464\\
254	0.175083236260889\\
255	0.170169938147069\\
257	0.158200309430583\\
258	0.152156992636776\\
260	0.141160146297921\\
261	0.134884092149036\\
263	0.120988841600763\\
264	0.1151291001392\\
265	0.111102041228207\\
266	0.11075634040867\\
267	0.114034009050613\\
268	0.119489571933059\\
269	0.126604839931417\\
272	0.150939308946306\\
274	0.166379731866755\\
275	0.173470721060141\\
276	0.179769096183747\\
277	0.183805013827339\\
278	0.184807434122092\\
279	0.182990545084294\\
280	0.178961216319863\\
281	0.172719697684386\\
282	0.165476788295166\\
284	0.151679494222606\\
286	0.138415469850884\\
287	0.131718002698506\\
289	0.118064805517065\\
290	0.11257786748132\\
291	0.109206414622349\\
292	0.108380145658487\\
293	0.111784872312683\\
294	0.118301847563032\\
295	0.127120440977933\\
296	0.137224119311952\\
297	0.148268705325449\\
298	0.158944348690568\\
299	0.169360524707997\\
300	0.17863548102298\\
301	0.186868174447795\\
302	0.192515420969187\\
303	0.194645400906211\\
304	0.193679013730957\\
305	0.190216945671864\\
306	0.184578828684323\\
308	0.170265355321362\\
309	0.163141865885109\\
310	0.156395764021511\\
311	0.149917937692067\\
312	0.142992521637495\\
314	0.127887542115218\\
315	0.121367489290719\\
316	0.116440314692852\\
317	0.1131484136572\\
318	0.112810021962844\\
319	0.116729415470672\\
320	0.123942071654483\\
321	0.133450857574985\\
322	0.144327790581542\\
324	0.167125305356365\\
325	0.17752953864499\\
326	0.186512737324563\\
327	0.192751160545811\\
328	0.195809597893572\\
329	0.19574833051189\\
330	0.192770855918127\\
331	0.187353128075756\\
332	0.180172072117159\\
333	0.172697997423882\\
334	0.164993567595786\\
335	0.157009493239343\\
337	0.139797249254173\\
338	0.131553427755478\\
339	0.123523980453626\\
340	0.116825269610558\\
341	0.112230111463646\\
342	0.10951050045702\\
343	0.109276604953209\\
344	0.112946618225806\\
345	0.119389026567831\\
346	0.128259708439828\\
347	0.138438419990393\\
348	0.149610652323986\\
349	0.161491001915408\\
350	0.173501777615854\\
351	0.184453861635063\\
352	0.192904661350838\\
353	0.198043329024017\\
354	0.199732426511162\\
355	0.198700710161518\\
356	0.194888276963582\\
357	0.187917482498676\\
358	0.179602155383122\\
360	0.162410071001432\\
361	0.154223578108713\\
362	0.146332859751112\\
364	0.130219266691597\\
365	0.122727664601882\\
366	0.116756677802584\\
367	0.113073433312877\\
368	0.111511650151556\\
369	0.11291444975376\\
370	0.118310656347091\\
371	0.126894445418714\\
372	0.137976468990928\\
373	0.150250119451869\\
374	0.163004320580797\\
375	0.175447848038516\\
376	0.187104547968033\\
377	0.19590157742482\\
378	0.201247297520126\\
379	0.203758312165121\\
380	0.203059437753723\\
381	0.199070543584412\\
382	0.192475543691046\\
383	0.184399861679481\\
384	0.175655416230427\\
386	0.158577699727459\\
387	0.150259634030363\\
389	0.133331317317243\\
390	0.125404173717527\\
391	0.119331384571296\\
392	0.114910586992494\\
393	0.112301765006123\\
394	0.112311741484859\\
395	0.116529197426019\\
396	0.124856535099468\\
397	0.136112541455191\\
398	0.149574015617304\\
399	0.164092498484024\\
400	0.178430977330322\\
401	0.191732004991366\\
402	0.202469058278041\\
403	0.20991266606859\\
404	0.213859179440078\\
405	0.214470829077015\\
406	0.211585153454507\\
407	0.205522582915876\\
408	0.196927191007944\\
409	0.186682283365144\\
411	0.164434920700558\\
412	0.153560370085927\\
413	0.143498452269398\\
414	0.134187150457365\\
415	0.126431440192334\\
416	0.120266035436998\\
417	0.115181489133874\\
418	0.112233868868088\\
419	0.112012723020825\\
420	0.11491317861811\\
421	0.121771474334764\\
422	0.131849291265553\\
423	0.144769159363364\\
424	0.159061302818372\\
426	0.189623334275552\\
427	0.202680732027943\\
428	0.212672649291392\\
429	0.21916722804491\\
430	0.221431665057992\\
431	0.219966305484661\\
432	0.215128917388824\\
433	0.207639327698757\\
434	0.197985136018758\\
435	0.18689648298232\\
436	0.175391377874632\\
437	0.163751202412072\\
438	0.152656952362804\\
439	0.142409868084201\\
440	0.133226275790037\\
441	0.125494997770033\\
442	0.119925891819776\\
443	0.116691524022428\\
444	0.115778183384293\\
445	0.117534868753353\\
446	0.123434583421613\\
447	0.133124089831654\\
448	0.145435716667237\\
449	0.160273740023172\\
450	0.176589315875674\\
451	0.193156378544813\\
452	0.207751080277262\\
453	0.219610406258198\\
454	0.227700012477499\\
455	0.231657370089124\\
456	0.231397599148522\\
457	0.227453916861748\\
458	0.220326970311589\\
459	0.210466507106105\\
460	0.198922137290197\\
461	0.187033618341218\\
463	0.162939910097066\\
464	0.151523923546165\\
465	0.140900865041544\\
466	0.131584833278225\\
467	0.124323060991628\\
468	0.119531799242168\\
469	0.117481326592497\\
470	0.118283481402159\\
471	0.122690119946355\\
472	0.130984507791425\\
473	0.143301619159615\\
474	0.158800029914005\\
475	0.176548793142615\\
476	0.194926106036462\\
477	0.212402883636798\\
478	0.226880338318949\\
479	0.237825944245515\\
480	0.244380064245547\\
481	0.246405621524957\\
482	0.243795465419055\\
483	0.237476070651041\\
484	0.228207503359954\\
485	0.216560730607739\\
488	0.179121813157678\\
489	0.166937808313321\\
490	0.155319086050838\\
491	0.144697531532984\\
492	0.135538215597023\\
493	0.128540952990591\\
494	0.124362654639754\\
495	0.122894127410973\\
496	0.124858158929499\\
497	0.130841544071018\\
498	0.141317688343861\\
499	0.156164690989499\\
500	0.17399397194265\\
501	0.193194273734036\\
};
\addlegendentry{$\alpha=10$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.395385117780222\\
3	0.489536701274233\\
4	0.613825182771905\\
5	0.754361469364255\\
5.92879481277572	0.879999999999995\\
nan	nan\\
24	0.801020121738304\\
25	0.772356575659899\\
26	0.746202659570315\\
27	0.726295181839248\\
28	0.711436618736911\\
29	0.700899753704732\\
30	0.68992052253941\\
31	0.680288383505626\\
32	0.673460557058718\\
33	0.662930203309827\\
34	0.659104406540166\\
35	0.658478822996187\\
36	0.656340884306758\\
37	0.650331993392854\\
38	0.644476581106744\\
39	0.639020527609262\\
40	0.631046733928883\\
41	0.623526707195481\\
42	0.613992209423941\\
43	0.605708253894647\\
44	0.594287154684764\\
45	0.58266358642544\\
46	0.574097284552181\\
47	0.564536351710501\\
48	0.555253337241254\\
49	0.545523626364115\\
50	0.535156707457645\\
51	0.522390191846171\\
53	0.496419855434738\\
54	0.486335246238298\\
55	0.476799062802968\\
56	0.471966680436992\\
57	0.469426376416664\\
58	0.470139963046904\\
59	0.471336804153168\\
60	0.47155882485896\\
61	0.472230267121631\\
62	0.473916367366371\\
63	0.477414463170192\\
64	0.480249330184222\\
65	0.48085847201645\\
66	0.481093180755465\\
67	0.484182346799003\\
68	0.486159737629237\\
69	0.48847665794807\\
70	0.490532340795198\\
71	0.491034709240637\\
72	0.489732782344561\\
73	0.484541301970978\\
74	0.477305936812854\\
75	0.469821205557878\\
76	0.461459245360174\\
77	0.453783534003094\\
78	0.445907115472323\\
79	0.437857450621266\\
80	0.432527560432902\\
81	0.429413662666548\\
82	0.427873559766567\\
83	0.428762109208378\\
84	0.432121925784031\\
85	0.434839756849954\\
86	0.436903415506208\\
87	0.437306958546401\\
88	0.435373074299207\\
89	0.431970047717698\\
90	0.428954178654294\\
91	0.42757848382621\\
92	0.426831854452416\\
93	0.427843881972592\\
94	0.430646624394399\\
95	0.432668211440387\\
96	0.434273263348246\\
97	0.434500173428205\\
98	0.433809077700403\\
99	0.431379308253327\\
100	0.426244625248273\\
101	0.420440085115331\\
102	0.414254194095463\\
103	0.408939873206066\\
104	0.402908103929633\\
105	0.397097342540576\\
106	0.391579966250049\\
107	0.388229441048225\\
108	0.385809938344323\\
109	0.383967772132394\\
110	0.382586217079449\\
111	0.381624302264129\\
112	0.382041445509287\\
116	0.388028356552411\\
117	0.390704436252008\\
118	0.39451764897882\\
119	0.398639332980508\\
120	0.40383224869521\\
121	0.408261464474833\\
122	0.412450133613845\\
123	0.415898326953936\\
124	0.417475572676153\\
125	0.417323635774665\\
126	0.415137535476219\\
127	0.411124766611294\\
128	0.406482101791255\\
129	0.401976342757621\\
130	0.397900026741127\\
132	0.390439700396144\\
133	0.387468681162204\\
134	0.384648950315238\\
135	0.382487489468986\\
136	0.380951283307525\\
139	0.377263681800002\\
140	0.376593802384775\\
141	0.376838188557088\\
142	0.379302138441631\\
143	0.381569891404013\\
144	0.384694988158572\\
147	0.394607948062287\\
148	0.397006103659749\\
149	0.397283961012306\\
150	0.397080616010214\\
151	0.396087251488439\\
152	0.393910252452031\\
153	0.390454449658307\\
154	0.38627325467229\\
155	0.381475937396715\\
157	0.370411169981253\\
158	0.364716610172252\\
160	0.352941356967619\\
161	0.347842999674299\\
162	0.343498317053673\\
163	0.3399430504424\\
164	0.337204012933967\\
165	0.335240898046948\\
166	0.334681894285325\\
167	0.335975750530281\\
168	0.339023994210947\\
169	0.343708185806179\\
170	0.349221332710897\\
171	0.356105253057592\\
173	0.371820349594259\\
174	0.378124736181292\\
175	0.383039050228376\\
176	0.386113964752042\\
177	0.387797725460473\\
178	0.388207157830436\\
179	0.387042571497204\\
180	0.385044312313596\\
181	0.382169093871823\\
182	0.377615021002953\\
183	0.371537559536762\\
184	0.364888187375641\\
186	0.350671401844977\\
187	0.345416198999715\\
188	0.341569858258481\\
189	0.339048668130658\\
190	0.337908726809701\\
191	0.338564816601661\\
192	0.339951611418257\\
193	0.342416569732734\\
194	0.346123498106238\\
195	0.349677418388978\\
198	0.361831220021088\\
199	0.365015173820666\\
200	0.367426428487136\\
201	0.368851698987271\\
202	0.368933363456392\\
203	0.368842929451603\\
204	0.367575469657027\\
205	0.365867814336127\\
206	0.363786223122531\\
207	0.36056855351643\\
208	0.356063183222204\\
210	0.345583778416483\\
211	0.341026197848464\\
212	0.336854070828053\\
214	0.329564211990601\\
215	0.326856188940383\\
216	0.324803569921698\\
217	0.323903276682302\\
218	0.324842847329023\\
219	0.327214228360845\\
220	0.330676969975968\\
221	0.335229904201924\\
223	0.345747642137667\\
224	0.350728877372319\\
225	0.3553061411518\\
226	0.359033985693316\\
227	0.361488938512082\\
228	0.362335657834706\\
229	0.361648760672836\\
230	0.35977199251704\\
231	0.357099028567404\\
232	0.353738562310355\\
233	0.350676611938752\\
235	0.34402175501674\\
236	0.34147816196446\\
237	0.339115349545693\\
238	0.337698834100252\\
240	0.335901981751704\\
242	0.335166228291769\\
243	0.335907580953631\\
244	0.337384056352107\\
245	0.339431900204886\\
246	0.342341699131282\\
247	0.345896027397941\\
248	0.349126098504371\\
249	0.351613357538326\\
250	0.35307827349925\\
251	0.35434364454801\\
252	0.355155689612275\\
253	0.354843824546379\\
254	0.353901513168466\\
255	0.352317702061555\\
256	0.350230347800732\\
257	0.347544566776719\\
258	0.344471263638127\\
259	0.341567124052119\\
260	0.338446598379448\\
261	0.335680516307832\\
263	0.329788698504615\\
264	0.327571604487787\\
265	0.325773629219498\\
266	0.32458851143889\\
267	0.324205493234558\\
268	0.324317464581895\\
269	0.325543165180875\\
271	0.329131422108048\\
272	0.331572223862736\\
273	0.333856222578618\\
274	0.335982769780969\\
275	0.337910671079442\\
276	0.339006453284128\\
277	0.33951403592414\\
278	0.339345784407499\\
279	0.338762798405355\\
280	0.337517080912676\\
281	0.336552684313745\\
285	0.33374258003829\\
286	0.333006284655823\\
287	0.332073492430482\\
288	0.330635935003329\\
289	0.329064444421647\\
290	0.328031853522589\\
291	0.327275097005838\\
292	0.326843028602411\\
293	0.326785074255554\\
294	0.3272193039885\\
295	0.328356176980265\\
296	0.330068083744038\\
297	0.331537837210533\\
298	0.333188453054333\\
299	0.335004204905545\\
300	0.336247667769385\\
301	0.336385051878551\\
302	0.335702716599144\\
303	0.334279890189862\\
304	0.332222069214311\\
305	0.329684736126978\\
306	0.326684567607117\\
308	0.31992926226917\\
309	0.317303111684396\\
311	0.312454734653613\\
312	0.310707534175151\\
313	0.309641579750121\\
314	0.309152630211088\\
315	0.309517216411109\\
316	0.311032281604184\\
317	0.313385512961986\\
318	0.31638704084105\\
319	0.319873207376645\\
320	0.323602998969761\\
321	0.326968167507687\\
322	0.329095662681993\\
323	0.331054573040149\\
324	0.332158054662557\\
325	0.332539170219093\\
326	0.332431877887359\\
327	0.331543071415524\\
328	0.330160903595925\\
329	0.328208146825943\\
330	0.325504007580435\\
331	0.322356182357112\\
332	0.318794669375109\\
333	0.314819498685154\\
334	0.310581397677481\\
335	0.306764246505338\\
336	0.30385184486596\\
337	0.301514692767967\\
338	0.300167965300091\\
339	0.299568769669918\\
340	0.299859554367345\\
341	0.300725535410947\\
342	0.30256042305308\\
343	0.304930982970575\\
345	0.310683929210029\\
346	0.313410762643059\\
347	0.315993974096273\\
348	0.317801163911952\\
349	0.31887788374263\\
350	0.319438308683971\\
351	0.319193927116032\\
352	0.318350819162504\\
353	0.317250829557281\\
355	0.313197447974915\\
356	0.310834673767943\\
358	0.306886397856942\\
360	0.303643275928152\\
361	0.30208471112104\\
362	0.301153929231191\\
363	0.300823523078463\\
364	0.300845573354252\\
365	0.301029314637105\\
366	0.301811508905644\\
367	0.303199600377752\\
368	0.30499240284405\\
370	0.309498745806707\\
371	0.312047723274986\\
372	0.314367191648046\\
373	0.31644579304475\\
374	0.318259744186605\\
375	0.319060694096663\\
376	0.319297201368272\\
378	0.318718400764226\\
379	0.317983953059922\\
380	0.317022699908136\\
382	0.314512424208431\\
383	0.312694113274006\\
384	0.310554774905427\\
386	0.30596565134698\\
387	0.303941261007992\\
388	0.302268353371005\\
389	0.30111597169514\\
390	0.300521707538451\\
391	0.300609654914751\\
392	0.301353639041849\\
393	0.30288864478166\\
394	0.304942369428204\\
396	0.309894058118118\\
397	0.312074924216859\\
398	0.314102216816593\\
399	0.315637510820238\\
400	0.316535358392628\\
401	0.31676153355005\\
402	0.316366665141743\\
403	0.315389673177322\\
404	0.314266102346608\\
407	0.307961009241467\\
408	0.305735485782861\\
409	0.303745366129704\\
411	0.300239465597656\\
412	0.299013602215382\\
413	0.297940849368331\\
414	0.297024221101651\\
415	0.296553762392534\\
416	0.297000670684497\\
418	0.298444083847698\\
419	0.299413251144415\\
420	0.300666478086441\\
422	0.303867686747765\\
424	0.306325363782207\\
425	0.307244577117444\\
426	0.307822970222105\\
428	0.3083825001778\\
429	0.308073151328017\\
430	0.307399722473235\\
432	0.304835244259039\\
434	0.301875536544571\\
435	0.30021899498422\\
436	0.298859168267825\\
437	0.297639654242289\\
438	0.296958828783374\\
439	0.296465324320422\\
440	0.296119709533116\\
441	0.296129301775238\\
442	0.296358644378017\\
443	0.297268557975883\\
445	0.299476106513737\\
446	0.300843097691939\\
447	0.301810001983256\\
448	0.303104310481672\\
449	0.304665874666796\\
451	0.30729764734042\\
452	0.308253818235244\\
453	0.309052028597705\\
454	0.309399681409332\\
455	0.309240889861485\\
456	0.308733676163683\\
457	0.307925136193262\\
458	0.306669575378351\\
459	0.305186443565844\\
462	0.299838899181452\\
463	0.298557481564671\\
464	0.297831796287255\\
465	0.297454139211538\\
466	0.297668676787453\\
467	0.298365525323788\\
468	0.299689372967066\\
469	0.301441208928168\\
470	0.303647974864077\\
472	0.308332120988098\\
473	0.310530416094366\\
474	0.312511784723597\\
475	0.313759717756056\\
476	0.314270959400517\\
477	0.314517164963775\\
478	0.314587558530775\\
479	0.314003208765484\\
480	0.312969827681513\\
481	0.311634759578794\\
482	0.309847061151629\\
483	0.307650393535027\\
487	0.298197010174647\\
488	0.296351089772031\\
489	0.295028842005649\\
490	0.293989447187869\\
491	0.293588122819926\\
492	0.293659368927308\\
493	0.294255830607369\\
494	0.295330557590148\\
495	0.296872766732463\\
496	0.298751985088586\\
499	0.305043819008574\\
500	0.306949306109857\\
501	0.308434712825601\\
};
\addlegendentry{$\alpha=50$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS2_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.898\fwidth,
width=1.75\fwidth,
%width=0.6\fwidth,
height=0.543\fwidth,
%height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.512927343234139\\
3	0.655976247274509\\
4	0.803340222163001\\
nan	nan\\
21	0.826745215286735\\
22	0.756475049667245\\
23	0.698677754558219\\
24	0.653271688673215\\
25	0.620342451473732\\
26	0.595402480672703\\
27	0.57525335389397\\
28	0.554036146456667\\
29	0.538630401381738\\
30	0.52476917505868\\
31	0.512764854675538\\
32	0.505686401795742\\
33	0.503207122603385\\
34	0.506436261745876\\
36	0.529780143865082\\
37	0.539222299578626\\
38	0.54791299279907\\
39	0.554204855659691\\
40	0.554054418401904\\
41	0.544836515748045\\
42	0.530402637832083\\
43	0.50847656616844\\
44	0.476123920672364\\
45	0.438962689188827\\
46	0.404680820791441\\
47	0.36979965642837\\
48	0.341516457949297\\
49	0.320640295299825\\
50	0.308612843689048\\
51	0.30093887140066\\
52	0.293603145477164\\
53	0.287585683570683\\
54	0.280212814055744\\
55	0.273643584850049\\
56	0.265518079958781\\
57	0.260503488980646\\
58	0.262957422105501\\
59	0.271690416163494\\
60	0.288227236044577\\
61	0.308824554223349\\
62	0.33064993392162\\
63	0.349752364458254\\
64	0.366219629552631\\
65	0.375188514905858\\
66	0.379600070900096\\
67	0.377185985139704\\
68	0.36918109266685\\
69	0.354480847223499\\
70	0.332691342587225\\
71	0.306682802472494\\
72	0.279380425607826\\
73	0.254159048035945\\
74	0.234467567608874\\
75	0.218965003574908\\
76	0.210386015128108\\
77	0.209588238631738\\
78	0.21424963942269\\
79	0.219757127726041\\
80	0.225809695790247\\
81	0.228478283111428\\
82	0.228362639382169\\
83	0.225486673062505\\
84	0.220493162023956\\
85	0.216396124228027\\
86	0.215376523942268\\
87	0.218191659214767\\
88	0.225754088108886\\
89	0.235413993113298\\
90	0.246312202942022\\
91	0.25690550534398\\
92	0.262302404085062\\
93	0.264328767938196\\
94	0.260137927621543\\
95	0.252093294950384\\
96	0.240441669196855\\
97	0.226816793530588\\
98	0.212894388991742\\
99	0.199834466923505\\
100	0.188629032769541\\
101	0.180935391473383\\
102	0.179056645942012\\
103	0.181671209747606\\
104	0.188386706914741\\
105	0.193993982867539\\
106	0.197453498601647\\
107	0.197503734780696\\
108	0.193150489286438\\
109	0.185033035694801\\
110	0.173477189649873\\
111	0.161277620815383\\
112	0.155203521071485\\
113	0.159877974062454\\
114	0.173161379280089\\
115	0.190643902345869\\
116	0.208502650215564\\
117	0.222780049273524\\
118	0.23190670692253\\
119	0.233279239567366\\
120	0.227180872481597\\
121	0.215519065453691\\
122	0.20169554197787\\
123	0.18898956103186\\
124	0.179863640054521\\
125	0.175575601204457\\
126	0.175658526241079\\
128	0.183491498552598\\
129	0.18635722510021\\
130	0.187519439086032\\
131	0.187937466538926\\
132	0.186900223995508\\
133	0.182378185156722\\
134	0.174139054346597\\
135	0.162349147896464\\
136	0.146944508030856\\
137	0.131220938180832\\
138	0.122770014140201\\
139	0.126180311972405\\
140	0.138557361860535\\
141	0.154276010619526\\
142	0.168093727143344\\
143	0.176041436389824\\
144	0.177867364764154\\
145	0.175482613393967\\
146	0.169651994283868\\
147	0.162198722029984\\
148	0.155827104301181\\
149	0.151903346313873\\
150	0.151595289938598\\
151	0.156314517853389\\
152	0.161376241879736\\
154	0.171809856045911\\
155	0.176377146293191\\
156	0.17944144511398\\
157	0.18088803381238\\
158	0.180070645498915\\
159	0.175536403824594\\
160	0.167090765354544\\
161	0.155822632366778\\
162	0.1415385890989\\
163	0.125350428100774\\
164	0.108698920800578\\
165	0.0959566830514973\\
166	0.0962022296054101\\
167	0.107259135754134\\
168	0.121639628372122\\
169	0.133688113625112\\
170	0.142296881119819\\
171	0.147679773634422\\
172	0.151778770115868\\
173	0.155336112495149\\
174	0.158472569815558\\
175	0.162487469874407\\
176	0.167734364045145\\
177	0.170136649540268\\
178	0.169471705263504\\
179	0.167950374012321\\
181	0.16548541648325\\
182	0.164484617784694\\
183	0.163771156759594\\
184	0.161670682441752\\
185	0.15779286812085\\
186	0.151037077702199\\
187	0.141284778082422\\
188	0.128663624175772\\
189	0.113705965825261\\
190	0.0981367284023236\\
191	0.0839179099919534\\
192	0.0808157224059869\\
193	0.0925714416130177\\
194	0.108744910894757\\
195	0.124051175096383\\
196	0.137429536575496\\
197	0.147785525357051\\
198	0.155885752046856\\
199	0.162706199215222\\
200	0.168184266345065\\
201	0.172956387025977\\
202	0.174929014161592\\
203	0.173332639079717\\
204	0.170251609354693\\
205	0.168801284662663\\
206	0.169117571858976\\
207	0.170942033607616\\
208	0.172516374474014\\
209	0.173259071674181\\
210	0.172020214225483\\
211	0.166795434539779\\
212	0.157678965605385\\
213	0.144583977039645\\
214	0.129252021824129\\
215	0.112841021407462\\
216	0.0978532078663648\\
217	0.0884855792065196\\
218	0.0890435756990655\\
219	0.0986322382528328\\
220	0.115578045658481\\
221	0.13454865389167\\
222	0.151752532075079\\
223	0.165570434690096\\
224	0.175499490299273\\
225	0.182184873785388\\
226	0.186012214878133\\
227	0.186123418487739\\
228	0.182086804814219\\
229	0.174527953946722\\
230	0.166622782644538\\
231	0.161793288166166\\
232	0.160310742317563\\
233	0.161443435920432\\
234	0.163236831373695\\
235	0.163277367115313\\
236	0.160688425205194\\
237	0.154796004805974\\
238	0.144900629338906\\
239	0.131636957762396\\
240	0.116266514060044\\
241	0.10146256128877\\
242	0.0912330656627773\\
243	0.0911541561522426\\
244	0.0984237574602389\\
245	0.11276921160453\\
246	0.131956804802599\\
247	0.150814562723781\\
248	0.167288111515745\\
249	0.180112794820388\\
250	0.189011651258625\\
251	0.194547242270005\\
252	0.197381395944319\\
253	0.195999129950678\\
254	0.190192299451269\\
255	0.180589959781514\\
256	0.170259063123581\\
257	0.163388685629059\\
258	0.16094944404108\\
259	0.161493166693049\\
260	0.163110984534796\\
261	0.163691679044973\\
262	0.161115048738111\\
263	0.155732900113492\\
264	0.146124098025155\\
265	0.133912363563695\\
266	0.120112060639542\\
267	0.108827924198124\\
268	0.104668172028596\\
269	0.109938360228057\\
270	0.120150402006743\\
271	0.13445162490774\\
272	0.153511989210187\\
273	0.17296822788785\\
274	0.190207191356819\\
275	0.204096474328935\\
276	0.21395477469747\\
277	0.219327145022021\\
278	0.220188297254253\\
279	0.215963225062353\\
280	0.207382696322099\\
281	0.195345085400902\\
282	0.181142021637243\\
283	0.170412628400697\\
284	0.164524133014368\\
285	0.161900180877069\\
286	0.160986104415258\\
287	0.159187409174251\\
288	0.155253382390185\\
289	0.148539219623785\\
290	0.13839232167436\\
292	0.113921749818246\\
293	0.105844985940109\\
294	0.105971365916901\\
295	0.11363722876132\\
296	0.126440299076819\\
297	0.143961344533636\\
299	0.187218534716862\\
300	0.206110941368365\\
301	0.220829156974332\\
302	0.230806408002252\\
303	0.23629417092252\\
304	0.236869365929238\\
305	0.231660123162442\\
306	0.221000744647768\\
307	0.206860603978555\\
308	0.191406358935126\\
309	0.179914216115833\\
310	0.17322369327195\\
311	0.169927625114951\\
312	0.168258560727054\\
313	0.165055384073412\\
314	0.159770413350316\\
315	0.151203590884336\\
316	0.139310258662476\\
317	0.124958660093967\\
318	0.112308961681833\\
319	0.10579129782991\\
320	0.110030935922339\\
321	0.121820807922802\\
322	0.137750918054451\\
323	0.157347395379247\\
324	0.181157232188696\\
325	0.20546257458625\\
326	0.227459063241554\\
327	0.245189759984441\\
328	0.25733153649611\\
329	0.264298432894975\\
330	0.265210304175014\\
331	0.2596164375542\\
332	0.247953542538937\\
333	0.231503224526193\\
334	0.212096214358724\\
335	0.195755302348346\\
336	0.183605728785096\\
337	0.175144744720285\\
338	0.169337022839215\\
339	0.164136334696025\\
340	0.157469915090473\\
341	0.148325668014365\\
342	0.136075371247102\\
343	0.120847840055433\\
344	0.106832951454805\\
345	0.0983061584711322\\
346	0.100344564100396\\
347	0.111934155304539\\
348	0.128495446506463\\
349	0.151840637035491\\
350	0.180429991630888\\
351	0.209380004006675\\
352	0.236584271871493\\
353	0.260109326553163\\
354	0.278348175094663\\
355	0.290611618156163\\
356	0.296260245136978\\
357	0.294851486925154\\
358	0.285876457219047\\
359	0.269945632206259\\
360	0.248811939297866\\
361	0.225582253454093\\
362	0.205697610556683\\
363	0.189819760507646\\
364	0.176713331875817\\
365	0.165537655900209\\
366	0.154717709510351\\
367	0.142889315953482\\
368	0.129932028161647\\
369	0.114280897841184\\
370	0.0984066318171699\\
371	0.0871793811601265\\
372	0.0862782166233274\\
373	0.096419609390864\\
374	0.11350543179185\\
375	0.140071744694183\\
376	0.17248556927035\\
377	0.205987920848372\\
378	0.238977892820003\\
379	0.270169510469657\\
380	0.297177097954886\\
381	0.317975065360315\\
382	0.331332252310233\\
383	0.336100559150566\\
384	0.331422626704921\\
385	0.318387270221763\\
386	0.299005209749566\\
387	0.276264556144667\\
388	0.255396812594313\\
389	0.235774326255751\\
390	0.216468264638195\\
393	0.15655415289433\\
394	0.136091420527748\\
395	0.114807126775872\\
396	0.0939183523537395\\
397	0.0759323922339377\\
398	0.0682278111946175\\
399	0.073977594137375\\
400	0.0951604064323988\\
401	0.12822991268888\\
402	0.163641184790947\\
403	0.199625543736659\\
405	0.272241845749818\\
406	0.306875318071775\\
407	0.337731580004743\\
408	0.362055162633055\\
409	0.376736144820313\\
410	0.380424070940819\\
411	0.373291223935439\\
412	0.357323134938326\\
413	0.335232521248543\\
414	0.313383725645849\\
415	0.292576331384566\\
416	0.27028835119728\\
417	0.244751849443048\\
418	0.216297478144611\\
419	0.18594365874236\\
420	0.155074651806615\\
421	0.124411554875905\\
422	0.0947268186781116\\
423	0.067837082604683\\
424	0.0497337323517968\\
425	0.0733741565876471\\
426	0.111773585770948\\
427	0.14495016873957\\
428	0.172335754576409\\
429	0.198649094269228\\
430	0.228408456349939\\
431	0.263084816696335\\
432	0.301232541059562\\
433	0.339813809423958\\
434	0.37429867148802\\
435	0.401098753210761\\
436	0.416269923543837\\
437	0.418424733450706\\
438	0.409051593035258\\
439	0.390911039058039\\
440	0.369211930767335\\
441	0.349429086571035\\
442	0.32890573072217\\
443	0.303928900528149\\
444	0.273363173756991\\
445	0.238146534244095\\
446	0.200524610307468\\
447	0.16171251724802\\
448	0.123340359095039\\
449	0.0874940796912824\\
450	0.0707848688181798\\
451	0.11589936382461\\
452	0.17014506102322\\
453	0.210465482665711\\
454	0.232301195287221\\
455	0.242688065780044\\
456	0.252228502306252\\
457	0.269057160627369\\
458	0.295071341576715\\
459	0.328001515875883\\
460	0.363856573115413\\
461	0.397749771965948\\
462	0.424561084617949\\
463	0.440008253427891\\
464	0.442094623046273\\
465	0.431055498663\\
466	0.411427797353838\\
467	0.387339979701665\\
468	0.365682141894638\\
469	0.343329813418393\\
470	0.316905302051509\\
471	0.285586400965769\\
472	0.251212460076488\\
473	0.216117383412779\\
474	0.182123780083202\\
475	0.150125339247381\\
476	0.120325250551957\\
477	0.0945574406822516\\
478	0.0760948747486623\\
479	0.0763501602892234\\
480	0.115336357418926\\
481	0.154621510156005\\
482	0.185959025407669\\
483	0.214300538444263\\
484	0.245193698109802\\
485	0.281129439822053\\
486	0.32175723293733\\
487	0.365071884871782\\
488	0.407650892629078\\
489	0.444624951903222\\
490	0.470014098846832\\
491	0.479753609912734\\
492	0.474970533171302\\
493	0.459415650632764\\
494	0.43876913195038\\
495	0.424961641482014\\
496	0.417959238337687\\
497	0.408101850894127\\
498	0.387801472187789\\
499	0.356736395057169\\
500	0.318599873499295\\
501	0.277086752402454\\
};
\addlegendentry{$\alpha=0$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.381605663875177\\
3	0.504421643268984\\
4	0.700960090892636\\
5	0.846703840174882\\
nan	nan\\
20	0.831331667062955\\
21	0.746540497351077\\
22	0.674737724494946\\
23	0.616857615779622\\
24	0.563306888909892\\
25	0.526035536387894\\
26	0.49732881030053\\
27	0.479216420408136\\
28	0.465281726241926\\
29	0.44867618411206\\
30	0.434528992362345\\
31	0.428296215219575\\
32	0.43283335093804\\
33	0.45423785045773\\
34	0.482880545505736\\
35	0.514744629336633\\
36	0.542877563666821\\
37	0.560444039461117\\
38	0.566884192233488\\
39	0.558827341081837\\
40	0.542812880393171\\
41	0.518766387087453\\
42	0.489146446131656\\
43	0.455294486380865\\
44	0.420090391162773\\
45	0.379261336789\\
46	0.342730008016872\\
47	0.310498982097045\\
48	0.28470205615298\\
49	0.26379100680208\\
50	0.251156644554271\\
51	0.245736929143561\\
52	0.243939613542636\\
53	0.241118081255479\\
54	0.240834001295241\\
55	0.244964831627499\\
56	0.253766830807706\\
57	0.265994289255332\\
58	0.282458052924767\\
59	0.302193386242834\\
60	0.322697518874349\\
61	0.339493147258395\\
62	0.351551670098843\\
63	0.358006898045403\\
64	0.358325582160489\\
65	0.35169332992092\\
66	0.338735020134266\\
67	0.320175576838267\\
68	0.296589744353923\\
69	0.27173406162251\\
70	0.249791795208864\\
71	0.229165173460615\\
72	0.213671781471703\\
73	0.202295231736741\\
74	0.195315449771158\\
75	0.191785290464793\\
76	0.187993022414616\\
77	0.185790805951115\\
78	0.181845230873932\\
79	0.176032075517014\\
80	0.172862631061264\\
81	0.17102890119105\\
82	0.17512717556076\\
83	0.187225285498471\\
84	0.20760508494817\\
85	0.232050486905507\\
86	0.259104982710824\\
87	0.279020240267755\\
88	0.292880350811004\\
89	0.298328834750521\\
90	0.295021401272038\\
91	0.284284600166473\\
92	0.266527607177522\\
93	0.245912001604268\\
94	0.224617389988907\\
95	0.204551674921902\\
96	0.189063667704431\\
97	0.18037753680909\\
98	0.178637707395865\\
100	0.18710440377663\\
101	0.188500481024221\\
102	0.186692184679941\\
103	0.183033797317705\\
104	0.17701075932888\\
105	0.168025744801923\\
106	0.157485539040181\\
107	0.148383807695097\\
108	0.146333013766878\\
109	0.152001149916089\\
110	0.164659684629214\\
111	0.181391206256478\\
112	0.19602264919007\\
113	0.206529794923881\\
114	0.211497621944318\\
115	0.208872491398552\\
116	0.199600217137515\\
117	0.186082006750496\\
118	0.168848803261653\\
119	0.15105125957632\\
120	0.135341816095718\\
121	0.127614795628233\\
122	0.129050386621998\\
123	0.136899855827096\\
124	0.146340821352794\\
125	0.15493126111329\\
126	0.160303156991574\\
127	0.163413745382115\\
128	0.162845030130086\\
129	0.161350397850924\\
130	0.156439794825133\\
131	0.149758476977524\\
132	0.140953347591903\\
133	0.130104553758883\\
134	0.122167030740115\\
135	0.121367229582404\\
136	0.126529998580338\\
137	0.135002828744007\\
138	0.143611492789546\\
139	0.149662552885445\\
140	0.150299182606375\\
141	0.145049134432668\\
142	0.135362665555533\\
143	0.124273874122878\\
144	0.114667563031617\\
145	0.110722580236882\\
146	0.113848515189204\\
147	0.123841338639068\\
148	0.135219278679983\\
149	0.14516007788751\\
150	0.152953148014603\\
151	0.159074477755894\\
152	0.163315146498519\\
153	0.164194637663229\\
154	0.161734018595723\\
155	0.155972405415639\\
156	0.146859466084038\\
157	0.135937929493934\\
158	0.122883319683808\\
159	0.10826276417157\\
160	0.0941224054336089\\
161	0.08793813299053\\
162	0.0923783336963311\\
163	0.101798433492263\\
164	0.110082712961855\\
165	0.115406218163969\\
166	0.116394219034134\\
167	0.1115490789212\\
169	0.0923812822882724\\
170	0.0904015197529588\\
171	0.0985543249046827\\
172	0.114998333191863\\
173	0.132017708747071\\
174	0.145052636784328\\
175	0.154702792912815\\
176	0.16109925017571\\
177	0.165033422738588\\
178	0.165832765332766\\
179	0.163230637918105\\
180	0.157814024645972\\
181	0.148412364559647\\
182	0.136791159783343\\
183	0.123484847659881\\
184	0.107368154776509\\
185	0.0910645890098749\\
186	0.0751230377160823\\
187	0.0687728026198329\\
188	0.0732245977586103\\
189	0.0808266169667036\\
190	0.0874010172032627\\
191	0.0898270655227975\\
192	0.0878589320243464\\
193	0.0842272607514474\\
194	0.0850741226304876\\
195	0.0935998786179084\\
196	0.108653924770067\\
197	0.124592121025501\\
198	0.139143452255382\\
199	0.150143921707127\\
200	0.159092644976965\\
201	0.166580262020375\\
202	0.170758993419781\\
203	0.172187796721232\\
204	0.169778727455196\\
205	0.16486922479163\\
206	0.156231426136287\\
207	0.144782758315841\\
208	0.131383458727043\\
209	0.116956435918269\\
210	0.101531179960659\\
211	0.0868736904141656\\
212	0.0742502039395276\\
213	0.0650547171935045\\
214	0.0621458078887258\\
215	0.0644729013113761\\
216	0.0674510469195297\\
217	0.068608942359333\\
218	0.0686411793078605\\
219	0.0723550862221032\\
220	0.0826110931077437\\
222	0.113829627260031\\
223	0.127623179447937\\
224	0.139183764053712\\
225	0.149580835815073\\
226	0.158457680438687\\
227	0.166066719480227\\
228	0.170490139958076\\
229	0.171698461770404\\
230	0.169598297540574\\
231	0.163776567915136\\
232	0.154505002466351\\
233	0.14237753997503\\
234	0.127891163115407\\
235	0.111744919417163\\
236	0.0953714199367823\\
237	0.0792453360975856\\
238	0.0656241413822158\\
239	0.0558932855295211\\
240	0.0498196019372017\\
241	0.0465812994983139\\
242	0.0488074670354877\\
243	0.0569528498295426\\
244	0.0698955202955176\\
245	0.085070604269049\\
246	0.100821430221401\\
247	0.115583334527116\\
248	0.128570322781286\\
250	0.150300571373123\\
251	0.160424459791386\\
252	0.169177626209034\\
253	0.176064918229486\\
254	0.179605388486721\\
255	0.17953598938891\\
256	0.175266698017765\\
257	0.166635171739472\\
258	0.154024130104403\\
259	0.137956775131499\\
260	0.11955968288828\\
261	0.0989659034437409\\
262	0.0781370322717407\\
263	0.0597156429267898\\
264	0.0480169399692727\\
265	0.0413312317872396\\
266	0.0402443537223576\\
267	0.046798880369181\\
268	0.0569976128165308\\
269	0.0699508860778906\\
270	0.0856659751318603\\
271	0.102264056536342\\
272	0.118563569985554\\
273	0.133652127414962\\
274	0.146733339765888\\
275	0.157828252880279\\
276	0.166810275513683\\
277	0.174123015388375\\
278	0.180180797366575\\
279	0.182775655043145\\
280	0.181992711563851\\
281	0.177065838395038\\
282	0.167924734787391\\
283	0.155227491197707\\
284	0.139235670138078\\
285	0.121851728084607\\
286	0.103910539699655\\
287	0.0861931046337645\\
288	0.0703802605472106\\
289	0.0579599010359289\\
290	0.0482655461906916\\
291	0.0439149561894396\\
292	0.0474698516057401\\
293	0.0571981620552151\\
294	0.070351100787434\\
295	0.0853707462377997\\
296	0.101792658096485\\
297	0.117741463366258\\
298	0.132791840000721\\
299	0.146130540011882\\
300	0.157613864017321\\
301	0.167432166205913\\
302	0.176082856643973\\
303	0.182579147804461\\
304	0.186433941169128\\
305	0.186949926719535\\
306	0.183652313374409\\
307	0.176503480779104\\
308	0.165593259054162\\
309	0.152293958640428\\
311	0.124057652570741\\
312	0.109637966281639\\
313	0.0958477626116405\\
314	0.0838579748415214\\
315	0.0743858457675515\\
316	0.0668837910265552\\
317	0.0633974164135793\\
318	0.066614671884679\\
319	0.0759682348192996\\
320	0.0879605057271533\\
321	0.102121422181938\\
322	0.117051343904791\\
323	0.131830143105731\\
324	0.145468454002071\\
325	0.156991981535668\\
326	0.16706590364447\\
327	0.17669165521653\\
328	0.185717088109811\\
329	0.193329623009845\\
330	0.197573773935289\\
331	0.197357760085595\\
332	0.192384361287907\\
333	0.182544162949966\\
334	0.169188900458209\\
335	0.15456291878678\\
336	0.14047758539914\\
337	0.126889302390168\\
338	0.113802778334843\\
339	0.101875518177508\\
340	0.0923004725878513\\
341	0.0844674320079548\\
342	0.0798539434042027\\
343	0.0803984873543868\\
344	0.087391585380999\\
345	0.0980615382263181\\
346	0.110363747437361\\
347	0.123709387341762\\
348	0.137244162910008\\
349	0.150434699165544\\
350	0.162035418303617\\
351	0.171513954226555\\
352	0.181338622861233\\
353	0.191846327688495\\
354	0.201330785870766\\
355	0.208239719731637\\
356	0.210811914157205\\
357	0.208419096028763\\
358	0.200757621006687\\
359	0.188508355424744\\
360	0.172611996311673\\
361	0.15613566771151\\
362	0.140566196223403\\
363	0.126035019873029\\
364	0.113401093067012\\
365	0.104368147322191\\
366	0.0981446474651193\\
367	0.0939265320575942\\
368	0.0931854762496869\\
369	0.0975005283481778\\
370	0.105447532159303\\
371	0.11543579023936\\
372	0.126869758841792\\
373	0.139384613060429\\
374	0.152292442019416\\
375	0.16455376746552\\
376	0.174969431196644\\
377	0.183052158339763\\
378	0.191497339654347\\
379	0.199719628291007\\
380	0.206307760108302\\
381	0.209969257639784\\
382	0.209681519211017\\
383	0.204915305538236\\
384	0.195745892755554\\
385	0.182810175359521\\
386	0.169677359060188\\
387	0.158112379927388\\
388	0.147569442543045\\
389	0.137776490985743\\
390	0.128775361594705\\
391	0.121170037218576\\
392	0.113786496797047\\
393	0.10814862637335\\
394	0.106327430023612\\
395	0.109365596691759\\
396	0.116190219333987\\
397	0.125817088606141\\
398	0.137730016315288\\
399	0.151253563561681\\
400	0.164228718048832\\
401	0.175999589344769\\
402	0.185475487341023\\
403	0.193058078098034\\
405	0.210187152878575\\
406	0.217259197766623\\
407	0.220461763706794\\
408	0.218934825075848\\
409	0.212650463226282\\
410	0.202364703848389\\
411	0.189627275205794\\
412	0.179332830860631\\
413	0.172637087603619\\
414	0.168647287632211\\
415	0.165160604226514\\
416	0.161115330682833\\
417	0.155876131085904\\
418	0.148153613049772\\
419	0.13996366848238\\
420	0.134007891871306\\
421	0.132492389694505\\
422	0.13515192893334\\
423	0.141415794593343\\
424	0.150921503369887\\
425	0.162006145946577\\
426	0.172876912723154\\
427	0.181962700136069\\
428	0.189005304948694\\
429	0.197545795483506\\
430	0.207725767182239\\
431	0.216831775643584\\
432	0.222485954622414\\
433	0.223399797209709\\
434	0.219493254077577\\
435	0.21145348861296\\
437	0.191075314668126\\
438	0.186588770793719\\
439	0.18779711768525\\
440	0.191553757497672\\
441	0.194733253329559\\
442	0.195523867080965\\
443	0.192019394093052\\
444	0.184324659866832\\
445	0.174709308228501\\
446	0.165426127942567\\
447	0.159311440316458\\
448	0.156214004786023\\
449	0.156845181990604\\
450	0.160905728631064\\
451	0.167228093163601\\
453	0.180598350209948\\
454	0.191040796351615\\
455	0.205481581243532\\
456	0.220478105622476\\
457	0.232430907771288\\
458	0.238890737006727\\
459	0.238754643621462\\
460	0.233105343571822\\
461	0.224206302394293\\
462	0.214815087058071\\
463	0.207585890331188\\
464	0.20409709114125\\
465	0.207707932815765\\
466	0.216274061599563\\
467	0.225085787495118\\
468	0.229676104044643\\
469	0.227535338880102\\
470	0.218936139220204\\
471	0.206146250588631\\
472	0.192016510661915\\
473	0.179468387533063\\
474	0.170470176183585\\
475	0.165148889428451\\
476	0.16346212720822\\
477	0.165007025113653\\
478	0.168703029281744\\
479	0.178214865242296\\
480	0.19728830829149\\
481	0.221263038567713\\
482	0.244238609512934\\
483	0.260913138990702\\
484	0.26880347425481\\
485	0.268034653952725\\
486	0.261567451907467\\
487	0.252953741897045\\
488	0.245140632354946\\
489	0.239967959549233\\
490	0.237641798371328\\
491	0.237921729081108\\
492	0.241774962965962\\
493	0.249345224139518\\
494	0.255661542859116\\
495	0.255586746430936\\
496	0.248010830820647\\
497	0.234645551516564\\
498	0.217847833040366\\
499	0.20060011816139\\
500	0.186076229839557\\
501	0.176626117246087\\
};
\addlegendentry{$\alpha=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.44786544498902\\
3	0.586691712615391\\
4	0.749099984649433\\
5	0.873684523941904\\
nan	nan\\
22	0.844517341999619\\
23	0.784646880975345\\
24	0.734334133447135\\
25	0.694714692131527\\
26	0.664770207246477\\
28	0.603332153688825\\
29	0.577814597119129\\
30	0.556992587469836\\
31	0.543139601223686\\
32	0.538422296936403\\
33	0.543530659529324\\
34	0.556393536147652\\
35	0.574326451595539\\
36	0.598044033170083\\
37	0.617237880965774\\
38	0.628224142851309\\
39	0.629321878050973\\
40	0.622447742767747\\
41	0.604707934689486\\
42	0.576657667199356\\
43	0.54192563868412\\
44	0.504609887839877\\
45	0.469259236049879\\
46	0.436958104940004\\
47	0.410415992165724\\
48	0.387333673175476\\
49	0.367638232184618\\
50	0.356981105720536\\
51	0.349124516307825\\
52	0.342066026828945\\
53	0.334461257100827\\
54	0.325515767056061\\
56	0.305594960983001\\
57	0.301237684939792\\
58	0.305748734407302\\
59	0.31874639359097\\
60	0.339360180613482\\
61	0.362927365413213\\
62	0.386062712361422\\
63	0.406021858929023\\
64	0.420509968099338\\
65	0.428368757657381\\
66	0.428310637193817\\
67	0.418852623061696\\
68	0.4029924106556\\
69	0.381989340445784\\
70	0.357528835025164\\
71	0.334561676019121\\
72	0.315931903443072\\
73	0.302979462138012\\
74	0.292930204121774\\
75	0.286488824171272\\
76	0.283723111403503\\
77	0.281288829651203\\
78	0.277361351211823\\
79	0.269074608334449\\
80	0.255998092312439\\
81	0.24037381198184\\
82	0.22519414999698\\
83	0.213888666141088\\
84	0.210666659533786\\
85	0.217937726066339\\
86	0.232033337948167\\
87	0.25301418361903\\
88	0.276548485613205\\
89	0.296499094731018\\
90	0.310637198700078\\
91	0.318356010031209\\
92	0.318298452727106\\
93	0.310376981015452\\
94	0.298072830723981\\
95	0.282902181560075\\
96	0.266904585433565\\
97	0.252778754051121\\
98	0.242106616075262\\
99	0.236110156037967\\
100	0.234036435004555\\
101	0.234332841055902\\
102	0.235898244803366\\
103	0.234563683655438\\
104	0.23110796994456\\
105	0.225321134571971\\
106	0.216526502994384\\
107	0.207429218538266\\
108	0.197481002910763\\
109	0.187168566285493\\
110	0.181279146543943\\
111	0.181497468063242\\
112	0.187209774745895\\
113	0.198188441423383\\
114	0.213063983008624\\
115	0.228084867711402\\
116	0.24036276299438\\
117	0.247536428749015\\
118	0.248793993005393\\
119	0.245926630823647\\
120	0.238363108260899\\
121	0.229271247402437\\
122	0.221068202563742\\
123	0.214786364551969\\
124	0.211059793183779\\
125	0.208687490832745\\
126	0.207516447579337\\
127	0.206754644077137\\
128	0.204873854172206\\
129	0.201971536510598\\
130	0.197192650761565\\
131	0.190264598831391\\
132	0.181719891138755\\
133	0.172766419203697\\
134	0.163550670954749\\
135	0.155840164858091\\
136	0.152020284497894\\
137	0.155919409080923\\
138	0.167344350804569\\
139	0.182925930406384\\
140	0.198980532867324\\
141	0.212186977721217\\
142	0.220923258882408\\
143	0.225444383325055\\
144	0.226346347917854\\
145	0.22254658050781\\
146	0.217555023059163\\
147	0.212100740742358\\
148	0.206453761990304\\
149	0.203384070557377\\
150	0.201028326872404\\
152	0.197546561890192\\
153	0.193704292616815\\
154	0.18684005481947\\
155	0.178317172654488\\
156	0.170147613410563\\
157	0.161420818270471\\
158	0.152894454002706\\
159	0.144680812879812\\
160	0.135949641873367\\
161	0.128090819820613\\
162	0.126898348094983\\
163	0.134236410289247\\
165	0.161830068243546\\
166	0.174559487811052\\
167	0.182901945380138\\
168	0.186742686621244\\
169	0.187293037246206\\
170	0.186629093489842\\
171	0.185680170715102\\
172	0.185544565381804\\
173	0.186680323714086\\
174	0.189287820478569\\
175	0.192803388816287\\
176	0.19672220310963\\
177	0.198098558239451\\
178	0.196285186443276\\
179	0.192153983861715\\
180	0.185458200650771\\
181	0.177512587852846\\
184	0.151462264882298\\
185	0.142620183059364\\
186	0.134439577466537\\
187	0.127481946979231\\
188	0.125877074563732\\
189	0.129499395753498\\
190	0.136715758579612\\
191	0.144582313913929\\
192	0.151192740259148\\
193	0.156273964211948\\
194	0.159711062216729\\
195	0.161455567668327\\
196	0.162308726236063\\
197	0.164275987686494\\
199	0.172160584303185\\
200	0.178701922956407\\
201	0.18410428998601\\
202	0.185310785338629\\
203	0.183995081933347\\
204	0.180757732250299\\
205	0.175248183462202\\
206	0.168208692722942\\
207	0.160816733209913\\
209	0.147056607758998\\
210	0.139458415227693\\
211	0.13069967875839\\
212	0.120983302028947\\
213	0.111962376322708\\
214	0.107717174501431\\
215	0.110350184733363\\
216	0.117380022169868\\
217	0.12599124456824\\
218	0.134251830299092\\
219	0.141175813171571\\
220	0.146586219703408\\
221	0.151375155027779\\
222	0.155820489205382\\
223	0.161418478197504\\
224	0.167799334297627\\
225	0.173726161756861\\
226	0.178078041580761\\
227	0.179639372433542\\
228	0.178074831648303\\
229	0.174282453402043\\
232	0.157300410486243\\
233	0.151128762227529\\
234	0.145380603170338\\
235	0.13898916769449\\
236	0.131604481373586\\
238	0.114654378601585\\
239	0.107624196908034\\
240	0.105203658699168\\
241	0.109155319049876\\
242	0.115380930065044\\
243	0.122927425288026\\
244	0.131071514132032\\
245	0.138490447421475\\
246	0.145218289523598\\
247	0.15230071613189\\
248	0.159660084085715\\
250	0.173731392147545\\
251	0.177960871618779\\
252	0.179562991061005\\
253	0.178675109060464\\
254	0.175083236260889\\
255	0.170169938147069\\
257	0.158200309430583\\
258	0.152156992636776\\
260	0.141160146297921\\
261	0.134884092149036\\
263	0.120988841600763\\
264	0.1151291001392\\
265	0.111102041228207\\
266	0.11075634040867\\
267	0.114034009050613\\
268	0.119489571933059\\
269	0.126604839931417\\
272	0.150939308946306\\
274	0.166379731866755\\
275	0.173470721060141\\
276	0.179769096183747\\
277	0.183805013827339\\
278	0.184807434122092\\
279	0.182990545084294\\
280	0.178961216319863\\
281	0.172719697684386\\
282	0.165476788295166\\
284	0.151679494222606\\
286	0.138415469850884\\
287	0.131718002698506\\
289	0.118064805517065\\
290	0.11257786748132\\
291	0.109206414622349\\
292	0.108380145658487\\
293	0.111784872312683\\
294	0.118301847563032\\
295	0.127120440977933\\
296	0.137224119311952\\
297	0.148268705325449\\
298	0.158944348690568\\
299	0.169360524707997\\
300	0.17863548102298\\
301	0.186868174447795\\
302	0.192515420969187\\
303	0.194645400906211\\
304	0.193679013730957\\
305	0.190216945671864\\
306	0.184578828684323\\
308	0.170265355321362\\
309	0.163141865885109\\
310	0.156395764021511\\
311	0.149917937692067\\
312	0.142992521637495\\
314	0.127887542115218\\
315	0.121367489290719\\
316	0.116440314692852\\
317	0.1131484136572\\
318	0.112810021962844\\
319	0.116729415470672\\
320	0.123942071654483\\
321	0.133450857574985\\
322	0.144327790581542\\
324	0.167125305356365\\
325	0.17752953864499\\
326	0.186512737324563\\
327	0.192751160545811\\
328	0.195809597893572\\
329	0.19574833051189\\
330	0.192770855918127\\
331	0.187353128075756\\
332	0.180172072117159\\
333	0.172697997423882\\
334	0.164993567595786\\
335	0.157009493239343\\
337	0.139797249254173\\
338	0.131553427755478\\
339	0.123523980453626\\
340	0.116825269610558\\
341	0.112230111463646\\
342	0.10951050045702\\
343	0.109276604953209\\
344	0.112946618225806\\
345	0.119389026567831\\
346	0.128259708439828\\
347	0.138438419990393\\
348	0.149610652323986\\
349	0.161491001915408\\
350	0.173501777615854\\
351	0.184453861635063\\
352	0.192904661350838\\
353	0.198043329024017\\
354	0.199732426511162\\
355	0.198700710161518\\
356	0.194888276963582\\
357	0.187917482498676\\
358	0.179602155383122\\
360	0.162410071001432\\
361	0.154223578108713\\
362	0.146332859751112\\
364	0.130219266691597\\
365	0.122727664601882\\
366	0.116756677802584\\
367	0.113073433312877\\
368	0.111511650151556\\
369	0.11291444975376\\
370	0.118310656347091\\
371	0.126894445418714\\
372	0.137976468990928\\
373	0.150250119451869\\
374	0.163004320580797\\
375	0.175447848038516\\
376	0.187104547968033\\
377	0.19590157742482\\
378	0.201247297520126\\
379	0.203758312165121\\
380	0.203059437753723\\
381	0.199070543584412\\
382	0.192475543691046\\
383	0.184399861679481\\
384	0.175655416230427\\
386	0.158577699727459\\
387	0.150259634030363\\
389	0.133331317317243\\
390	0.125404173717527\\
391	0.119331384571296\\
392	0.114910586992494\\
393	0.112301765006123\\
394	0.112311741484859\\
395	0.116529197426019\\
396	0.124856535099468\\
397	0.136112541455191\\
398	0.149574015617304\\
399	0.164092498484024\\
400	0.178430977330322\\
401	0.191732004991366\\
402	0.202469058278041\\
403	0.20991266606859\\
404	0.213859179440078\\
405	0.214470829077015\\
406	0.211585153454507\\
407	0.205522582915876\\
408	0.196927191007944\\
409	0.186682283365144\\
411	0.164434920700558\\
412	0.153560370085927\\
413	0.143498452269398\\
414	0.134187150457365\\
415	0.126431440192334\\
416	0.120266035436998\\
417	0.115181489133874\\
418	0.112233868868088\\
419	0.112012723020825\\
420	0.11491317861811\\
421	0.121771474334764\\
422	0.131849291265553\\
423	0.144769159363364\\
424	0.159061302818372\\
426	0.189623334275552\\
427	0.202680732027943\\
428	0.212672649291392\\
429	0.21916722804491\\
430	0.221431665057992\\
431	0.219966305484661\\
432	0.215128917388824\\
433	0.207639327698757\\
434	0.197985136018758\\
435	0.18689648298232\\
436	0.175391377874632\\
437	0.163751202412072\\
438	0.152656952362804\\
439	0.142409868084201\\
440	0.133226275790037\\
441	0.125494997770033\\
442	0.119925891819776\\
443	0.116691524022428\\
444	0.115778183384293\\
445	0.117534868753353\\
446	0.123434583421613\\
447	0.133124089831654\\
448	0.145435716667237\\
449	0.160273740023172\\
450	0.176589315875674\\
451	0.193156378544813\\
452	0.207751080277262\\
453	0.219610406258198\\
454	0.227700012477499\\
455	0.231657370089124\\
456	0.231397599148522\\
457	0.227453916861748\\
458	0.220326970311589\\
459	0.210466507106105\\
460	0.198922137290197\\
461	0.187033618341218\\
463	0.162939910097066\\
464	0.151523923546165\\
465	0.140900865041544\\
466	0.131584833278225\\
467	0.124323060991628\\
468	0.119531799242168\\
469	0.117481326592497\\
470	0.118283481402159\\
471	0.122690119946355\\
472	0.130984507791425\\
473	0.143301619159615\\
474	0.158800029914005\\
475	0.176548793142615\\
476	0.194926106036462\\
477	0.212402883636798\\
478	0.226880338318949\\
479	0.237825944245515\\
480	0.244380064245547\\
481	0.246405621524957\\
482	0.243795465419055\\
483	0.237476070651041\\
484	0.228207503359954\\
485	0.216560730607739\\
488	0.179121813157678\\
489	0.166937808313321\\
490	0.155319086050838\\
491	0.144697531532984\\
492	0.135538215597023\\
493	0.128540952990591\\
494	0.124362654639754\\
495	0.122894127410973\\
496	0.124858158929499\\
497	0.130841544071018\\
498	0.141317688343861\\
499	0.156164690989499\\
500	0.17399397194265\\
501	0.193194273734036\\
};
\addlegendentry{$\alpha=10$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.395385117780222\\
3	0.489536701274233\\
4	0.613825182771905\\
5	0.754361469364255\\
5.92879481277572	0.879999999999995\\
nan	nan\\
24	0.801020121738304\\
25	0.772356575659899\\
26	0.746202659570315\\
27	0.726295181839248\\
28	0.711436618736911\\
29	0.700899753704732\\
30	0.68992052253941\\
31	0.680288383505626\\
32	0.673460557058718\\
33	0.662930203309827\\
34	0.659104406540166\\
35	0.658478822996187\\
36	0.656340884306758\\
37	0.650331993392854\\
38	0.644476581106744\\
39	0.639020527609262\\
40	0.631046733928883\\
41	0.623526707195481\\
42	0.613992209423941\\
43	0.605708253894647\\
44	0.594287154684764\\
45	0.58266358642544\\
46	0.574097284552181\\
47	0.564536351710501\\
48	0.555253337241254\\
49	0.545523626364115\\
50	0.535156707457645\\
51	0.522390191846171\\
53	0.496419855434738\\
54	0.486335246238298\\
55	0.476799062802968\\
56	0.471966680436992\\
57	0.469426376416664\\
58	0.470139963046904\\
59	0.471336804153168\\
60	0.47155882485896\\
61	0.472230267121631\\
62	0.473916367366371\\
63	0.477414463170192\\
64	0.480249330184222\\
65	0.48085847201645\\
66	0.481093180755465\\
67	0.484182346799003\\
68	0.486159737629237\\
69	0.48847665794807\\
70	0.490532340795198\\
71	0.491034709240637\\
72	0.489732782344561\\
73	0.484541301970978\\
74	0.477305936812854\\
75	0.469821205557878\\
76	0.461459245360174\\
77	0.453783534003094\\
78	0.445907115472323\\
79	0.437857450621266\\
80	0.432527560432902\\
81	0.429413662666548\\
82	0.427873559766567\\
83	0.428762109208378\\
84	0.432121925784031\\
85	0.434839756849954\\
86	0.436903415506208\\
87	0.437306958546401\\
88	0.435373074299207\\
89	0.431970047717698\\
90	0.428954178654294\\
91	0.42757848382621\\
92	0.426831854452416\\
93	0.427843881972592\\
94	0.430646624394399\\
95	0.432668211440387\\
96	0.434273263348246\\
97	0.434500173428205\\
98	0.433809077700403\\
99	0.431379308253327\\
100	0.426244625248273\\
101	0.420440085115331\\
102	0.414254194095463\\
103	0.408939873206066\\
104	0.402908103929633\\
105	0.397097342540576\\
106	0.391579966250049\\
107	0.388229441048225\\
108	0.385809938344323\\
109	0.383967772132394\\
110	0.382586217079449\\
111	0.381624302264129\\
112	0.382041445509287\\
116	0.388028356552411\\
117	0.390704436252008\\
118	0.39451764897882\\
119	0.398639332980508\\
120	0.40383224869521\\
121	0.408261464474833\\
122	0.412450133613845\\
123	0.415898326953936\\
124	0.417475572676153\\
125	0.417323635774665\\
126	0.415137535476219\\
127	0.411124766611294\\
128	0.406482101791255\\
129	0.401976342757621\\
130	0.397900026741127\\
132	0.390439700396144\\
133	0.387468681162204\\
134	0.384648950315238\\
135	0.382487489468986\\
136	0.380951283307525\\
139	0.377263681800002\\
140	0.376593802384775\\
141	0.376838188557088\\
142	0.379302138441631\\
143	0.381569891404013\\
144	0.384694988158572\\
147	0.394607948062287\\
148	0.397006103659749\\
149	0.397283961012306\\
150	0.397080616010214\\
151	0.396087251488439\\
152	0.393910252452031\\
153	0.390454449658307\\
154	0.38627325467229\\
155	0.381475937396715\\
157	0.370411169981253\\
158	0.364716610172252\\
160	0.352941356967619\\
161	0.347842999674299\\
162	0.343498317053673\\
163	0.3399430504424\\
164	0.337204012933967\\
165	0.335240898046948\\
166	0.334681894285325\\
167	0.335975750530281\\
168	0.339023994210947\\
169	0.343708185806179\\
170	0.349221332710897\\
171	0.356105253057592\\
173	0.371820349594259\\
174	0.378124736181292\\
175	0.383039050228376\\
176	0.386113964752042\\
177	0.387797725460473\\
178	0.388207157830436\\
179	0.387042571497204\\
180	0.385044312313596\\
181	0.382169093871823\\
182	0.377615021002953\\
183	0.371537559536762\\
184	0.364888187375641\\
186	0.350671401844977\\
187	0.345416198999715\\
188	0.341569858258481\\
189	0.339048668130658\\
190	0.337908726809701\\
191	0.338564816601661\\
192	0.339951611418257\\
193	0.342416569732734\\
194	0.346123498106238\\
195	0.349677418388978\\
198	0.361831220021088\\
199	0.365015173820666\\
200	0.367426428487136\\
201	0.368851698987271\\
202	0.368933363456392\\
203	0.368842929451603\\
204	0.367575469657027\\
205	0.365867814336127\\
206	0.363786223122531\\
207	0.36056855351643\\
208	0.356063183222204\\
210	0.345583778416483\\
211	0.341026197848464\\
212	0.336854070828053\\
214	0.329564211990601\\
215	0.326856188940383\\
216	0.324803569921698\\
217	0.323903276682302\\
218	0.324842847329023\\
219	0.327214228360845\\
220	0.330676969975968\\
221	0.335229904201924\\
223	0.345747642137667\\
224	0.350728877372319\\
225	0.3553061411518\\
226	0.359033985693316\\
227	0.361488938512082\\
228	0.362335657834706\\
229	0.361648760672836\\
230	0.35977199251704\\
231	0.357099028567404\\
232	0.353738562310355\\
233	0.350676611938752\\
235	0.34402175501674\\
236	0.34147816196446\\
237	0.339115349545693\\
238	0.337698834100252\\
240	0.335901981751704\\
242	0.335166228291769\\
243	0.335907580953631\\
244	0.337384056352107\\
245	0.339431900204886\\
246	0.342341699131282\\
247	0.345896027397941\\
248	0.349126098504371\\
249	0.351613357538326\\
250	0.35307827349925\\
251	0.35434364454801\\
252	0.355155689612275\\
253	0.354843824546379\\
254	0.353901513168466\\
255	0.352317702061555\\
256	0.350230347800732\\
257	0.347544566776719\\
258	0.344471263638127\\
259	0.341567124052119\\
260	0.338446598379448\\
261	0.335680516307832\\
263	0.329788698504615\\
264	0.327571604487787\\
265	0.325773629219498\\
266	0.32458851143889\\
267	0.324205493234558\\
268	0.324317464581895\\
269	0.325543165180875\\
271	0.329131422108048\\
272	0.331572223862736\\
273	0.333856222578618\\
274	0.335982769780969\\
275	0.337910671079442\\
276	0.339006453284128\\
277	0.33951403592414\\
278	0.339345784407499\\
279	0.338762798405355\\
280	0.337517080912676\\
281	0.336552684313745\\
285	0.33374258003829\\
286	0.333006284655823\\
287	0.332073492430482\\
288	0.330635935003329\\
289	0.329064444421647\\
290	0.328031853522589\\
291	0.327275097005838\\
292	0.326843028602411\\
293	0.326785074255554\\
294	0.3272193039885\\
295	0.328356176980265\\
296	0.330068083744038\\
297	0.331537837210533\\
298	0.333188453054333\\
299	0.335004204905545\\
300	0.336247667769385\\
301	0.336385051878551\\
302	0.335702716599144\\
303	0.334279890189862\\
304	0.332222069214311\\
305	0.329684736126978\\
306	0.326684567607117\\
308	0.31992926226917\\
309	0.317303111684396\\
311	0.312454734653613\\
312	0.310707534175151\\
313	0.309641579750121\\
314	0.309152630211088\\
315	0.309517216411109\\
316	0.311032281604184\\
317	0.313385512961986\\
318	0.31638704084105\\
319	0.319873207376645\\
320	0.323602998969761\\
321	0.326968167507687\\
322	0.329095662681993\\
323	0.331054573040149\\
324	0.332158054662557\\
325	0.332539170219093\\
326	0.332431877887359\\
327	0.331543071415524\\
328	0.330160903595925\\
329	0.328208146825943\\
330	0.325504007580435\\
331	0.322356182357112\\
332	0.318794669375109\\
333	0.314819498685154\\
334	0.310581397677481\\
335	0.306764246505338\\
336	0.30385184486596\\
337	0.301514692767967\\
338	0.300167965300091\\
339	0.299568769669918\\
340	0.299859554367345\\
341	0.300725535410947\\
342	0.30256042305308\\
343	0.304930982970575\\
345	0.310683929210029\\
346	0.313410762643059\\
347	0.315993974096273\\
348	0.317801163911952\\
349	0.31887788374263\\
350	0.319438308683971\\
351	0.319193927116032\\
352	0.318350819162504\\
353	0.317250829557281\\
355	0.313197447974915\\
356	0.310834673767943\\
358	0.306886397856942\\
360	0.303643275928152\\
361	0.30208471112104\\
362	0.301153929231191\\
363	0.300823523078463\\
364	0.300845573354252\\
365	0.301029314637105\\
366	0.301811508905644\\
367	0.303199600377752\\
368	0.30499240284405\\
370	0.309498745806707\\
371	0.312047723274986\\
372	0.314367191648046\\
373	0.31644579304475\\
374	0.318259744186605\\
375	0.319060694096663\\
376	0.319297201368272\\
378	0.318718400764226\\
379	0.317983953059922\\
380	0.317022699908136\\
382	0.314512424208431\\
383	0.312694113274006\\
384	0.310554774905427\\
386	0.30596565134698\\
387	0.303941261007992\\
388	0.302268353371005\\
389	0.30111597169514\\
390	0.300521707538451\\
391	0.300609654914751\\
392	0.301353639041849\\
393	0.30288864478166\\
394	0.304942369428204\\
396	0.309894058118118\\
397	0.312074924216859\\
398	0.314102216816593\\
399	0.315637510820238\\
400	0.316535358392628\\
401	0.31676153355005\\
402	0.316366665141743\\
403	0.315389673177322\\
404	0.314266102346608\\
407	0.307961009241467\\
408	0.305735485782861\\
409	0.303745366129704\\
411	0.300239465597656\\
412	0.299013602215382\\
413	0.297940849368331\\
414	0.297024221101651\\
415	0.296553762392534\\
416	0.297000670684497\\
418	0.298444083847698\\
419	0.299413251144415\\
420	0.300666478086441\\
422	0.303867686747765\\
424	0.306325363782207\\
425	0.307244577117444\\
426	0.307822970222105\\
428	0.3083825001778\\
429	0.308073151328017\\
430	0.307399722473235\\
432	0.304835244259039\\
434	0.301875536544571\\
435	0.30021899498422\\
436	0.298859168267825\\
437	0.297639654242289\\
438	0.296958828783374\\
439	0.296465324320422\\
440	0.296119709533116\\
441	0.296129301775238\\
442	0.296358644378017\\
443	0.297268557975883\\
445	0.299476106513737\\
446	0.300843097691939\\
447	0.301810001983256\\
448	0.303104310481672\\
449	0.304665874666796\\
451	0.30729764734042\\
452	0.308253818235244\\
453	0.309052028597705\\
454	0.309399681409332\\
455	0.309240889861485\\
456	0.308733676163683\\
457	0.307925136193262\\
458	0.306669575378351\\
459	0.305186443565844\\
462	0.299838899181452\\
463	0.298557481564671\\
464	0.297831796287255\\
465	0.297454139211538\\
466	0.297668676787453\\
467	0.298365525323788\\
468	0.299689372967066\\
469	0.301441208928168\\
470	0.303647974864077\\
472	0.308332120988098\\
473	0.310530416094366\\
474	0.312511784723597\\
475	0.313759717756056\\
476	0.314270959400517\\
477	0.314517164963775\\
478	0.314587558530775\\
479	0.314003208765484\\
480	0.312969827681513\\
481	0.311634759578794\\
482	0.309847061151629\\
483	0.307650393535027\\
487	0.298197010174647\\
488	0.296351089772031\\
489	0.295028842005649\\
490	0.293989447187869\\
491	0.293588122819926\\
492	0.293659368927308\\
493	0.294255830607369\\
494	0.295330557590148\\
495	0.296872766732463\\
496	0.298751985088586\\
499	0.305043819008574\\
500	0.306949306109857\\
501	0.308434712825601\\
};
\addlegendentry{$\alpha=50$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.896\fwidth,
%width=1.75\fwidth,
width=0.6\fwidth,
%height=0.543\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0500657396812016\\
3	0.072925138180949\\
4	0.0921296914924028\\
7	0.158579381101163\\
9	0.197673902538952\\
10	0.218254549486971\\
12	0.255566269777034\\
13	0.273164808060073\\
18	0.365560225094782\\
19	0.382302681396766\\
23	0.451625625530596\\
27	0.519978626227328\\
29	0.552226925929915\\
31	0.583302742778301\\
34	0.627789506478507\\
37	0.67135288053106\\
39	0.699061683428965\\
42	0.739328651403071\\
45	0.777648375959018\\
47	0.802345657570584\\
49	0.826035239765076\\
52	0.859939156943312\\
54	0.881648621644217\\
56	0.901983599577022\\
59	0.930933314592266\\
63	0.968392208894102\\
67	1.00349124714404\\
71	1.03587347651325\\
73	1.05075660000887\\
76	1.07137967444811\\
79	1.09055820770772\\
81	1.10202594478199\\
83	1.11266578499874\\
86	1.12711373151058\\
89	1.14030592606161\\
93	1.15607363788325\\
95	1.16292662544214\\
98	1.17150026162415\\
102	1.1804026412957\\
104	1.1841576075588\\
108	1.19015787326163\\
113	1.19511483458854\\
116	1.19619247642885\\
119	1.19582634642984\\
121	1.1945371606302\\
124	1.19119576381024\\
127	1.1862931078536\\
129	1.18220047849286\\
134	1.16947680004733\\
137	1.15987292383141\\
140	1.14870545519011\\
143	1.13659888600597\\
149	1.11076114859588\\
152	1.09675963243552\\
155	1.08194602183534\\
161	1.05013490863246\\
169	1.0062878470589\\
184	0.921572661657763\\
197	0.850806223802465\\
202	0.825209777889768\\
206	0.80615697507875\\
209	0.792728967632058\\
214	0.772013511399052\\
220	0.749160439230877\\
223	0.738468234230425\\
227	0.72532678600885\\
232	0.710250726951926\\
236	0.699407709372394\\
241	0.686921522135833\\
252	0.660956374973807\\
258	0.648433557368151\\
264	0.636832075974894\\
273	0.620414045134851\\
285	0.600365170824773\\
296	0.583236703963394\\
312	0.559176067173041\\
322	0.54519053011586\\
390	0.458111613430788\\
425	0.41699347232219\\
443	0.399237742774233\\
458	0.385751464020018\\
466	0.380196542071474\\
480	0.371852259608715\\
501	0.361329739045686\\
};
\addlegendentry{$\gamma=\frac{0.05}{\sqrt{T}}$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.407215489722716\\
3	0.489966955873456\\
4	0.609728324207197\\
5	0.707431975620807\\
6	0.823068730300349\\
7	0.915903032719029\\
9	1.13619014839327\\
10	1.22483690064581\\
11	1.29698584839963\\
12	1.34686215104887\\
13	1.38226621599853\\
14	1.38576874785417\\
15	1.37018209425656\\
16	1.33497385202577\\
17	1.28027075479378\\
18	1.21575472197213\\
19	1.14934623050408\\
20	1.07818757031964\\
21	1.00818005672568\\
22	0.93985496988762\\
23	0.875175980023243\\
24	0.820576183298954\\
25	0.768389627264071\\
26	0.717708198993364\\
27	0.671728297570951\\
28	0.627700038240278\\
29	0.584874389770278\\
30	0.545288604741415\\
31	0.5143348980572\\
32	0.492727566058818\\
33	0.478184717627812\\
34	0.47472119941591\\
35	0.480541253177023\\
36	0.494122865053384\\
37	0.510512477706072\\
38	0.528322142053582\\
39	0.543222740969782\\
40	0.552259921500308\\
41	0.554319140580162\\
42	0.550473208816584\\
43	0.54281874988402\\
44	0.53127904717519\\
45	0.517646015580453\\
46	0.50282371513498\\
47	0.489370834606405\\
48	0.475112528039915\\
49	0.463041307583069\\
50	0.448368401477012\\
51	0.430855848712838\\
52	0.410414796705254\\
53	0.388934693294175\\
54	0.365800566603298\\
55	0.345189845413131\\
56	0.329220620445142\\
57	0.317929599169531\\
58	0.310783263585279\\
59	0.311647986666117\\
60	0.317379604906478\\
62	0.334536011671275\\
63	0.341761567553363\\
64	0.345306769459569\\
65	0.346387002297149\\
66	0.344036724133105\\
67	0.338274822075107\\
68	0.333776873841941\\
69	0.328060671739138\\
70	0.323054079779467\\
71	0.316444651203597\\
73	0.299546040163136\\
75	0.280358319578454\\
77	0.265026657302769\\
80	0.236675994996915\\
81	0.229518334729335\\
82	0.225514386830923\\
83	0.225719637750331\\
84	0.230359310645781\\
85	0.239237646765844\\
86	0.249522988613649\\
87	0.258694569969862\\
88	0.267214076949926\\
89	0.273412713540949\\
90	0.278629649126287\\
91	0.282979056521754\\
92	0.283744670162378\\
93	0.281988654757583\\
94	0.279006278735665\\
95	0.274020586493521\\
96	0.266691669607553\\
98	0.250230556287022\\
99	0.240591052902005\\
101	0.22319866660871\\
103	0.208120140671724\\
106	0.192134114168937\\
107	0.189023525639016\\
108	0.186598507144367\\
109	0.187948317342943\\
110	0.191055214919174\\
111	0.195863355288338\\
112	0.201717826698655\\
114	0.214901443602912\\
116	0.226577796110007\\
117	0.230410132629743\\
118	0.232916047229594\\
119	0.232743366968009\\
120	0.231233962099338\\
122	0.225170262827021\\
125	0.212252628134081\\
127	0.200900746963953\\
130	0.181038081138581\\
131	0.176091738411856\\
132	0.172561153508354\\
133	0.170165672711789\\
134	0.169316483403463\\
135	0.170059732508264\\
136	0.172737406025533\\
137	0.176059732528756\\
138	0.180739911212981\\
142	0.204174375700404\\
143	0.206596922061351\\
144	0.206245966384699\\
145	0.204684042037911\\
146	0.201712097043355\\
147	0.195666429850121\\
148	0.18758609631459\\
149	0.178238648485376\\
150	0.170218046275068\\
151	0.16333376525148\\
152	0.157862856041277\\
153	0.154167969245123\\
154	0.152279742857388\\
155	0.151094391826177\\
157	0.152271902535801\\
158	0.153485185212901\\
160	0.157342979912414\\
163	0.167288161379361\\
164	0.172815923408166\\
166	0.185044830402433\\
167	0.18978754306579\\
168	0.193478127417507\\
169	0.195143837942851\\
170	0.192948235179642\\
171	0.187856741676285\\
172	0.18059309900508\\
175	0.155805295923699\\
176	0.149455820197261\\
177	0.144945427591267\\
178	0.142628883662155\\
184	0.133699050273151\\
186	0.132807863194898\\
187	0.133981751085571\\
188	0.137090292185064\\
189	0.14197285029411\\
191	0.153691532639584\\
192	0.158759124706819\\
193	0.16305236395425\\
194	0.166171235126967\\
195	0.166591733022472\\
196	0.164855843461055\\
197	0.160985725377373\\
198	0.155855143600093\\
200	0.144457736923755\\
201	0.14009098686671\\
202	0.136863517555071\\
203	0.134977548103336\\
205	0.133104711797898\\
211	0.129677505360007\\
213	0.131065577973061\\
214	0.133171140877323\\
215	0.136404829770242\\
218	0.149253765438914\\
219	0.152327927375723\\
220	0.152692062200799\\
221	0.150891097135059\\
222	0.148386986742764\\
223	0.145127457590206\\
227	0.127842146614285\\
228	0.124594121729615\\
229	0.122179487912319\\
230	0.121451035998291\\
231	0.121621644683955\\
232	0.122513473031347\\
234	0.12265876030375\\
235	0.121679759061863\\
236	0.119049866319074\\
239	0.110112383541775\\
240	0.109512676671898\\
241	0.111992399978874\\
242	0.117382460556087\\
244	0.12978165942377\\
245	0.134760788864185\\
246	0.138408276871246\\
247	0.139870114504561\\
248	0.139212398004702\\
252	0.132482841232672\\
253	0.132089107583568\\
256	0.13555899672042\\
258	0.134518404331914\\
259	0.132432577488089\\
260	0.128178616130128\\
263	0.111308818212933\\
264	0.107911380511894\\
265	0.106710402821875\\
266	0.107888858041861\\
267	0.111511961206361\\
269	0.121016928673555\\
270	0.124589317245977\\
271	0.12697953125172\\
272	0.127742742513817\\
273	0.126995270034968\\
275	0.123759195627144\\
276	0.122889607614866\\
277	0.122683076715589\\
278	0.123943355867993\\
280	0.129143015081013\\
281	0.131100448665961\\
282	0.131488941919599\\
283	0.130323900784504\\
284	0.127975658707328\\
285	0.124324493185156\\
287	0.11362382917298\\
289	0.10067814341528\\
290	0.095695716207274\\
291	0.0934907906520266\\
292	0.0944300620421359\\
293	0.0979605964887469\\
295	0.107132198181148\\
296	0.110411994800074\\
297	0.11228276449782\\
298	0.112820187280704\\
301	0.1115617191154\\
302	0.113009418220429\\
307	0.124957175974771\\
308	0.125594824823168\\
309	0.124833363949335\\
310	0.122572930545687\\
311	0.11867622372273\\
312	0.113302629770772\\
315	0.0939809005623147\\
316	0.0900030960211211\\
317	0.0886316940678853\\
318	0.0897695870779671\\
319	0.0921939256926407\\
321	0.0988758127928691\\
322	0.101439013562299\\
324	0.104282783477572\\
326	0.104756297988558\\
327	0.106269869740913\\
329	0.112891795821838\\
331	0.120552912259313\\
332	0.12354619185038\\
333	0.125134196868203\\
334	0.125060536362298\\
335	0.12362096873386\\
336	0.120784330399658\\
337	0.116745431946015\\
342	0.0898443481413551\\
343	0.0872223871699589\\
344	0.0870305876396742\\
345	0.0884351312017202\\
347	0.0924914021554741\\
349	0.095145724093129\\
351	0.0964919591613693\\
352	0.0980661340999518\\
353	0.100791175436939\\
356	0.113092105066357\\
357	0.116210760633862\\
358	0.118610969192787\\
359	0.120083503406875\\
360	0.120492024996395\\
361	0.11947253724793\\
362	0.116876152310624\\
363	0.112803251761704\\
364	0.107993875651971\\
367	0.0914312940689115\\
368	0.0870110334226979\\
369	0.0843262225271815\\
370	0.0835822459411588\\
372	0.0853211764571142\\
376	0.0912593475798644\\
377	0.0944696090828643\\
378	0.0985156494635362\\
381	0.113863803896777\\
382	0.11786497685523\\
383	0.120560704933723\\
384	0.121953341204971\\
385	0.122126922662517\\
386	0.121008870862681\\
387	0.118704901507385\\
388	0.115121612660175\\
389	0.110733665968667\\
391	0.0997688995720978\\
393	0.087391740541932\\
394	0.0827361675076759\\
395	0.0806064021514317\\
396	0.0804389308597138\\
402	0.0882175251978765\\
403	0.0915009499348685\\
404	0.0965020310917453\\
408	0.120123884379552\\
409	0.124106376237933\\
410	0.126577144201008\\
411	0.127238667708582\\
412	0.126396839922393\\
413	0.123823307103578\\
414	0.119949739570757\\
415	0.114540111115161\\
418	0.0957606372281248\\
419	0.0902015255657602\\
420	0.0855562679578838\\
421	0.0823185991626474\\
422	0.0807902393669337\\
423	0.0809701419425437\\
425	0.08374478535967\\
427	0.0892586828413755\\
428	0.0934035066600813\\
429	0.0990773609269695\\
432	0.117097348991365\\
433	0.122122724832707\\
434	0.126102014427374\\
435	0.128910156342101\\
436	0.130461236634403\\
437	0.130353032290486\\
438	0.128448004586403\\
439	0.12478425566934\\
440	0.119471864835532\\
442	0.106319846975339\\
444	0.0919629465701632\\
445	0.0857502353558175\\
446	0.0809009035703525\\
447	0.0775634922259201\\
448	0.0762411536483114\\
449	0.0768379852976864\\
450	0.078779393407217\\
451	0.0817547520967992\\
452	0.0856724288332202\\
453	0.0907093193837341\\
457	0.118688532969941\\
458	0.12500520040669\\
459	0.130500845777703\\
460	0.134733879287069\\
461	0.137307985643702\\
462	0.138197114576371\\
463	0.137303724863159\\
464	0.134813456794632\\
465	0.130853272868535\\
466	0.125385618393523\\
467	0.118960511385183\\
470	0.0969550433029553\\
471	0.0905097757854492\\
472	0.0853105581263094\\
473	0.0818758593019311\\
474	0.0800973870970552\\
475	0.0800665807508949\\
476	0.0818519488920515\\
477	0.0854275509488502\\
478	0.0902507381603073\\
479	0.0962062036361431\\
483	0.122891548693644\\
484	0.128575448048082\\
485	0.133486736388647\\
486	0.136869175428615\\
487	0.13879156677865\\
488	0.138765365112477\\
489	0.136876370998039\\
490	0.133151165416109\\
491	0.127724685501278\\
492	0.121148246213693\\
496	0.0914915311759614\\
497	0.0857721090237646\\
498	0.0815652439024461\\
499	0.0789619152509999\\
500	0.0783548806005001\\
501	0.07962883092938\\
};
\addlegendentry{$\gamma=\frac{0.5}{\sqrt{T}}$}

\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.694449082205495\\
3	1.19244758066571\\
4	1.48916470766613\\
5	1.66681534452869\\
6	1.75025254316614\\
7	1.73001087601375\\
8	1.62205325506875\\
9	1.45147362939844\\
10	1.21727247677222\\
11	0.952400332445052\\
12	0.716169387253387\\
13	0.578429066228864\\
14	0.514228419777908\\
15	0.489645512421532\\
16	0.49427948411261\\
17	0.5321320457507\\
18	0.630447011926549\\
19	0.739107260285209\\
20	0.82090999899475\\
21	0.827975102646576\\
22	0.762737371115691\\
23	0.652214875941809\\
25	0.42036875942614\\
26	0.347943363409456\\
27	0.322377830347875\\
28	0.340329954846595\\
29	0.397248528039825\\
30	0.492279235564865\\
31	0.5676753396354\\
32	0.606021243855025\\
33	0.611675404733091\\
34	0.586754745908991\\
35	0.534511192756213\\
36	0.467823072186661\\
37	0.396793703525759\\
38	0.31343691945375\\
39	0.228612680217054\\
40	0.158593909198089\\
41	0.151311125565769\\
42	0.253650212110415\\
43	0.387812727191033\\
44	0.489973500424867\\
45	0.543787338697371\\
46	0.555113001981169\\
47	0.531052480783728\\
48	0.478401649097918\\
49	0.431729571484539\\
51	0.376403224839635\\
52	0.353051991072959\\
53	0.314417020136773\\
54	0.255538110666862\\
55	0.178776596251168\\
56	0.142127487108269\\
57	0.314775632038106\\
58	0.469422709244327\\
59	0.562334494973356\\
60	0.594529980448783\\
61	0.587962305806911\\
62	0.575608062489437\\
63	0.559963791382927\\
64	0.501154842646542\\
65	0.447020350781941\\
66	0.41533937395252\\
67	0.375343780762933\\
68	0.328209461355129\\
69	0.255545394817318\\
70	0.185367929749987\\
71	0.304443750692599\\
72	0.483026363877229\\
73	0.606507479511436\\
74	0.676942156778864\\
75	0.759319460652591\\
76	0.828201453915653\\
77	0.804750567006181\\
78	0.691594596236882\\
79	0.596797600781656\\
80	0.516645432596476\\
81	0.418746110768495\\
82	0.353804920100174\\
83	0.264963623905089\\
84	0.221202354128934\\
85	0.469179974884071\\
86	0.68009874775862\\
87	0.833647743863423\\
88	0.893211580457091\\
89	0.936261682570887\\
90	1.0254254729935\\
91	1.01427942800245\\
92	0.878288294675542\\
93	0.803913529302861\\
94	0.734832156169432\\
95	0.5797831611074\\
96	0.439209529137884\\
97	0.386852705320678\\
98	0.28814141101293\\
99	0.392110104196888\\
100	0.701221545601641\\
101	1.01382087531442\\
102	1.28075662758852\\
103	1.33797404623124\\
104	1.22908283600486\\
105	1.18954664764777\\
106	1.15587600110803\\
107	0.993557459571321\\
108	0.938522975518197\\
109	1.01959835244861\\
110	0.901381251021405\\
111	0.710513575406537\\
112	0.563571517631203\\
113	0.44218456335193\\
114	0.26393360376585\\
115	0.361548632908978\\
116	0.624950733458775\\
117	0.982410513562684\\
118	1.41244863789069\\
119	1.74973172755165\\
120	1.71494783686796\\
121	1.57588212953584\\
122	1.52292774769592\\
123	1.61720848401797\\
124	1.58520272333647\\
125	1.39940085636897\\
126	1.20764941464694\\
127	1.01861433431509\\
128	0.832561975137253\\
129	0.649475683157789\\
130	0.469366694746611\\
131	0.292776052708348\\
132	0.33263280278851\\
133	0.707488581852942\\
134	1.02481911051552\\
135	1.08404096078368\\
136	0.996034067573987\\
137	0.947975687461167\\
138	0.843803481851069\\
139	0.911190984660323\\
140	1.17546458964819\\
141	1.48324201662643\\
142	1.50091766675689\\
143	1.37037531095388\\
144	1.26751376045132\\
145	1.30624771839882\\
146	1.34046529526171\\
147	1.19347185409538\\
148	1.032137825988\\
149	0.872624735526188\\
150	0.715365885532378\\
151	0.560444772386745\\
152	0.448315056115803\\
153	0.331359705115233\\
154	0.213361131586566\\
155	0.521096319401295\\
156	0.910515552621632\\
157	1.244423847316\\
158	1.32218748482762\\
159	1.32718354703923\\
160	1.41372645692542\\
161	1.36896870017733\\
162	1.22643123389474\\
163	1.12576651381164\\
164	1.04145340403142\\
165	0.906126296115133\\
166	0.749423104553784\\
167	0.626493396664955\\
168	0.667898368933209\\
169	0.612418714047863\\
170	0.471022414141316\\
171	0.335061153328184\\
172	0.212582142028566\\
173	0.291328248671334\\
174	0.451741715296805\\
175	0.645567513514777\\
176	0.941813570816862\\
177	1.17976247415362\\
178	1.10645960708007\\
179	1.02919975139417\\
180	1.06980237153545\\
181	1.22220756893643\\
182	1.41722613935474\\
183	1.34372702448161\\
184	1.21909807514652\\
185	1.09845790453403\\
186	1.05909581977892\\
187	1.11759525684755\\
188	1.03620111145813\\
189	0.899863607281929\\
190	0.769524784940359\\
191	0.675017755473903\\
192	0.744583135779351\\
193	0.911983634300725\\
194	0.806028695170369\\
195	0.688355013201033\\
196	0.595828873039807\\
197	0.552597619900553\\
198	0.56040483865354\\
199	0.618160142357453\\
200	0.707535686468987\\
201	0.805218785296347\\
202	0.887037900716962\\
203	0.956142530731597\\
204	1.04215546824349\\
205	1.09685136180985\\
206	1.0059841171597\\
207	0.909870522190602\\
208	0.892518499841685\\
209	0.981725105564465\\
210	1.01661397429694\\
211	0.910409675682047\\
212	0.79972936197089\\
213	0.692636173473772\\
214	0.683388858167973\\
215	0.809771205216975\\
216	1.01948966414773\\
217	1.23043581487934\\
218	1.2207009330441\\
219	1.27373267367068\\
220	1.34137787693464\\
221	1.27773636197725\\
222	1.17282805057147\\
223	1.06620072222461\\
224	0.960284183429792\\
225	0.855191576981781\\
226	0.750883715628333\\
227	0.647483223707866\\
228	0.545494880935962\\
229	0.502063042216605\\
230	0.394044267921174\\
231	0.273229680606505\\
232	0.313750272330481\\
234	0.782429224239024\\
235	0.787510710425863\\
236	0.853515682169245\\
237	0.995285599599526\\
238	1.18449011171543\\
239	1.39863821267755\\
240	1.51491888568336\\
241	1.43186069584124\\
242	1.34701813435578\\
243	1.26485792281176\\
244	1.19368166901484\\
245	1.17962310634857\\
246	1.2205127276012\\
247	1.13967294802404\\
248	1.04615990209658\\
249	0.953851963573925\\
250	0.879666475104955\\
251	0.883065086060981\\
252	0.956689818602797\\
253	0.882449135666945\\
254	0.783865337114491\\
255	0.75931129267201\\
256	0.829958596859171\\
257	0.972161024575826\\
258	1.14553907568455\\
259	1.10505328470089\\
260	1.01947757581553\\
261	0.939407840880904\\
262	0.866180261095337\\
263	0.80114344895361\\
264	0.788903739984164\\
265	0.854001048971838\\
266	0.979193354712379\\
267	1.14362760649959\\
268	1.33181860410292\\
269	1.53405071620011\\
270	1.74145368127159\\
271	1.84279962476336\\
272	1.77185409894997\\
273	1.69981800045491\\
274	1.62990167905537\\
275	1.56228441268928\\
276	1.49716058279779\\
277	1.44928021406002\\
278	1.4251758317746\\
279	1.35313409460252\\
280	1.27887671659954\\
281	1.20656870579751\\
282	1.14087443110293\\
283	1.1149693034107\\
284	1.08031005739832\\
285	1.00341498117774\\
286	0.92852963514207\\
287	0.85556203153044\\
288	0.796143572755057\\
289	0.763506109050297\\
290	0.725850732422373\\
291	0.665585350746881\\
293	0.529480758071543\\
294	0.472617101059654\\
295	0.485931647230643\\
296	0.598992198253256\\
297	0.767173336897827\\
298	0.957116133435761\\
299	1.15241621908604\\
300	1.13278260260267\\
301	1.07267654213229\\
302	1.0152480946835\\
303	0.961043394292005\\
304	0.934878707153757\\
305	0.877641699365881\\
306	0.811443666701905\\
307	0.747460563880566\\
308	0.703899890117043\\
309	0.726228954896271\\
310	0.803721743843766\\
311	0.770560246305081\\
312	0.695667618937705\\
313	0.636545879994401\\
314	0.645946529922014\\
315	0.722917986257869\\
316	0.848096142379291\\
317	0.978142495010786\\
318	0.915037533980922\\
319	0.845914117726011\\
320	0.781288495453452\\
321	0.722184853231795\\
322	0.668337737601973\\
325	0.514002025194145\\
326	0.503654995912427\\
327	0.570228030569297\\
328	0.690771278779096\\
329	0.841486472898225\\
330	1.00573936702358\\
331	1.04613589201682\\
332	0.986688362312748\\
333	0.928991716653854\\
334	0.877325091546652\\
335	0.845735272630066\\
336	0.794040465142416\\
337	0.735237043679945\\
338	0.678087154732282\\
339	0.649745904560177\\
340	0.679124286723095\\
341	0.7033452190758\\
342	0.63906634293636\\
344	0.503683097633711\\
345	0.439277041529124\\
346	0.414725849478032\\
347	0.344864120800594\\
348	0.28299818983777\\
349	0.254723861156151\\
350	0.184646085739587\\
351	0.115433541560662\\
352	0.0728958942164581\\
353	0.222714434603517\\
354	0.390123049081296\\
355	0.458233628604887\\
356	0.47316025873954\\
357	0.547977640083388\\
358	0.666220542136614\\
359	0.808472297204105\\
360	0.963340839420994\\
361	1.09706976835844\\
363	0.992939595023358\\
364	0.949557718324115\\
365	0.940066232662048\\
366	0.959514201315812\\
367	0.921585860169387\\
369	0.79901197662582\\
370	0.738685785219957\\
371	0.698306752239489\\
372	0.705000199521749\\
373	0.754627180732371\\
374	0.726396215758314\\
375	0.657480191069851\\
376	0.604156560192621\\
377	0.602805142414354\\
378	0.600365552365304\\
379	0.52925387894129\\
381	0.381728900488667\\
382	0.308850489530641\\
383	0.236876343312474\\
384	0.166492518836662\\
385	0.161351106852578\\
386	0.0985275602316733\\
387	0.0715572627686356\\
388	0.220681606169308\\
389	0.384973193530357\\
390	0.548132670837788\\
391	0.702957821101563\\
392	0.733733325068329\\
393	0.699564184449969\\
394	0.701553849357083\\
395	0.742282238396797\\
396	0.815458277895971\\
397	0.912851725563883\\
398	1.02412642108561\\
399	0.977331383580349\\
400	0.921197827334368\\
401	0.865714369734349\\
402	0.82049928308038\\
403	0.802080253180179\\
404	0.750834695962794\\
405	0.688600690285909\\
406	0.628178031093796\\
407	0.570206690085286\\
408	0.525997292663703\\
409	0.533311228539958\\
410	0.591809861629031\\
411	0.686531671835496\\
412	0.794293454592435\\
413	0.744544335421324\\
414	0.691986866529533\\
415	0.640343910909678\\
416	0.589777381440683\\
417	0.540503656391195\\
418	0.502910987763642\\
419	0.513629383609782\\
420	0.571233033957697\\
421	0.651613992831585\\
422	0.638669680349778\\
423	0.586148288007792\\
424	0.534403436407501\\
425	0.514773342547983\\
426	0.54365460635114\\
427	0.612605500578184\\
428	0.656756467285618\\
430	0.54878198776828\\
431	0.497594133672123\\
432	0.447738931840092\\
434	0.351987537420996\\
435	0.307056858116255\\
436	0.265243006847413\\
437	0.266493862200434\\
438	0.342400482548726\\
439	0.438485684349985\\
440	0.410818791190593\\
441	0.414620491878452\\
442	0.471529172700969\\
443	0.565229761526325\\
444	0.679607120817252\\
445	0.804464994869932\\
446	0.935279408800341\\
447	1.06959850782363\\
448	1.20591059798016\\
449	1.29154173853317\\
450	1.25197886068742\\
451	1.21330446301806\\
452	1.17803189688271\\
453	1.15418869568055\\
454	1.13575444678889\\
455	1.10462608580661\\
456	1.06224606733105\\
458	0.973824824331643\\
459	0.930284457954542\\
460	0.887728360809945\\
461	0.846282862557644\\
462	0.80607762076761\\
463	0.767263199417755\\
464	0.735502912120012\\
465	0.728885846408787\\
466	0.745681073992671\\
467	0.761145872372083\\
468	0.725545811077097\\
470	0.628140869425124\\
471	0.580929923913345\\
472	0.559627709464735\\
473	0.574253250624963\\
474	0.61034996593412\\
475	0.573665187343238\\
477	0.461766116662659\\
478	0.407310977624036\\
479	0.355509141455059\\
480	0.343633484826455\\
481	0.389514777925399\\
482	0.463623617393978\\
483	0.42868655048278\\
484	0.382023168891124\\
485	0.338522522757671\\
486	0.29915913349862\\
487	0.266227850942812\\
488	0.232448292184017\\
489	0.201732805460665\\
490	0.225700390461213\\
491	0.270529144507577\\
492	0.294947276725452\\
493	0.347754857675397\\
494	0.434951464923927\\
495	0.539163351351533\\
496	0.636578235047239\\
497	0.67448080183658\\
498	0.701260019007236\\
499	0.748213614523877\\
500	0.813521293907627\\
501	0.892830651127497\\
};
\addlegendentry{$\gamma=\frac{1}{\sqrt{T}}$}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
1	0\\
1.9439968886486	4.39999999999998\\
nan	nan\\
12.7290206651608	4.39999999999998\\
13	3.70403116436034\\
14	3.68963585404049\\
14.1868611186878	4.39999999999998\\
nan	nan\\
24.1753240410788	4.39999999999998\\
25	3.71289241165942\\
26	4.14216777837322\\
nan	nan\\
32.1778795195229	4.39999999999998\\
33	3.82120152977325\\
34	3.20854354716994\\
35	3.14234299176377\\
36	4.06914478291793\\
37	3.34892275221176\\
38	3.10164394349744\\
39	3.81212350223592\\
40	3.10472398071522\\
41	2.69110372834086\\
42	3.21134322383165\\
43	3.62628757674486\\
44	3.05549726965785\\
45	2.53563887960422\\
46	2.12403446126655\\
47	2.50054844884045\\
48	3.4392483616013\\
49	3.06674705729324\\
50	3.28687048341169\\
51	3.97117188562311\\
52	3.45686732156327\\
53	2.98006385816535\\
54	2.51581428702139\\
55	2.08394724326706\\
56	1.68340034087419\\
57	1.32492322368802\\
58	1.46996505651373\\
59	2.26528245853945\\
60	3.22516366807264\\
61	2.87987843324561\\
62	2.60017776977929\\
63	2.68916302755673\\
64	3.140416078344\\
65	2.76984502608724\\
66	2.72942736280794\\
67	3.05827642186625\\
68	3.63225195221037\\
69	3.22891512961485\\
70	2.85217020767584\\
71	2.50660148411828\\
72	2.34488421351961\\
73	2.00705796854504\\
74	1.70790745521987\\
75	1.43812218500466\\
76	1.234493583583\\
77	0.976259217733002\\
78	1.08815390453088\\
79	1.68443815133645\\
80	2.40866653423376\\
81	2.15990882224474\\
82	1.95815856511626\\
83	2.03326960525743\\
84	2.3836846571898\\
85	2.11035438248894\\
86	2.08720811182241\\
87	2.34705072811852\\
88	2.79725451451986\\
89	2.49507408145877\\
90	2.21123672217283\\
91	1.94958296917986\\
92	1.82952925363514\\
93	1.57074581381931\\
94	1.34062075937686\\
95	1.13214400813467\\
96	0.974605283053961\\
97	0.772877043740891\\
98	0.863795819101313\\
99	1.34067688162628\\
100	1.9220679196269\\
101	1.72792734444482\\
102	1.57040359432949\\
103	1.63458666619522\\
104	1.87548861729488\\
105	1.66940984839431\\
106	1.68125366670876\\
107	1.91951366739198\\
108	2.30542773471495\\
109	2.06703940211133\\
110	1.84303277652828\\
111	1.6367129099205\\
112	1.54327060245055\\
113	1.33956827602293\\
114	1.15584016825159\\
115	0.986446438759458\\
116	0.856384683505723\\
117	0.691695007198291\\
118	0.752886250879158\\
119	1.13088731330436\\
120	1.11561706130823\\
121	0.95834834623389\\
122	1.03476640109619\\
123	1.34906863118795\\
124	1.22578413898157\\
125	1.33335553238237\\
126	1.62295558170973\\
127	2.01080484464126\\
128	1.83315499619448\\
129	1.66675204741762\\
130	1.51019783566431\\
131	1.47318472843318\\
132	1.30532608563311\\
133	1.29078945249034\\
134	1.46638919256964\\
135	1.27620630892375\\
136	1.09749495874706\\
137	0.923680324550276\\
138	0.752678539902831\\
139	0.584657277871543\\
140	0.47689177140461\\
141	0.72946323824516\\
142	1.13654287291109\\
143	1.26898317470699\\
144	1.30694476746203\\
145	1.47010507569604\\
146	1.32863014544586\\
147	1.3333863617479\\
148	1.48881246253001\\
149	1.69187798700068\\
150	1.51528248620338\\
151	1.34639369746736\\
152	1.18717960629198\\
153	1.09488008032122\\
154	1.02393997048648\\
155	1.04465964459325\\
156	0.885191334648084\\
157	0.735203197323983\\
158	0.587963888229126\\
159	0.833495013820425\\
160	1.17440904131257\\
161	1.54487714460396\\
162	1.92478212339824\\
163	1.81291011971979\\
164	1.70366182762854\\
165	1.6452558305715\\
166	1.528090042325\\
167	1.50232915310994\\
168	1.58463757908146\\
169	1.75655876884122\\
170	1.61243533355918\\
171	1.4700718827429\\
172	1.32941777940351\\
173	1.1904577737908\\
174	1.05318413598269\\
175	0.919309745836699\\
176	0.783736199497753\\
177	0.651676044133808\\
178	0.637418911857708\\
179	0.480009939859201\\
180	0.326111990985623\\
181	0.271312471689725\\
182	0.406067234219279\\
183	0.734989343364589\\
184	1.08028108958803\\
185	1.42223608366635\\
186	1.76049426699785\\
187	1.66607484873202\\
188	1.62106178674463\\
189	1.51015141156864\\
190	1.41398991661055\\
191	1.39728308872969\\
192	1.46932932150003\\
193	1.34462775461094\\
194	1.22272177334474\\
195	1.10255233478136\\
196	0.984257547533389\\
197	0.874761622700532\\
198	0.754764050372273\\
199	0.709428103880271\\
200	0.81914705902193\\
201	1.03234903105033\\
202	0.919106451981975\\
203	0.812474022841855\\
204	0.709878144405934\\
205	0.614317921689974\\
206	0.633267402422064\\
207	0.522036400179502\\
208	0.414435688052379\\
209	0.453853878567088\\
210	0.330441228441373\\
211	0.233349055957945\\
212	0.113413645871105\\
213	0.25444108655455\\
214	0.552541867917853\\
215	0.849025317133226\\
216	0.770751228265794\\
217	0.758475554154245\\
218	0.859010338107851\\
219	0.751286663844212\\
220	0.696943108681523\\
221	0.773379721572212\\
222	0.911311207199901\\
223	0.797233485444394\\
224	0.689214482106649\\
225	0.651835442812853\\
226	0.753474188609403\\
227	0.942620573354304\\
228	0.87290638122056\\
229	0.900734794269511\\
230	1.01761084179395\\
231	0.904302448948613\\
232	0.795300569909841\\
233	0.692053029299871\\
234	0.593447282254999\\
235	0.504859030104626\\
236	0.541934718717414\\
237	0.705200656053876\\
238	0.720574698553776\\
239	0.650710229581819\\
240	0.693005176476163\\
241	0.834343221521124\\
242	0.788329287554177\\
243	0.839864059334104\\
244	0.971573240581165\\
245	0.863933982875665\\
246	0.75999096712593\\
247	0.66097407642701\\
248	0.568875022107306\\
249	0.493703945282221\\
250	0.404891219653734\\
251	0.330155957414661\\
252	0.291344138499824\\
253	0.425296187812307\\
254	0.548647084153799\\
255	0.744425192807171\\
256	0.662649599083636\\
257	0.584330875203079\\
258	0.524913957405431\\
259	0.576979238690114\\
260	0.503167131489874\\
261	0.455906402071435\\
263	0.631212881515125\\
264	0.777769665158189\\
265	0.969803471322336\\
266	1.18350170274039\\
267	1.12674717495048\\
268	1.12608445054968\\
269	1.1810477251318\\
270	1.28340388609325\\
271	1.19484129197849\\
272	1.10693772358417\\
273	1.02108624008429\\
274	0.93306329720042\\
275	0.84707848022407\\
277	0.676979767462342\\
278	0.60469718833707\\
279	0.6173656298472\\
280	0.717486018215141\\
281	0.809766471460534\\
282	0.876298466210926\\
283	0.997176499641739\\
284	1.15441783017803\\
285	1.08209554340579\\
286	1.00422669151834\\
287	0.933026428008418\\
288	0.854351290082491\\
289	0.780719418984972\\
290	0.710659845412238\\
291	0.686104069312478\\
292	0.738735989390022\\
293	0.853085334841126\\
294	0.79823156363716\\
295	0.719712003635777\\
296	0.64199888648227\\
297	0.743676679309601\\
298	0.889223528169168\\
299	1.04521375914157\\
300	0.973217878077321\\
301	0.902841142705427\\
302	0.841251781310291\\
303	0.769971060175294\\
304	0.704439447109621\\
305	0.662164086416226\\
306	0.690840530408934\\
307	0.781468174469694\\
309	0.629565931309799\\
310	0.556309442713541\\
311	0.542169285655348\\
312	0.639174798935244\\
313	0.785075162898693\\
314	0.956845077007927\\
315	0.890385579276824\\
316	0.828860895232083\\
317	0.77805779319101\\
318	0.778784065436298\\
319	0.710869870456406\\
320	0.644581091029693\\
321	0.580297430828921\\
322	0.55373863169433\\
323	0.604759189112542\\
324	0.71584921312774\\
325	0.846948387509258\\
326	0.779354266779478\\
327	0.716004991546299\\
328	0.766912758158583\\
329	0.862335590952512\\
330	0.988739166401047\\
331	1.13519541671388\\
332	1.06817706125327\\
333	1.00218713038203\\
334	0.937341127968125\\
335	0.873786562134683\\
336	0.811713454799985\\
337	0.75136871857751\\
338	0.693075768366612\\
339	0.637260908164478\\
340	0.58448769257393\\
341	0.553709848538801\\
343	0.621356300461457\\
345	0.486189409081931\\
346	0.461847529122906\\
347	0.576284770597738\\
348	0.725292603141384\\
349	0.665901261805857\\
350	0.609573746151852\\
351	0.55579462285607\\
352	0.50522664354088\\
353	0.457988885348243\\
354	0.421545178081374\\
355	0.4555717626194\\
356	0.553279273752366\\
357	0.642304221027132\\
358	0.765564988733843\\
359	0.908622644002037\\
360	1.0629965535137\\
361	1.00630602406028\\
362	0.951041622161654\\
363	0.897385563817863\\
364	0.845559199549257\\
365	0.795831344139515\\
366	0.762806826578981\\
367	0.711846962937727\\
368	0.662044889252797\\
369	0.648354353800016\\
370	0.685553682156694\\
372	0.562499772431408\\
373	0.501939530445668\\
374	0.442183763096807\\
375	0.3859750400959\\
376	0.390402789362838\\
377	0.463358896799264\\
378	0.57691082253973\\
379	0.717061250240135\\
380	0.869259917937825\\
381	1.02702510814527\\
382	0.978349403304605\\
383	0.931438790278662\\
384	0.886838142776014\\
385	0.863058805989908\\
386	0.811848242558426\\
387	0.762282750579743\\
388	0.714623118954364\\
389	0.669190864681866\\
391	0.583401459235915\\
392	0.546478270482055\\
393	0.500107835762776\\
394	0.456810608402066\\
395	0.444042600230603\\
396	0.491477677974444\\
397	0.583935894972228\\
398	0.659606466569812\\
399	0.763661913459373\\
400	0.885699194707911\\
401	0.831024927968258\\
402	0.777197052865802\\
403	0.724331630248855\\
404	0.672578542544613\\
405	0.64090747655132\\
406	0.621001917365618\\
407	0.562577075458194\\
408	0.507236915858016\\
409	0.455926590311947\\
410	0.407742001836596\\
411	0.36212245615144\\
412	0.334403977747968\\
413	0.377084862699292\\
414	0.483969712945168\\
415	0.613313586044114\\
416	0.75315995950757\\
417	0.898221881598033\\
418	1.04599639421639\\
419	1.00382893344772\\
420	0.963070618952486\\
421	0.925192274301253\\
422	0.882993579785534\\
423	0.842480069528619\\
426	0.723591974920225\\
428	0.645261333351471\\
429	0.618623973910246\\
430	0.629210160170203\\
431	0.578392194909782\\
432	0.528437983742947\\
433	0.482703763560835\\
434	0.432317209028668\\
435	0.386029761682039\\
436	0.348640820964079\\
437	0.369086331342089\\
438	0.445334281649536\\
439	0.551907139578191\\
440	0.596441824366764\\
441	0.666464187056249\\
444	0.509511805306374\\
445	0.471273243685346\\
446	0.471560282589678\\
448	0.347283794372743\\
449	0.288133744707011\\
450	0.286659010867027\\
451	0.218841491178978\\
452	0.154859596655513\\
453	0.259356938093163\\
454	0.392201230607327\\
455	0.530886137970185\\
456	0.67037869590871\\
457	0.646711022502302\\
459	0.574183029823189\\
460	0.559291800913968\\
461	0.580694582120429\\
462	0.634307978289826\\
464	0.53391850361362\\
465	0.491541776034239\\
466	0.437397644113105\\
467	0.385386012728077\\
468	0.342427119199783\\
469	0.351660026212699\\
471	0.232689432068071\\
472	0.31258226910137\\
473	0.427509357193628\\
474	0.555242389740158\\
475	0.688012692670043\\
478	0.583056637999277\\
480	0.513816318007628\\
481	0.490177609536488\\
482	0.503377874862622\\
483	0.551233712010117\\
484	0.505268784824636\\
485	0.466297151821891\\
486	0.413961228846006\\
487	0.363558246998934\\
488	0.315746826592431\\
491	0.176291788703907\\
492	0.138753390820568\\
493	0.243396813674281\\
494	0.369441242625783\\
495	0.498214607945386\\
496	0.464884881464684\\
497	0.43231070588115\\
498	0.42658576501367\\
499	0.388474204979445\\
500	0.347234461181415\\
501	0.321703188992728\\
};
\addlegendentry{$\gamma=\frac{10}{\sqrt{T}}$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS3_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.896\fwidth,
width=1.75\fwidth,
%width=0.6\fwidth,
height=0.543\fwidth,
%height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0500657396812016\\
3	0.072925138180949\\
4	0.0921296914924028\\
7	0.158579381101163\\
9	0.197673902538952\\
10	0.218254549486971\\
12	0.255566269777034\\
13	0.273164808060073\\
18	0.365560225094782\\
19	0.382302681396766\\
23	0.451625625530596\\
27	0.519978626227328\\
29	0.552226925929915\\
31	0.583302742778301\\
34	0.627789506478507\\
37	0.67135288053106\\
39	0.699061683428965\\
42	0.739328651403071\\
45	0.777648375959018\\
47	0.802345657570584\\
49	0.826035239765076\\
52	0.859939156943312\\
54	0.881648621644217\\
56	0.901983599577022\\
59	0.930933314592266\\
63	0.968392208894102\\
67	1.00349124714404\\
71	1.03587347651325\\
73	1.05075660000887\\
76	1.07137967444811\\
79	1.09055820770772\\
81	1.10202594478199\\
83	1.11266578499874\\
86	1.12711373151058\\
89	1.14030592606161\\
93	1.15607363788325\\
95	1.16292662544214\\
98	1.17150026162415\\
102	1.1804026412957\\
104	1.1841576075588\\
108	1.19015787326163\\
113	1.19511483458854\\
116	1.19619247642885\\
119	1.19582634642984\\
121	1.1945371606302\\
124	1.19119576381024\\
127	1.1862931078536\\
129	1.18220047849286\\
134	1.16947680004733\\
137	1.15987292383141\\
140	1.14870545519011\\
143	1.13659888600597\\
149	1.11076114859588\\
152	1.09675963243552\\
155	1.08194602183534\\
161	1.05013490863246\\
169	1.0062878470589\\
184	0.921572661657763\\
197	0.850806223802465\\
202	0.825209777889768\\
206	0.80615697507875\\
209	0.792728967632058\\
214	0.772013511399052\\
220	0.749160439230877\\
223	0.738468234230425\\
227	0.72532678600885\\
232	0.710250726951926\\
236	0.699407709372394\\
241	0.686921522135833\\
252	0.660956374973807\\
258	0.648433557368151\\
264	0.636832075974894\\
273	0.620414045134851\\
285	0.600365170824773\\
296	0.583236703963394\\
312	0.559176067173041\\
322	0.54519053011586\\
390	0.458111613430788\\
425	0.41699347232219\\
443	0.399237742774233\\
458	0.385751464020018\\
466	0.380196542071474\\
480	0.371852259608715\\
501	0.361329739045686\\
};
\addlegendentry{$\gamma=\frac{0.05}{\sqrt{T}}$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.407215489722716\\
3	0.489966955873456\\
4	0.609728324207197\\
5	0.707431975620807\\
6	0.823068730300349\\
7	0.915903032719029\\
9	1.13619014839327\\
10	1.22483690064581\\
11	1.29698584839963\\
12	1.34686215104887\\
13	1.38226621599853\\
14	1.38576874785417\\
15	1.37018209425656\\
16	1.33497385202577\\
17	1.28027075479378\\
18	1.21575472197213\\
19	1.14934623050408\\
20	1.07818757031964\\
21	1.00818005672568\\
22	0.93985496988762\\
23	0.875175980023243\\
24	0.820576183298954\\
25	0.768389627264071\\
26	0.717708198993364\\
27	0.671728297570951\\
28	0.627700038240278\\
29	0.584874389770278\\
30	0.545288604741415\\
31	0.5143348980572\\
32	0.492727566058818\\
33	0.478184717627812\\
34	0.47472119941591\\
35	0.480541253177023\\
36	0.494122865053384\\
37	0.510512477706072\\
38	0.528322142053582\\
39	0.543222740969782\\
40	0.552259921500308\\
41	0.554319140580162\\
42	0.550473208816584\\
43	0.54281874988402\\
44	0.53127904717519\\
45	0.517646015580453\\
46	0.50282371513498\\
47	0.489370834606405\\
48	0.475112528039915\\
49	0.463041307583069\\
50	0.448368401477012\\
51	0.430855848712838\\
52	0.410414796705254\\
53	0.388934693294175\\
54	0.365800566603298\\
55	0.345189845413131\\
56	0.329220620445142\\
57	0.317929599169531\\
58	0.310783263585279\\
59	0.311647986666117\\
60	0.317379604906478\\
62	0.334536011671275\\
63	0.341761567553363\\
64	0.345306769459569\\
65	0.346387002297149\\
66	0.344036724133105\\
67	0.338274822075107\\
68	0.333776873841941\\
69	0.328060671739138\\
70	0.323054079779467\\
71	0.316444651203597\\
73	0.299546040163136\\
75	0.280358319578454\\
77	0.265026657302769\\
80	0.236675994996915\\
81	0.229518334729335\\
82	0.225514386830923\\
83	0.225719637750331\\
84	0.230359310645781\\
85	0.239237646765844\\
86	0.249522988613649\\
87	0.258694569969862\\
88	0.267214076949926\\
89	0.273412713540949\\
90	0.278629649126287\\
91	0.282979056521754\\
92	0.283744670162378\\
93	0.281988654757583\\
94	0.279006278735665\\
95	0.274020586493521\\
96	0.266691669607553\\
98	0.250230556287022\\
99	0.240591052902005\\
101	0.22319866660871\\
103	0.208120140671724\\
106	0.192134114168937\\
107	0.189023525639016\\
108	0.186598507144367\\
109	0.187948317342943\\
110	0.191055214919174\\
111	0.195863355288338\\
112	0.201717826698655\\
114	0.214901443602912\\
116	0.226577796110007\\
117	0.230410132629743\\
118	0.232916047229594\\
119	0.232743366968009\\
120	0.231233962099338\\
122	0.225170262827021\\
125	0.212252628134081\\
127	0.200900746963953\\
130	0.181038081138581\\
131	0.176091738411856\\
132	0.172561153508354\\
133	0.170165672711789\\
134	0.169316483403463\\
135	0.170059732508264\\
136	0.172737406025533\\
137	0.176059732528756\\
138	0.180739911212981\\
142	0.204174375700404\\
143	0.206596922061351\\
144	0.206245966384699\\
145	0.204684042037911\\
146	0.201712097043355\\
147	0.195666429850121\\
148	0.18758609631459\\
149	0.178238648485376\\
150	0.170218046275068\\
151	0.16333376525148\\
152	0.157862856041277\\
153	0.154167969245123\\
154	0.152279742857388\\
155	0.151094391826177\\
157	0.152271902535801\\
158	0.153485185212901\\
160	0.157342979912414\\
163	0.167288161379361\\
164	0.172815923408166\\
166	0.185044830402433\\
167	0.18978754306579\\
168	0.193478127417507\\
169	0.195143837942851\\
170	0.192948235179642\\
171	0.187856741676285\\
172	0.18059309900508\\
175	0.155805295923699\\
176	0.149455820197261\\
177	0.144945427591267\\
178	0.142628883662155\\
184	0.133699050273151\\
186	0.132807863194898\\
187	0.133981751085571\\
188	0.137090292185064\\
189	0.14197285029411\\
191	0.153691532639584\\
192	0.158759124706819\\
193	0.16305236395425\\
194	0.166171235126967\\
195	0.166591733022472\\
196	0.164855843461055\\
197	0.160985725377373\\
198	0.155855143600093\\
200	0.144457736923755\\
201	0.14009098686671\\
202	0.136863517555071\\
203	0.134977548103336\\
205	0.133104711797898\\
211	0.129677505360007\\
213	0.131065577973061\\
214	0.133171140877323\\
215	0.136404829770242\\
218	0.149253765438914\\
219	0.152327927375723\\
220	0.152692062200799\\
221	0.150891097135059\\
222	0.148386986742764\\
223	0.145127457590206\\
227	0.127842146614285\\
228	0.124594121729615\\
229	0.122179487912319\\
230	0.121451035998291\\
231	0.121621644683955\\
232	0.122513473031347\\
234	0.12265876030375\\
235	0.121679759061863\\
236	0.119049866319074\\
239	0.110112383541775\\
240	0.109512676671898\\
241	0.111992399978874\\
242	0.117382460556087\\
244	0.12978165942377\\
245	0.134760788864185\\
246	0.138408276871246\\
247	0.139870114504561\\
248	0.139212398004702\\
252	0.132482841232672\\
253	0.132089107583568\\
256	0.13555899672042\\
258	0.134518404331914\\
259	0.132432577488089\\
260	0.128178616130128\\
263	0.111308818212933\\
264	0.107911380511894\\
265	0.106710402821875\\
266	0.107888858041861\\
267	0.111511961206361\\
269	0.121016928673555\\
270	0.124589317245977\\
271	0.12697953125172\\
272	0.127742742513817\\
273	0.126995270034968\\
275	0.123759195627144\\
276	0.122889607614866\\
277	0.122683076715589\\
278	0.123943355867993\\
280	0.129143015081013\\
281	0.131100448665961\\
282	0.131488941919599\\
283	0.130323900784504\\
284	0.127975658707328\\
285	0.124324493185156\\
287	0.11362382917298\\
289	0.10067814341528\\
290	0.095695716207274\\
291	0.0934907906520266\\
292	0.0944300620421359\\
293	0.0979605964887469\\
295	0.107132198181148\\
296	0.110411994800074\\
297	0.11228276449782\\
298	0.112820187280704\\
301	0.1115617191154\\
302	0.113009418220429\\
307	0.124957175974771\\
308	0.125594824823168\\
309	0.124833363949335\\
310	0.122572930545687\\
311	0.11867622372273\\
312	0.113302629770772\\
315	0.0939809005623147\\
316	0.0900030960211211\\
317	0.0886316940678853\\
318	0.0897695870779671\\
319	0.0921939256926407\\
321	0.0988758127928691\\
322	0.101439013562299\\
324	0.104282783477572\\
326	0.104756297988558\\
327	0.106269869740913\\
329	0.112891795821838\\
331	0.120552912259313\\
332	0.12354619185038\\
333	0.125134196868203\\
334	0.125060536362298\\
335	0.12362096873386\\
336	0.120784330399658\\
337	0.116745431946015\\
342	0.0898443481413551\\
343	0.0872223871699589\\
344	0.0870305876396742\\
345	0.0884351312017202\\
347	0.0924914021554741\\
349	0.095145724093129\\
351	0.0964919591613693\\
352	0.0980661340999518\\
353	0.100791175436939\\
356	0.113092105066357\\
357	0.116210760633862\\
358	0.118610969192787\\
359	0.120083503406875\\
360	0.120492024996395\\
361	0.11947253724793\\
362	0.116876152310624\\
363	0.112803251761704\\
364	0.107993875651971\\
367	0.0914312940689115\\
368	0.0870110334226979\\
369	0.0843262225271815\\
370	0.0835822459411588\\
372	0.0853211764571142\\
376	0.0912593475798644\\
377	0.0944696090828643\\
378	0.0985156494635362\\
381	0.113863803896777\\
382	0.11786497685523\\
383	0.120560704933723\\
384	0.121953341204971\\
385	0.122126922662517\\
386	0.121008870862681\\
387	0.118704901507385\\
388	0.115121612660175\\
389	0.110733665968667\\
391	0.0997688995720978\\
393	0.087391740541932\\
394	0.0827361675076759\\
395	0.0806064021514317\\
396	0.0804389308597138\\
402	0.0882175251978765\\
403	0.0915009499348685\\
404	0.0965020310917453\\
408	0.120123884379552\\
409	0.124106376237933\\
410	0.126577144201008\\
411	0.127238667708582\\
412	0.126396839922393\\
413	0.123823307103578\\
414	0.119949739570757\\
415	0.114540111115161\\
418	0.0957606372281248\\
419	0.0902015255657602\\
420	0.0855562679578838\\
421	0.0823185991626474\\
422	0.0807902393669337\\
423	0.0809701419425437\\
425	0.08374478535967\\
427	0.0892586828413755\\
428	0.0934035066600813\\
429	0.0990773609269695\\
432	0.117097348991365\\
433	0.122122724832707\\
434	0.126102014427374\\
435	0.128910156342101\\
436	0.130461236634403\\
437	0.130353032290486\\
438	0.128448004586403\\
439	0.12478425566934\\
440	0.119471864835532\\
442	0.106319846975339\\
444	0.0919629465701632\\
445	0.0857502353558175\\
446	0.0809009035703525\\
447	0.0775634922259201\\
448	0.0762411536483114\\
449	0.0768379852976864\\
450	0.078779393407217\\
451	0.0817547520967992\\
452	0.0856724288332202\\
453	0.0907093193837341\\
457	0.118688532969941\\
458	0.12500520040669\\
459	0.130500845777703\\
460	0.134733879287069\\
461	0.137307985643702\\
462	0.138197114576371\\
463	0.137303724863159\\
464	0.134813456794632\\
465	0.130853272868535\\
466	0.125385618393523\\
467	0.118960511385183\\
470	0.0969550433029553\\
471	0.0905097757854492\\
472	0.0853105581263094\\
473	0.0818758593019311\\
474	0.0800973870970552\\
475	0.0800665807508949\\
476	0.0818519488920515\\
477	0.0854275509488502\\
478	0.0902507381603073\\
479	0.0962062036361431\\
483	0.122891548693644\\
484	0.128575448048082\\
485	0.133486736388647\\
486	0.136869175428615\\
487	0.13879156677865\\
488	0.138765365112477\\
489	0.136876370998039\\
490	0.133151165416109\\
491	0.127724685501278\\
492	0.121148246213693\\
496	0.0914915311759614\\
497	0.0857721090237646\\
498	0.0815652439024461\\
499	0.0789619152509999\\
500	0.0783548806005001\\
501	0.07962883092938\\
};
\addlegendentry{$\gamma=\frac{0.5}{\sqrt{T}}$}

\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.694449082205495\\
3	1.19244758066571\\
4	1.48916470766613\\
5	1.66681534452869\\
6	1.75025254316614\\
7	1.73001087601375\\
8	1.62205325506875\\
9	1.45147362939844\\
10	1.21727247677222\\
11	0.952400332445052\\
12	0.716169387253387\\
13	0.578429066228864\\
14	0.514228419777908\\
15	0.489645512421532\\
16	0.49427948411261\\
17	0.5321320457507\\
18	0.630447011926549\\
19	0.739107260285209\\
20	0.82090999899475\\
21	0.827975102646576\\
22	0.762737371115691\\
23	0.652214875941809\\
25	0.42036875942614\\
26	0.347943363409456\\
27	0.322377830347875\\
28	0.340329954846595\\
29	0.397248528039825\\
30	0.492279235564865\\
31	0.5676753396354\\
32	0.606021243855025\\
33	0.611675404733091\\
34	0.586754745908991\\
35	0.534511192756213\\
36	0.467823072186661\\
37	0.396793703525759\\
38	0.31343691945375\\
39	0.228612680217054\\
40	0.158593909198089\\
41	0.151311125565769\\
42	0.253650212110415\\
43	0.387812727191033\\
44	0.489973500424867\\
45	0.543787338697371\\
46	0.555113001981169\\
47	0.531052480783728\\
48	0.478401649097918\\
49	0.431729571484539\\
51	0.376403224839635\\
52	0.353051991072959\\
53	0.314417020136773\\
54	0.255538110666862\\
55	0.178776596251168\\
56	0.142127487108269\\
57	0.314775632038106\\
58	0.469422709244327\\
59	0.562334494973356\\
60	0.594529980448783\\
61	0.587962305806911\\
62	0.575608062489437\\
63	0.559963791382927\\
64	0.501154842646542\\
65	0.447020350781941\\
66	0.41533937395252\\
67	0.375343780762933\\
68	0.328209461355129\\
69	0.255545394817318\\
70	0.185367929749987\\
71	0.304443750692599\\
72	0.483026363877229\\
73	0.606507479511436\\
74	0.676942156778864\\
75	0.759319460652591\\
76	0.828201453915653\\
77	0.804750567006181\\
78	0.691594596236882\\
79	0.596797600781656\\
80	0.516645432596476\\
81	0.418746110768495\\
82	0.353804920100174\\
83	0.264963623905089\\
84	0.221202354128934\\
85	0.469179974884071\\
86	0.68009874775862\\
87	0.833647743863423\\
88	0.893211580457091\\
89	0.936261682570887\\
90	1.0254254729935\\
91	1.01427942800245\\
92	0.878288294675542\\
93	0.803913529302861\\
94	0.734832156169432\\
95	0.5797831611074\\
96	0.439209529137884\\
97	0.386852705320678\\
98	0.28814141101293\\
99	0.392110104196888\\
100	0.701221545601641\\
101	1.01382087531442\\
102	1.28075662758852\\
103	1.33797404623124\\
104	1.22908283600486\\
105	1.18954664764777\\
106	1.15587600110803\\
107	0.993557459571321\\
108	0.938522975518197\\
109	1.01959835244861\\
110	0.901381251021405\\
111	0.710513575406537\\
112	0.563571517631203\\
113	0.44218456335193\\
114	0.26393360376585\\
115	0.361548632908978\\
116	0.624950733458775\\
117	0.982410513562684\\
118	1.41244863789069\\
119	1.74973172755165\\
120	1.71494783686796\\
121	1.57588212953584\\
122	1.52292774769592\\
123	1.61720848401797\\
124	1.58520272333647\\
125	1.39940085636897\\
126	1.20764941464694\\
127	1.01861433431509\\
128	0.832561975137253\\
129	0.649475683157789\\
130	0.469366694746611\\
131	0.292776052708348\\
132	0.33263280278851\\
133	0.707488581852942\\
134	1.02481911051552\\
135	1.08404096078368\\
136	0.996034067573987\\
137	0.947975687461167\\
138	0.843803481851069\\
139	0.911190984660323\\
140	1.17546458964819\\
141	1.48324201662643\\
142	1.50091766675689\\
143	1.37037531095388\\
144	1.26751376045132\\
145	1.30624771839882\\
146	1.34046529526171\\
147	1.19347185409538\\
148	1.032137825988\\
149	0.872624735526188\\
150	0.715365885532378\\
151	0.560444772386745\\
152	0.448315056115803\\
153	0.331359705115233\\
154	0.213361131586566\\
155	0.521096319401295\\
156	0.910515552621632\\
157	1.244423847316\\
158	1.32218748482762\\
159	1.32718354703923\\
160	1.41372645692542\\
161	1.36896870017733\\
162	1.22643123389474\\
163	1.12576651381164\\
164	1.04145340403142\\
165	0.906126296115133\\
166	0.749423104553784\\
167	0.626493396664955\\
168	0.667898368933209\\
169	0.612418714047863\\
170	0.471022414141316\\
171	0.335061153328184\\
172	0.212582142028566\\
173	0.291328248671334\\
174	0.451741715296805\\
175	0.645567513514777\\
176	0.941813570816862\\
177	1.17976247415362\\
178	1.10645960708007\\
179	1.02919975139417\\
180	1.06980237153545\\
181	1.22220756893643\\
182	1.41722613935474\\
183	1.34372702448161\\
184	1.21909807514652\\
185	1.09845790453403\\
186	1.05909581977892\\
187	1.11759525684755\\
188	1.03620111145813\\
189	0.899863607281929\\
190	0.769524784940359\\
191	0.675017755473903\\
192	0.744583135779351\\
193	0.911983634300725\\
194	0.806028695170369\\
195	0.688355013201033\\
196	0.595828873039807\\
197	0.552597619900553\\
198	0.56040483865354\\
199	0.618160142357453\\
200	0.707535686468987\\
201	0.805218785296347\\
202	0.887037900716962\\
203	0.956142530731597\\
204	1.04215546824349\\
205	1.09685136180985\\
206	1.0059841171597\\
207	0.909870522190602\\
208	0.892518499841685\\
209	0.981725105564465\\
210	1.01661397429694\\
211	0.910409675682047\\
212	0.79972936197089\\
213	0.692636173473772\\
214	0.683388858167973\\
215	0.809771205216975\\
216	1.01948966414773\\
217	1.23043581487934\\
218	1.2207009330441\\
219	1.27373267367068\\
220	1.34137787693464\\
221	1.27773636197725\\
222	1.17282805057147\\
223	1.06620072222461\\
224	0.960284183429792\\
225	0.855191576981781\\
226	0.750883715628333\\
227	0.647483223707866\\
228	0.545494880935962\\
229	0.502063042216605\\
230	0.394044267921174\\
231	0.273229680606505\\
232	0.313750272330481\\
234	0.782429224239024\\
235	0.787510710425863\\
236	0.853515682169245\\
237	0.995285599599526\\
238	1.18449011171543\\
239	1.39863821267755\\
240	1.51491888568336\\
241	1.43186069584124\\
242	1.34701813435578\\
243	1.26485792281176\\
244	1.19368166901484\\
245	1.17962310634857\\
246	1.2205127276012\\
247	1.13967294802404\\
248	1.04615990209658\\
249	0.953851963573925\\
250	0.879666475104955\\
251	0.883065086060981\\
252	0.956689818602797\\
253	0.882449135666945\\
254	0.783865337114491\\
255	0.75931129267201\\
256	0.829958596859171\\
257	0.972161024575826\\
258	1.14553907568455\\
259	1.10505328470089\\
260	1.01947757581553\\
261	0.939407840880904\\
262	0.866180261095337\\
263	0.80114344895361\\
264	0.788903739984164\\
265	0.854001048971838\\
266	0.979193354712379\\
267	1.14362760649959\\
268	1.33181860410292\\
269	1.53405071620011\\
270	1.74145368127159\\
271	1.84279962476336\\
272	1.77185409894997\\
273	1.69981800045491\\
274	1.62990167905537\\
275	1.56228441268928\\
276	1.49716058279779\\
277	1.44928021406002\\
278	1.4251758317746\\
279	1.35313409460252\\
280	1.27887671659954\\
281	1.20656870579751\\
282	1.14087443110293\\
283	1.1149693034107\\
284	1.08031005739832\\
285	1.00341498117774\\
286	0.92852963514207\\
287	0.85556203153044\\
288	0.796143572755057\\
289	0.763506109050297\\
290	0.725850732422373\\
291	0.665585350746881\\
293	0.529480758071543\\
294	0.472617101059654\\
295	0.485931647230643\\
296	0.598992198253256\\
297	0.767173336897827\\
298	0.957116133435761\\
299	1.15241621908604\\
300	1.13278260260267\\
301	1.07267654213229\\
302	1.0152480946835\\
303	0.961043394292005\\
304	0.934878707153757\\
305	0.877641699365881\\
306	0.811443666701905\\
307	0.747460563880566\\
308	0.703899890117043\\
309	0.726228954896271\\
310	0.803721743843766\\
311	0.770560246305081\\
312	0.695667618937705\\
313	0.636545879994401\\
314	0.645946529922014\\
315	0.722917986257869\\
316	0.848096142379291\\
317	0.978142495010786\\
318	0.915037533980922\\
319	0.845914117726011\\
320	0.781288495453452\\
321	0.722184853231795\\
322	0.668337737601973\\
325	0.514002025194145\\
326	0.503654995912427\\
327	0.570228030569297\\
328	0.690771278779096\\
329	0.841486472898225\\
330	1.00573936702358\\
331	1.04613589201682\\
332	0.986688362312748\\
333	0.928991716653854\\
334	0.877325091546652\\
335	0.845735272630066\\
336	0.794040465142416\\
337	0.735237043679945\\
338	0.678087154732282\\
339	0.649745904560177\\
340	0.679124286723095\\
341	0.7033452190758\\
342	0.63906634293636\\
344	0.503683097633711\\
345	0.439277041529124\\
346	0.414725849478032\\
347	0.344864120800594\\
348	0.28299818983777\\
349	0.254723861156151\\
350	0.184646085739587\\
351	0.115433541560662\\
352	0.0728958942164581\\
353	0.222714434603517\\
354	0.390123049081296\\
355	0.458233628604887\\
356	0.47316025873954\\
357	0.547977640083388\\
358	0.666220542136614\\
359	0.808472297204105\\
360	0.963340839420994\\
361	1.09706976835844\\
363	0.992939595023358\\
364	0.949557718324115\\
365	0.940066232662048\\
366	0.959514201315812\\
367	0.921585860169387\\
369	0.79901197662582\\
370	0.738685785219957\\
371	0.698306752239489\\
372	0.705000199521749\\
373	0.754627180732371\\
374	0.726396215758314\\
375	0.657480191069851\\
376	0.604156560192621\\
377	0.602805142414354\\
378	0.600365552365304\\
379	0.52925387894129\\
381	0.381728900488667\\
382	0.308850489530641\\
383	0.236876343312474\\
384	0.166492518836662\\
385	0.161351106852578\\
386	0.0985275602316733\\
387	0.0715572627686356\\
388	0.220681606169308\\
389	0.384973193530357\\
390	0.548132670837788\\
391	0.702957821101563\\
392	0.733733325068329\\
393	0.699564184449969\\
394	0.701553849357083\\
395	0.742282238396797\\
396	0.815458277895971\\
397	0.912851725563883\\
398	1.02412642108561\\
399	0.977331383580349\\
400	0.921197827334368\\
401	0.865714369734349\\
402	0.82049928308038\\
403	0.802080253180179\\
404	0.750834695962794\\
405	0.688600690285909\\
406	0.628178031093796\\
407	0.570206690085286\\
408	0.525997292663703\\
409	0.533311228539958\\
410	0.591809861629031\\
411	0.686531671835496\\
412	0.794293454592435\\
413	0.744544335421324\\
414	0.691986866529533\\
415	0.640343910909678\\
416	0.589777381440683\\
417	0.540503656391195\\
418	0.502910987763642\\
419	0.513629383609782\\
420	0.571233033957697\\
421	0.651613992831585\\
422	0.638669680349778\\
423	0.586148288007792\\
424	0.534403436407501\\
425	0.514773342547983\\
426	0.54365460635114\\
427	0.612605500578184\\
428	0.656756467285618\\
430	0.54878198776828\\
431	0.497594133672123\\
432	0.447738931840092\\
434	0.351987537420996\\
435	0.307056858116255\\
436	0.265243006847413\\
437	0.266493862200434\\
438	0.342400482548726\\
439	0.438485684349985\\
440	0.410818791190593\\
441	0.414620491878452\\
442	0.471529172700969\\
443	0.565229761526325\\
444	0.679607120817252\\
445	0.804464994869932\\
446	0.935279408800341\\
447	1.06959850782363\\
448	1.20591059798016\\
449	1.29154173853317\\
450	1.25197886068742\\
451	1.21330446301806\\
452	1.17803189688271\\
453	1.15418869568055\\
454	1.13575444678889\\
455	1.10462608580661\\
456	1.06224606733105\\
458	0.973824824331643\\
459	0.930284457954542\\
460	0.887728360809945\\
461	0.846282862557644\\
462	0.80607762076761\\
463	0.767263199417755\\
464	0.735502912120012\\
465	0.728885846408787\\
466	0.745681073992671\\
467	0.761145872372083\\
468	0.725545811077097\\
470	0.628140869425124\\
471	0.580929923913345\\
472	0.559627709464735\\
473	0.574253250624963\\
474	0.61034996593412\\
475	0.573665187343238\\
477	0.461766116662659\\
478	0.407310977624036\\
479	0.355509141455059\\
480	0.343633484826455\\
481	0.389514777925399\\
482	0.463623617393978\\
483	0.42868655048278\\
484	0.382023168891124\\
485	0.338522522757671\\
486	0.29915913349862\\
487	0.266227850942812\\
488	0.232448292184017\\
489	0.201732805460665\\
490	0.225700390461213\\
491	0.270529144507577\\
492	0.294947276725452\\
493	0.347754857675397\\
494	0.434951464923927\\
495	0.539163351351533\\
496	0.636578235047239\\
497	0.67448080183658\\
498	0.701260019007236\\
499	0.748213614523877\\
500	0.813521293907627\\
501	0.892830651127497\\
};
\addlegendentry{$\gamma=\frac{1}{\sqrt{T}}$}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
1	0\\
1.9439968886486	4.39999999999998\\
nan	nan\\
12.7290206651608	4.39999999999998\\
13	3.70403116436034\\
14	3.68963585404049\\
14.1868611186878	4.39999999999998\\
nan	nan\\
24.1753240410788	4.39999999999998\\
25	3.71289241165942\\
26	4.14216777837322\\
nan	nan\\
32.1778795195229	4.39999999999998\\
33	3.82120152977325\\
34	3.20854354716994\\
35	3.14234299176377\\
36	4.06914478291793\\
37	3.34892275221176\\
38	3.10164394349744\\
39	3.81212350223592\\
40	3.10472398071522\\
41	2.69110372834086\\
42	3.21134322383165\\
43	3.62628757674486\\
44	3.05549726965785\\
45	2.53563887960422\\
46	2.12403446126655\\
47	2.50054844884045\\
48	3.4392483616013\\
49	3.06674705729324\\
50	3.28687048341169\\
51	3.97117188562311\\
52	3.45686732156327\\
53	2.98006385816535\\
54	2.51581428702139\\
55	2.08394724326706\\
56	1.68340034087419\\
57	1.32492322368802\\
58	1.46996505651373\\
59	2.26528245853945\\
60	3.22516366807264\\
61	2.87987843324561\\
62	2.60017776977929\\
63	2.68916302755673\\
64	3.140416078344\\
65	2.76984502608724\\
66	2.72942736280794\\
67	3.05827642186625\\
68	3.63225195221037\\
69	3.22891512961485\\
70	2.85217020767584\\
71	2.50660148411828\\
72	2.34488421351961\\
73	2.00705796854504\\
74	1.70790745521987\\
75	1.43812218500466\\
76	1.234493583583\\
77	0.976259217733002\\
78	1.08815390453088\\
79	1.68443815133645\\
80	2.40866653423376\\
81	2.15990882224474\\
82	1.95815856511626\\
83	2.03326960525743\\
84	2.3836846571898\\
85	2.11035438248894\\
86	2.08720811182241\\
87	2.34705072811852\\
88	2.79725451451986\\
89	2.49507408145877\\
90	2.21123672217283\\
91	1.94958296917986\\
92	1.82952925363514\\
93	1.57074581381931\\
94	1.34062075937686\\
95	1.13214400813467\\
96	0.974605283053961\\
97	0.772877043740891\\
98	0.863795819101313\\
99	1.34067688162628\\
100	1.9220679196269\\
101	1.72792734444482\\
102	1.57040359432949\\
103	1.63458666619522\\
104	1.87548861729488\\
105	1.66940984839431\\
106	1.68125366670876\\
107	1.91951366739198\\
108	2.30542773471495\\
109	2.06703940211133\\
110	1.84303277652828\\
111	1.6367129099205\\
112	1.54327060245055\\
113	1.33956827602293\\
114	1.15584016825159\\
115	0.986446438759458\\
116	0.856384683505723\\
117	0.691695007198291\\
118	0.752886250879158\\
119	1.13088731330436\\
120	1.11561706130823\\
121	0.95834834623389\\
122	1.03476640109619\\
123	1.34906863118795\\
124	1.22578413898157\\
125	1.33335553238237\\
126	1.62295558170973\\
127	2.01080484464126\\
128	1.83315499619448\\
129	1.66675204741762\\
130	1.51019783566431\\
131	1.47318472843318\\
132	1.30532608563311\\
133	1.29078945249034\\
134	1.46638919256964\\
135	1.27620630892375\\
136	1.09749495874706\\
137	0.923680324550276\\
138	0.752678539902831\\
139	0.584657277871543\\
140	0.47689177140461\\
141	0.72946323824516\\
142	1.13654287291109\\
143	1.26898317470699\\
144	1.30694476746203\\
145	1.47010507569604\\
146	1.32863014544586\\
147	1.3333863617479\\
148	1.48881246253001\\
149	1.69187798700068\\
150	1.51528248620338\\
151	1.34639369746736\\
152	1.18717960629198\\
153	1.09488008032122\\
154	1.02393997048648\\
155	1.04465964459325\\
156	0.885191334648084\\
157	0.735203197323983\\
158	0.587963888229126\\
159	0.833495013820425\\
160	1.17440904131257\\
161	1.54487714460396\\
162	1.92478212339824\\
163	1.81291011971979\\
164	1.70366182762854\\
165	1.6452558305715\\
166	1.528090042325\\
167	1.50232915310994\\
168	1.58463757908146\\
169	1.75655876884122\\
170	1.61243533355918\\
171	1.4700718827429\\
172	1.32941777940351\\
173	1.1904577737908\\
174	1.05318413598269\\
175	0.919309745836699\\
176	0.783736199497753\\
177	0.651676044133808\\
178	0.637418911857708\\
179	0.480009939859201\\
180	0.326111990985623\\
181	0.271312471689725\\
182	0.406067234219279\\
183	0.734989343364589\\
184	1.08028108958803\\
185	1.42223608366635\\
186	1.76049426699785\\
187	1.66607484873202\\
188	1.62106178674463\\
189	1.51015141156864\\
190	1.41398991661055\\
191	1.39728308872969\\
192	1.46932932150003\\
193	1.34462775461094\\
194	1.22272177334474\\
195	1.10255233478136\\
196	0.984257547533389\\
197	0.874761622700532\\
198	0.754764050372273\\
199	0.709428103880271\\
200	0.81914705902193\\
201	1.03234903105033\\
202	0.919106451981975\\
203	0.812474022841855\\
204	0.709878144405934\\
205	0.614317921689974\\
206	0.633267402422064\\
207	0.522036400179502\\
208	0.414435688052379\\
209	0.453853878567088\\
210	0.330441228441373\\
211	0.233349055957945\\
212	0.113413645871105\\
213	0.25444108655455\\
214	0.552541867917853\\
215	0.849025317133226\\
216	0.770751228265794\\
217	0.758475554154245\\
218	0.859010338107851\\
219	0.751286663844212\\
220	0.696943108681523\\
221	0.773379721572212\\
222	0.911311207199901\\
223	0.797233485444394\\
224	0.689214482106649\\
225	0.651835442812853\\
226	0.753474188609403\\
227	0.942620573354304\\
228	0.87290638122056\\
229	0.900734794269511\\
230	1.01761084179395\\
231	0.904302448948613\\
232	0.795300569909841\\
233	0.692053029299871\\
234	0.593447282254999\\
235	0.504859030104626\\
236	0.541934718717414\\
237	0.705200656053876\\
238	0.720574698553776\\
239	0.650710229581819\\
240	0.693005176476163\\
241	0.834343221521124\\
242	0.788329287554177\\
243	0.839864059334104\\
244	0.971573240581165\\
245	0.863933982875665\\
246	0.75999096712593\\
247	0.66097407642701\\
248	0.568875022107306\\
249	0.493703945282221\\
250	0.404891219653734\\
251	0.330155957414661\\
252	0.291344138499824\\
253	0.425296187812307\\
254	0.548647084153799\\
255	0.744425192807171\\
256	0.662649599083636\\
257	0.584330875203079\\
258	0.524913957405431\\
259	0.576979238690114\\
260	0.503167131489874\\
261	0.455906402071435\\
263	0.631212881515125\\
264	0.777769665158189\\
265	0.969803471322336\\
266	1.18350170274039\\
267	1.12674717495048\\
268	1.12608445054968\\
269	1.1810477251318\\
270	1.28340388609325\\
271	1.19484129197849\\
272	1.10693772358417\\
273	1.02108624008429\\
274	0.93306329720042\\
275	0.84707848022407\\
277	0.676979767462342\\
278	0.60469718833707\\
279	0.6173656298472\\
280	0.717486018215141\\
281	0.809766471460534\\
282	0.876298466210926\\
283	0.997176499641739\\
284	1.15441783017803\\
285	1.08209554340579\\
286	1.00422669151834\\
287	0.933026428008418\\
288	0.854351290082491\\
289	0.780719418984972\\
290	0.710659845412238\\
291	0.686104069312478\\
292	0.738735989390022\\
293	0.853085334841126\\
294	0.79823156363716\\
295	0.719712003635777\\
296	0.64199888648227\\
297	0.743676679309601\\
298	0.889223528169168\\
299	1.04521375914157\\
300	0.973217878077321\\
301	0.902841142705427\\
302	0.841251781310291\\
303	0.769971060175294\\
304	0.704439447109621\\
305	0.662164086416226\\
306	0.690840530408934\\
307	0.781468174469694\\
309	0.629565931309799\\
310	0.556309442713541\\
311	0.542169285655348\\
312	0.639174798935244\\
313	0.785075162898693\\
314	0.956845077007927\\
315	0.890385579276824\\
316	0.828860895232083\\
317	0.77805779319101\\
318	0.778784065436298\\
319	0.710869870456406\\
320	0.644581091029693\\
321	0.580297430828921\\
322	0.55373863169433\\
323	0.604759189112542\\
324	0.71584921312774\\
325	0.846948387509258\\
326	0.779354266779478\\
327	0.716004991546299\\
328	0.766912758158583\\
329	0.862335590952512\\
330	0.988739166401047\\
331	1.13519541671388\\
332	1.06817706125327\\
333	1.00218713038203\\
334	0.937341127968125\\
335	0.873786562134683\\
336	0.811713454799985\\
337	0.75136871857751\\
338	0.693075768366612\\
339	0.637260908164478\\
340	0.58448769257393\\
341	0.553709848538801\\
343	0.621356300461457\\
345	0.486189409081931\\
346	0.461847529122906\\
347	0.576284770597738\\
348	0.725292603141384\\
349	0.665901261805857\\
350	0.609573746151852\\
351	0.55579462285607\\
352	0.50522664354088\\
353	0.457988885348243\\
354	0.421545178081374\\
355	0.4555717626194\\
356	0.553279273752366\\
357	0.642304221027132\\
358	0.765564988733843\\
359	0.908622644002037\\
360	1.0629965535137\\
361	1.00630602406028\\
362	0.951041622161654\\
363	0.897385563817863\\
364	0.845559199549257\\
365	0.795831344139515\\
366	0.762806826578981\\
367	0.711846962937727\\
368	0.662044889252797\\
369	0.648354353800016\\
370	0.685553682156694\\
372	0.562499772431408\\
373	0.501939530445668\\
374	0.442183763096807\\
375	0.3859750400959\\
376	0.390402789362838\\
377	0.463358896799264\\
378	0.57691082253973\\
379	0.717061250240135\\
380	0.869259917937825\\
381	1.02702510814527\\
382	0.978349403304605\\
383	0.931438790278662\\
384	0.886838142776014\\
385	0.863058805989908\\
386	0.811848242558426\\
387	0.762282750579743\\
388	0.714623118954364\\
389	0.669190864681866\\
391	0.583401459235915\\
392	0.546478270482055\\
393	0.500107835762776\\
394	0.456810608402066\\
395	0.444042600230603\\
396	0.491477677974444\\
397	0.583935894972228\\
398	0.659606466569812\\
399	0.763661913459373\\
400	0.885699194707911\\
401	0.831024927968258\\
402	0.777197052865802\\
403	0.724331630248855\\
404	0.672578542544613\\
405	0.64090747655132\\
406	0.621001917365618\\
407	0.562577075458194\\
408	0.507236915858016\\
409	0.455926590311947\\
410	0.407742001836596\\
411	0.36212245615144\\
412	0.334403977747968\\
413	0.377084862699292\\
414	0.483969712945168\\
415	0.613313586044114\\
416	0.75315995950757\\
417	0.898221881598033\\
418	1.04599639421639\\
419	1.00382893344772\\
420	0.963070618952486\\
421	0.925192274301253\\
422	0.882993579785534\\
423	0.842480069528619\\
426	0.723591974920225\\
428	0.645261333351471\\
429	0.618623973910246\\
430	0.629210160170203\\
431	0.578392194909782\\
432	0.528437983742947\\
433	0.482703763560835\\
434	0.432317209028668\\
435	0.386029761682039\\
436	0.348640820964079\\
437	0.369086331342089\\
438	0.445334281649536\\
439	0.551907139578191\\
440	0.596441824366764\\
441	0.666464187056249\\
444	0.509511805306374\\
445	0.471273243685346\\
446	0.471560282589678\\
448	0.347283794372743\\
449	0.288133744707011\\
450	0.286659010867027\\
451	0.218841491178978\\
452	0.154859596655513\\
453	0.259356938093163\\
454	0.392201230607327\\
455	0.530886137970185\\
456	0.67037869590871\\
457	0.646711022502302\\
459	0.574183029823189\\
460	0.559291800913968\\
461	0.580694582120429\\
462	0.634307978289826\\
464	0.53391850361362\\
465	0.491541776034239\\
466	0.437397644113105\\
467	0.385386012728077\\
468	0.342427119199783\\
469	0.351660026212699\\
471	0.232689432068071\\
472	0.31258226910137\\
473	0.427509357193628\\
474	0.555242389740158\\
475	0.688012692670043\\
478	0.583056637999277\\
480	0.513816318007628\\
481	0.490177609536488\\
482	0.503377874862622\\
483	0.551233712010117\\
484	0.505268784824636\\
485	0.466297151821891\\
486	0.413961228846006\\
487	0.363558246998934\\
488	0.315746826592431\\
491	0.176291788703907\\
492	0.138753390820568\\
493	0.243396813674281\\
494	0.369441242625783\\
495	0.498214607945386\\
496	0.464884881464684\\
497	0.43231070588115\\
498	0.42658576501367\\
499	0.388474204979445\\
500	0.347234461181415\\
501	0.321703188992728\\
};
\addlegendentry{$\gamma=\frac{10}{\sqrt{T}}$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.895\fwidth,
%width=1.7\fwidth,
width=0.6\fwidth,
%height=0.543\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.37386278465209\\
3	0.551673573432765\\
4	0.718812082724412\\
5	0.872213512124006\\
6	1.00921917520373\\
7	1.12764058813696\\
8	1.22580380290208\\
9	1.30257520131812\\
10	1.35737100398825\\
11	1.39015275915551\\
12	1.40141034478546\\
13	1.39213305608359\\
14	1.36376869557478\\
15	1.31829378706158\\
16	1.25835912092248\\
17	1.18714755309912\\
18	1.10816288712959\\
19	1.02654021234832\\
20	0.947301733556174\\
21	0.875288283639748\\
22	0.813332189516188\\
23	0.761658926644316\\
24	0.719099833352288\\
25	0.68363686132011\\
26	0.653117067849507\\
27	0.625888695799858\\
28	0.601179848772517\\
29	0.579162336510194\\
30	0.560843882711993\\
31	0.547554066619\\
32	0.540302011214578\\
33	0.539207651116953\\
34	0.543236910795144\\
36	0.557421820579407\\
37	0.561820472168733\\
38	0.561735174091837\\
39	0.556321983961936\\
40	0.545287839232799\\
41	0.528812337338195\\
42	0.507527195031685\\
43	0.482700556361181\\
45	0.429808066636213\\
46	0.406034425957785\\
47	0.386303663546357\\
48	0.371022843761921\\
49	0.359658408449434\\
50	0.351082254345727\\
51	0.344069263707127\\
53	0.331142464977574\\
54	0.324930896126716\\
55	0.319841756924006\\
56	0.31717186859936\\
57	0.318139640379798\\
58	0.323332356699154\\
59	0.332336713604093\\
61	0.355098514325846\\
62	0.364330407350394\\
63	0.369783286160782\\
64	0.370530041123061\\
65	0.366137793333337\\
66	0.356686412983095\\
67	0.342747901825646\\
68	0.325422113372838\\
70	0.287644899656812\\
71	0.271265569972741\\
72	0.258862095607412\\
73	0.250898863539703\\
74	0.246749345591354\\
75	0.24501771464827\\
76	0.244065443574698\\
77	0.242507011665793\\
78	0.239623133916041\\
80	0.231522905910992\\
81	0.229264354335214\\
82	0.230787115725775\\
83	0.237341341893512\\
84	0.248756152532337\\
85	0.263307468797848\\
86	0.278134215947148\\
87	0.290634896305335\\
88	0.299005732521266\\
89	0.302082808990463\\
90	0.299510553944231\\
91	0.291503055192948\\
92	0.278759975277069\\
93	0.262465244220778\\
94	0.244369421338206\\
95	0.226742457087255\\
96	0.211717632827117\\
97	0.201326432729047\\
98	0.196284011779198\\
99	0.195754007651715\\
100	0.197782254622098\\
101	0.200069718774216\\
102	0.200819333759682\\
103	0.199163028896407\\
104	0.195076200952826\\
106	0.183616442413836\\
107	0.180088854122403\\
108	0.18083521774264\\
109	0.186803298347343\\
110	0.197166897186605\\
111	0.209504333588939\\
112	0.221150347380672\\
113	0.230076743440293\\
114	0.234881394766774\\
115	0.234918963822224\\
116	0.230207136645447\\
117	0.221289883862255\\
118	0.209220986232879\\
119	0.195513157721393\\
120	0.182299192748928\\
121	0.171706891804774\\
122	0.165590216288365\\
123	0.164590747188072\\
124	0.16770013220696\\
125	0.172847262667744\\
126	0.177672848337636\\
127	0.180156367705308\\
128	0.179790648411313\\
129	0.176609240598054\\
130	0.170795446854754\\
131	0.162797248280015\\
132	0.154450141904192\\
133	0.148079081822857\\
134	0.145755505049237\\
135	0.148440868969146\\
136	0.15522951852887\\
137	0.16384921829922\\
138	0.171966041937594\\
139	0.177860899943937\\
140	0.180414509636648\\
141	0.179220753483946\\
142	0.174529460013673\\
143	0.167119702223943\\
144	0.158268889864644\\
145	0.14986731899603\\
146	0.14388343962645\\
147	0.142022588681925\\
148	0.144703268359592\\
149	0.150881666896794\\
150	0.158390692219541\\
151	0.164202644461284\\
152	0.167542535010568\\
153	0.168255968865537\\
154	0.166327439828535\\
155	0.161875864857791\\
156	0.155148739156232\\
157	0.146580130884331\\
158	0.136794467831749\\
159	0.127893054168339\\
160	0.122802185641717\\
161	0.122556700677023\\
162	0.126381279577629\\
164	0.137660562168605\\
165	0.141435536641268\\
166	0.142603380106152\\
167	0.141017390305194\\
168	0.137168119027876\\
169	0.132107991762268\\
170	0.127524079865623\\
171	0.125205145463781\\
172	0.126683768339433\\
173	0.132199288528227\\
174	0.140592828250533\\
175	0.148651316251687\\
176	0.155093987861051\\
177	0.15934052438962\\
178	0.161147996373586\\
179	0.160447875177624\\
180	0.157296091500655\\
181	0.151868730822855\\
182	0.14446991973864\\
183	0.135587840565165\\
185	0.116071250096923\\
186	0.108665103278554\\
187	0.105846671583947\\
188	0.10708000235752\\
190	0.113937535094976\\
191	0.116228232514118\\
192	0.116716905857459\\
193	0.115522437619632\\
194	0.113456246271085\\
195	0.11191466417938\\
196	0.112526521916493\\
197	0.116567603672195\\
198	0.12418426776145\\
199	0.133176992326355\\
200	0.141498679086453\\
201	0.148528388210309\\
202	0.153696746424316\\
203	0.156595465385919\\
204	0.15710493463979\\
205	0.155222101558877\\
206	0.151058656787598\\
207	0.144835353019857\\
208	0.136918858392448\\
209	0.127838101452085\\
211	0.108890552169669\\
212	0.10052203602811\\
213	0.0955297899130869\\
214	0.0944765434654755\\
215	0.0957942922810275\\
216	0.0977549570389442\\
217	0.0992338923283569\\
218	0.099897001699162\\
219	0.10018235817904\\
220	0.101119551357783\\
221	0.104097670038641\\
222	0.110076729207208\\
223	0.118663395737883\\
224	0.127600285390372\\
225	0.136106107339288\\
226	0.143603624138791\\
227	0.149544282378031\\
228	0.153437801457642\\
229	0.155050649245823\\
230	0.154330133056646\\
231	0.15133389964069\\
232	0.146226314888111\\
233	0.139270489242108\\
234	0.130890181506857\\
237	0.103303463036866\\
238	0.0955566159175874\\
239	0.0896420547380785\\
240	0.0870834812430985\\
241	0.0870989210906146\\
242	0.0882575304981401\\
243	0.0897236365231038\\
244	0.0914414320797619\\
245	0.0940822459524497\\
246	0.0986295903358609\\
247	0.105754627345732\\
248	0.114226011429707\\
250	0.131786448854427\\
251	0.139713165878277\\
252	0.146354571293159\\
253	0.151220761752597\\
254	0.153916712376997\\
255	0.154343266232786\\
256	0.152506986799892\\
257	0.148519365454717\\
258	0.142590401615223\\
259	0.135045315808497\\
260	0.126353326655931\\
262	0.107955939064084\\
263	0.0995837607696899\\
264	0.0925756238202666\\
265	0.087350825033127\\
266	0.0841539511612837\\
267	0.0833963697578497\\
268	0.0843974066458486\\
269	0.0866438341716389\\
270	0.0902710806744835\\
271	0.0957879936756285\\
272	0.102891306787853\\
273	0.111032110755446\\
275	0.12849387508885\\
276	0.136698237013604\\
277	0.143863031212334\\
278	0.149511544157804\\
279	0.153210384341719\\
280	0.154709272576554\\
281	0.153969528426387\\
282	0.151055487530016\\
283	0.146130639932323\\
284	0.139447571746985\\
285	0.131387766173361\\
286	0.122459770223088\\
287	0.113269143095806\\
288	0.104469907585042\\
289	0.0966950558718622\\
290	0.0904725929344181\\
291	0.086151590324107\\
292	0.0838766478811408\\
293	0.0836314260698146\\
294	0.0853206647901175\\
295	0.0888273725503836\\
296	0.0940098718396598\\
297	0.100659325382139\\
298	0.108462908733429\\
301	0.134205667062247\\
302	0.141830116073777\\
303	0.148176185804346\\
304	0.152810830542137\\
305	0.155349150417067\\
306	0.155687644719706\\
307	0.153844421410952\\
308	0.149936930001388\\
309	0.144174391915158\\
310	0.136855545763638\\
311	0.128408907668359\\
313	0.110361075636717\\
314	0.102011708302541\\
315	0.0949163660413319\\
316	0.0895431710576418\\
317	0.0861789463962168\\
318	0.0849228173021288\\
319	0.0857347467426166\\
320	0.0884992393694688\\
321	0.093056036387452\\
322	0.0991880836147061\\
323	0.106595446742233\\
324	0.114885478579083\\
326	0.132180639667411\\
327	0.140155584793604\\
328	0.147071778601912\\
329	0.152505220866146\\
330	0.156063668346519\\
331	0.157476583432526\\
332	0.156717543292928\\
333	0.153858485404101\\
334	0.149065517311953\\
335	0.142587211869056\\
336	0.134773006971898\\
337	0.126087713730669\\
338	0.117088294869575\\
339	0.10838709193672\\
340	0.10059827472088\\
341	0.0942693923813067\\
342	0.08981204807327\\
343	0.0874585231120477\\
344	0.0872665047157284\\
345	0.0891631181220305\\
346	0.0929902961672155\\
347	0.0985221947981927\\
348	0.105459694008402\\
349	0.113425324859293\\
351	0.130608660905011\\
352	0.138819946770411\\
353	0.146177336923529\\
354	0.15227393112923\\
355	0.156721811965667\\
356	0.159167137055988\\
357	0.159469542377906\\
358	0.15765628799511\\
359	0.153850115585954\\
360	0.148260763965425\\
361	0.141169083406737\\
362	0.132966587615613\\
364	0.115277900385308\\
365	0.106968726059279\\
366	0.0998095985511895\\
367	0.094307699762453\\
368	0.0908238011867866\\
369	0.0895383157575225\\
370	0.0904602136293988\\
371	0.0934643520878922\\
372	0.0983268906866783\\
373	0.104743563668592\\
374	0.112338741905774\\
375	0.120677930314343\\
377	0.13767282976869\\
378	0.14539384679199\\
379	0.152064499763526\\
380	0.157308940411838\\
381	0.160769560524386\\
382	0.162141941867105\\
383	0.161406525508369\\
384	0.158638134204409\\
385	0.1540024434168\\
386	0.147743232698645\\
387	0.14017894678193\\
388	0.131733869513766\\
390	0.114316850462103\\
391	0.106519847518996\\
392	0.100096528956954\\
393	0.0955146793725135\\
394	0.09308451181397\\
395	0.0929289507330395\\
396	0.0949926955819933\\
397	0.0990764926464749\\
398	0.104874481257468\\
399	0.112004324430416\\
400	0.120032130417599\\
402	0.136919693170285\\
403	0.144843879465611\\
404	0.151910932182091\\
405	0.15776834028037\\
406	0.162068695185553\\
407	0.164484154062563\\
408	0.164826727881916\\
409	0.163122511446772\\
410	0.159490655068453\\
411	0.154135356430686\\
412	0.147328451280941\\
413	0.139424171431244\\
416	0.11398006534364\\
417	0.106810255973642\\
418	0.101231095621301\\
419	0.0976710500908098\\
420	0.0963834734293982\\
421	0.0974174661334928\\
422	0.100629901620209\\
423	0.105727314748037\\
424	0.112316945546013\\
425	0.119952618989828\\
428	0.14452331244911\\
429	0.151860737120558\\
430	0.158201363317801\\
431	0.16321998723231\\
432	0.166586949319651\\
433	0.168012920800265\\
434	0.167406375082862\\
435	0.164831897252327\\
436	0.160445910559076\\
437	0.154483562549046\\
438	0.147236813951395\\
439	0.139089759756303\\
441	0.122050870915587\\
442	0.11428957536117\\
443	0.107818432912268\\
444	0.103162132495413\\
445	0.100704390842168\\
446	0.100622771186352\\
447	0.102863817173841\\
448	0.107170123275239\\
449	0.113143577523203\\
450	0.120316387605612\\
451	0.128208526022547\\
453	0.144355905122268\\
454	0.151831821662256\\
455	0.158514828745751\\
456	0.164115045934579\\
457	0.168317811448503\\
458	0.170806394421334\\
459	0.171317702319698\\
460	0.1698477273668\\
461	0.166495791406419\\
462	0.16145296432552\\
463	0.154982436063506\\
464	0.147406040313456\\
467	0.122562090637075\\
468	0.115417696881309\\
469	0.109820202912886\\
470	0.106262323089879\\
471	0.105055112735954\\
472	0.106262402686639\\
473	0.109694167949897\\
474	0.114964198213329\\
475	0.121593797128753\\
476	0.129075044483216\\
478	0.144729612494075\\
479	0.152109964760371\\
480	0.158831210148207\\
481	0.164655498701109\\
482	0.169311348332769\\
483	0.172490574845199\\
484	0.173911557000054\\
485	0.173391725595195\\
486	0.1709797272527\\
487	0.166822954731742\\
488	0.161152744279491\\
489	0.154257979770421\\
490	0.146490877320559\\
492	0.130156137459778\\
493	0.122675030630091\\
494	0.116444771767476\\
495	0.112027048117625\\
496	0.109847956566227\\
497	0.110101936082572\\
498	0.112701801464937\\
499	0.11730681222565\\
500	0.123427253412558\\
501	0.130528939653971\\
};
\addlegendentry{$\sigma=0$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.49794617331861\\
3	0.719766368780995\\
4	0.891370595665364\\
5	1.06358641816678\\
6	1.15677978802705\\
7	1.23167546149159\\
8	1.29321459733188\\
9	1.34581636726557\\
10	1.38284013241787\\
11	1.4043864100322\\
12	1.40673113236278\\
13	1.37602623563174\\
14	1.33858675514358\\
15	1.28824781325125\\
16	1.22902702766288\\
18	1.08126472890945\\
19	1.0049389186496\\
20	0.934628162926117\\
21	0.881597604362412\\
22	0.827302843363213\\
23	0.782610097471547\\
24	0.74757021870181\\
25	0.717092444480784\\
26	0.691403805649998\\
27	0.669647620753494\\
28	0.650178991516327\\
29	0.633386001927363\\
30	0.620261717399273\\
31	0.609890070671213\\
32	0.599843693208584\\
33	0.588080542792511\\
34	0.571746395657726\\
35	0.560151735774639\\
37	0.534325804500554\\
38	0.516861704667178\\
39	0.495107373070994\\
40	0.472501070782812\\
41	0.451718069253729\\
42	0.434167125311433\\
43	0.421669038362154\\
44	0.412925878264389\\
45	0.405803916309992\\
46	0.399489144141739\\
48	0.39450679596689\\
49	0.3931017039165\\
50	0.389926550546306\\
51	0.385120608365071\\
52	0.381119265695077\\
53	0.377891036117262\\
54	0.378212436353465\\
55	0.382505116814855\\
56	0.391954675897068\\
57	0.400534978184567\\
58	0.407722257060982\\
59	0.411247459022604\\
60	0.411057729688991\\
61	0.405360049428054\\
62	0.394130685629193\\
63	0.379321066522323\\
64	0.361359906550035\\
65	0.340654568356285\\
67	0.301388969211757\\
68	0.287004113618707\\
69	0.277449710193309\\
70	0.273653928264252\\
71	0.274992223803338\\
72	0.281038829796046\\
73	0.287638406855081\\
74	0.291663805910559\\
75	0.292879476927055\\
76	0.290353053527156\\
77	0.285588154316883\\
78	0.281986031709209\\
79	0.279507665736674\\
80	0.280064868257568\\
81	0.286381129485676\\
82	0.297727603989756\\
83	0.310231789197758\\
84	0.320946295801662\\
85	0.327679342504439\\
86	0.330762951957922\\
87	0.330345631771706\\
88	0.32607966066405\\
89	0.318251957060852\\
90	0.305504410157425\\
91	0.291158688567236\\
92	0.275994871274463\\
93	0.26173784790933\\
94	0.249679658805064\\
95	0.239929480489479\\
96	0.23411776081673\\
97	0.231422657755274\\
98	0.229948781085284\\
99	0.230050153580009\\
101	0.228236918748735\\
102	0.226122939833488\\
103	0.222851415656237\\
104	0.220883287127151\\
105	0.221117666894088\\
106	0.224555742591747\\
107	0.231503852770629\\
108	0.243102724678351\\
109	0.258275730569039\\
110	0.271328339974673\\
111	0.280722443878858\\
112	0.285925124306459\\
113	0.286401798710358\\
114	0.281346506000602\\
115	0.271669364842467\\
116	0.256985951672277\\
117	0.240031082097858\\
118	0.220868635098611\\
119	0.203039061636105\\
120	0.189982002714657\\
121	0.182646465272512\\
122	0.181764977015973\\
123	0.186079421855084\\
124	0.193614432394781\\
125	0.199501137341997\\
126	0.203389981774137\\
127	0.203926859328988\\
128	0.201479063018155\\
129	0.196128202698787\\
130	0.188999801653893\\
131	0.182357417203377\\
132	0.177336807584481\\
133	0.177266438257675\\
134	0.18247437126837\\
135	0.190807721209922\\
136	0.19943773064773\\
137	0.206446887406457\\
138	0.210335919458032\\
139	0.209339409214181\\
140	0.202796744278089\\
141	0.193525553773441\\
143	0.170954858238133\\
144	0.163746265610769\\
145	0.1604956998533\\
146	0.161286917691598\\
147	0.166282336542849\\
149	0.183542403134538\\
150	0.189987856192317\\
151	0.195320022215526\\
152	0.197381949092005\\
153	0.195616559108487\\
154	0.189794436482828\\
155	0.17961225617529\\
156	0.167396542577535\\
157	0.156466568330131\\
158	0.149408601009441\\
159	0.148392923138431\\
160	0.151758511693572\\
162	0.163312688568169\\
163	0.166880724825091\\
164	0.167496610595038\\
165	0.165289372157019\\
166	0.160808965729643\\
167	0.154467147936771\\
168	0.148501188515638\\
169	0.143979559563832\\
170	0.143889519529125\\
171	0.147679438395073\\
172	0.154222154970228\\
173	0.16336066811715\\
174	0.171720889206426\\
175	0.177680179380559\\
176	0.181316563820872\\
177	0.181308487642468\\
178	0.178083501629658\\
179	0.17166799607196\\
180	0.162230764485173\\
181	0.150503920982089\\
182	0.136983078650189\\
183	0.125982502851912\\
184	0.119738836567194\\
185	0.120184860598442\\
186	0.124792008035115\\
187	0.131304396504277\\
188	0.137318108412558\\
189	0.140800075019399\\
190	0.142140052048831\\
191	0.14120143669021\\
192	0.138906994684362\\
193	0.137070248016698\\
194	0.136802122611527\\
195	0.14006169497452\\
196	0.147518854723899\\
198	0.167756949281681\\
199	0.176639870096949\\
200	0.183068733915434\\
201	0.186532249644983\\
202	0.186903098831976\\
203	0.18497545815444\\
204	0.181088571844327\\
205	0.174856945136355\\
206	0.166259023592431\\
207	0.156406110145383\\
208	0.145509557736318\\
209	0.134216832758\\
210	0.12377275774702\\
211	0.11496975614881\\
212	0.110658209372559\\
213	0.110591440722715\\
214	0.113073029043505\\
215	0.115993410431031\\
216	0.117966113283558\\
217	0.118890941494328\\
218	0.120326608677431\\
219	0.122855874097183\\
220	0.127046903240284\\
221	0.134329830467436\\
222	0.143020775810214\\
223	0.151269410001134\\
224	0.158692089043427\\
225	0.165338584684491\\
226	0.170524984092424\\
227	0.174152935669156\\
228	0.175472642060129\\
229	0.174021428210267\\
230	0.170045602157984\\
231	0.163916466665682\\
232	0.156490651831291\\
233	0.147869373647325\\
234	0.137852856457698\\
235	0.127580767129189\\
236	0.11820697404994\\
237	0.110387119521647\\
238	0.103876187140202\\
239	0.100737373037191\\
240	0.100354977415293\\
241	0.101726053311097\\
242	0.104251220791866\\
243	0.107423554346497\\
244	0.111913895795226\\
245	0.117971306153493\\
246	0.126176152405549\\
248	0.144288102173107\\
249	0.152190299504355\\
250	0.158667960250057\\
251	0.163131811388098\\
252	0.165647436761219\\
253	0.16638497281059\\
254	0.164753500608299\\
255	0.161208148163325\\
256	0.155610719655954\\
257	0.148350573811456\\
258	0.140191195797343\\
259	0.131324756859215\\
260	0.122021914777804\\
261	0.112998956747674\\
262	0.10493928324297\\
263	0.0992876469848056\\
264	0.0952406376654267\\
265	0.0948204613849271\\
266	0.0968970631696493\\
267	0.100346680554708\\
268	0.104460237647686\\
269	0.109082921699326\\
270	0.114262665699698\\
271	0.121118982075131\\
273	0.139741732150696\\
274	0.148241360547729\\
275	0.155470338492364\\
276	0.160729478050087\\
277	0.164519635431304\\
278	0.166620363781306\\
279	0.166758520644237\\
280	0.165075417564367\\
281	0.161522077803227\\
282	0.15612321506859\\
283	0.148866203383534\\
284	0.140599289090687\\
285	0.13116415658402\\
286	0.121355774047345\\
287	0.112392167181895\\
288	0.104930708660959\\
289	0.0986547335510295\\
290	0.0942664735223957\\
291	0.0918224707183981\\
292	0.0922918867546514\\
293	0.0952531259161447\\
294	0.100029886420259\\
295	0.106222403922345\\
296	0.114195009961463\\
297	0.123210358891356\\
299	0.142010298840432\\
300	0.150416156125289\\
301	0.157596357510783\\
302	0.163484002117798\\
303	0.167569006477549\\
304	0.169163338198359\\
305	0.168726549433927\\
306	0.16640419799154\\
307	0.16227773892075\\
308	0.156306352457079\\
309	0.14811844767712\\
310	0.138340337391924\\
312	0.117714432409002\\
313	0.109114989961427\\
314	0.102264781560393\\
315	0.0979764355934662\\
316	0.0954704667028068\\
317	0.094937368256808\\
318	0.0964399227346462\\
319	0.100083791233715\\
320	0.106157603519478\\
321	0.113949864368522\\
322	0.122922823386943\\
324	0.140506603128642\\
325	0.148433024754581\\
326	0.155164665038683\\
327	0.160910526734995\\
328	0.16549557095135\\
329	0.167959935358112\\
330	0.168734399879611\\
331	0.167379127300535\\
332	0.164491864083629\\
333	0.159420638711651\\
334	0.152667519369231\\
335	0.144678810981475\\
337	0.127638365801943\\
338	0.119684638930266\\
339	0.112428683427254\\
340	0.106689258265135\\
341	0.102007601814023\\
342	0.0990650433597011\\
343	0.0983839170989427\\
344	0.0995532280539919\\
345	0.102809292843403\\
346	0.107910866340944\\
347	0.115312933869916\\
348	0.123574918423003\\
350	0.142055929685569\\
351	0.150633329998129\\
352	0.158198393557143\\
353	0.164772404676285\\
354	0.169720756550021\\
355	0.172719598805259\\
356	0.174112153658825\\
357	0.173514489482045\\
358	0.171002665835886\\
359	0.166446389151702\\
360	0.159795958184986\\
361	0.151417872413333\\
362	0.142307382080503\\
363	0.132810817430993\\
364	0.123591610527683\\
365	0.115618006163913\\
366	0.109409642037633\\
367	0.104754315318587\\
368	0.101775611836047\\
369	0.100327228735807\\
370	0.101031550247512\\
371	0.103920616323876\\
372	0.109004853568251\\
373	0.115577158178212\\
374	0.12335303741969\\
375	0.13147922729155\\
376	0.139951731102315\\
378	0.156267770913246\\
379	0.162958573673052\\
380	0.168255262781258\\
381	0.171550234390452\\
382	0.172928079173118\\
383	0.172270337607529\\
384	0.169838013809226\\
385	0.165488637088515\\
386	0.159547898601829\\
387	0.1520464739462\\
389	0.134980794531373\\
390	0.126829511844278\\
391	0.119269490457611\\
392	0.112708417211024\\
393	0.107573349694007\\
394	0.104424798701473\\
395	0.10305056197501\\
396	0.104071276693901\\
397	0.107354280049321\\
398	0.112166562074037\\
399	0.118036935896384\\
400	0.125004368805605\\
401	0.1328111145869\\
402	0.141528941158469\\
403	0.150570559526443\\
404	0.159234250214524\\
405	0.167006811515478\\
406	0.173434649734531\\
407	0.178093996699715\\
408	0.180265130815883\\
409	0.180107330939961\\
410	0.177760441906571\\
411	0.173185464147423\\
412	0.167178500693922\\
413	0.160078291130276\\
416	0.137987629876932\\
417	0.131085343228335\\
418	0.124946039264728\\
419	0.120007846913325\\
420	0.116378141601956\\
421	0.114577701279302\\
422	0.114677318961526\\
423	0.116431543661292\\
424	0.119885103886645\\
425	0.12521508727923\\
426	0.132163710655391\\
427	0.140220912361542\\
428	0.149017051037049\\
429	0.158047132377988\\
430	0.166671056748896\\
431	0.17403167032387\\
432	0.179867581643748\\
433	0.183801164279373\\
434	0.185267416116631\\
435	0.184237555100481\\
436	0.181038438816415\\
437	0.176023022252082\\
438	0.169228625369499\\
439	0.161228285721108\\
441	0.144185198745845\\
442	0.135612369200089\\
443	0.127592206838813\\
444	0.120552940962455\\
445	0.11483762431078\\
446	0.110569548056901\\
447	0.108696655456697\\
448	0.109094484389971\\
449	0.111987751911101\\
450	0.117399198608666\\
451	0.124928526847896\\
452	0.134312372042587\\
453	0.144372722646267\\
454	0.154694741613582\\
455	0.164607175050662\\
456	0.173549904040158\\
457	0.181097461945285\\
458	0.186862504229452\\
459	0.190520450525298\\
460	0.191892760126564\\
461	0.191143670242582\\
462	0.188080348620986\\
463	0.182955174420329\\
464	0.176218597011939\\
465	0.168395311959955\\
466	0.159710319295812\\
468	0.14143015938663\\
469	0.132834613048203\\
470	0.125168784277264\\
471	0.118792680325214\\
472	0.114483733820919\\
473	0.112445068708325\\
474	0.113235516063355\\
475	0.117198613761445\\
476	0.123990856331659\\
477	0.132950563759323\\
478	0.143426665619927\\
480	0.164677747804262\\
481	0.17442521248779\\
482	0.182910201547713\\
483	0.189635506079469\\
484	0.194706199237885\\
485	0.197953976553379\\
486	0.198820880253379\\
487	0.197693465226052\\
488	0.19477230623869\\
489	0.190280255822188\\
490	0.184291967463935\\
491	0.176901692993567\\
492	0.168603528143478\\
493	0.15973840771926\\
495	0.141375962234065\\
496	0.132999571368543\\
497	0.125967695664542\\
498	0.120879569107331\\
499	0.118564944847208\\
500	0.119828380435308\\
501	0.124759159002735\\
};
\addlegendentry{$\sigma=5$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.281828189833789\\
3	0.376038960017809\\
4	0.548480540548439\\
5	0.674216488205673\\
6	0.821638746846872\\
7	0.925447565797754\\
8	1.0164357170699\\
9	1.10650538673639\\
10	1.18311591825437\\
11	1.26656539978467\\
12	1.34102451494556\\
13	1.38313536274791\\
14	1.40497194145325\\
15	1.39308591283913\\
16	1.36751420618037\\
17	1.30150809914477\\
18	1.23491106677227\\
19	1.18711105847012\\
20	1.1609774472405\\
21	1.12123315293542\\
22	1.06740975952113\\
23	1.01156224413904\\
24	0.93598629680065\\
25	0.847388930377008\\
26	0.749155835316515\\
27	0.655099479507385\\
28	0.576137027651214\\
29	0.506407610551491\\
30	0.461071175950281\\
31	0.436114204127364\\
32	0.419881493198659\\
33	0.41442767340726\\
34	0.413320342436066\\
36	0.427695931835217\\
37	0.44447271450349\\
38	0.473513521023222\\
39	0.499044596894862\\
40	0.514239365391575\\
41	0.53274369852528\\
42	0.543921051652035\\
43	0.549659224723086\\
44	0.556305405189903\\
45	0.558413246578652\\
46	0.558012417983946\\
47	0.544605789129434\\
48	0.526733920523213\\
49	0.506524068307726\\
50	0.483317108618792\\
51	0.45457795205607\\
52	0.424611800221953\\
53	0.396690598931457\\
54	0.368345640334553\\
55	0.349625986163232\\
56	0.339818859215427\\
57	0.337259300003382\\
58	0.340429963233703\\
59	0.345816885575914\\
60	0.355974441497153\\
61	0.359396452582587\\
62	0.36377260288566\\
63	0.365759996090674\\
64	0.36408129328936\\
65	0.359340818041233\\
66	0.35213902048821\\
67	0.346630824166652\\
68	0.344128489879381\\
69	0.343938468100191\\
70	0.342505020263388\\
71	0.33633894231491\\
73	0.316498363360154\\
74	0.310392409372753\\
75	0.304521131958268\\
76	0.300689146804189\\
77	0.302220567960944\\
78	0.304664260845982\\
79	0.310323231675284\\
80	0.316652222837263\\
81	0.320671272934248\\
82	0.322425041932661\\
84	0.330308937134646\\
85	0.330707973275707\\
86	0.329955442618768\\
87	0.33032578553275\\
88	0.327459688379292\\
89	0.321128231440866\\
90	0.308248818361449\\
91	0.29048354228371\\
92	0.272319173611663\\
93	0.252863675949072\\
94	0.236513435913253\\
95	0.225526492006622\\
96	0.22126490292635\\
97	0.220494071282985\\
99	0.221595568821044\\
100	0.223943783136519\\
101	0.228646044065613\\
102	0.233936015721497\\
103	0.237587677198007\\
104	0.239732320206372\\
105	0.243325683816636\\
106	0.245942395247766\\
107	0.254335572731691\\
108	0.266591371390007\\
109	0.280180077521948\\
110	0.291493215043033\\
111	0.301473575932164\\
112	0.30695107035541\\
113	0.30868159441269\\
114	0.304208476028123\\
115	0.293949587276643\\
116	0.281415573556558\\
117	0.264209554389538\\
118	0.245266794369741\\
119	0.231717831815274\\
120	0.223029927055279\\
121	0.219592264279129\\
122	0.220872155738846\\
123	0.226393753354728\\
124	0.231665818266379\\
125	0.236622526499104\\
126	0.238584500222203\\
127	0.238198528137843\\
128	0.234521718592191\\
130	0.221198451685609\\
131	0.214946706567218\\
132	0.21134555160171\\
133	0.208858597833512\\
134	0.210028249305765\\
135	0.212541162979846\\
136	0.214772424442003\\
137	0.218968270005234\\
138	0.223632136111235\\
139	0.229604365870784\\
140	0.232699618740298\\
141	0.234331302462067\\
142	0.22840420976712\\
143	0.215961481838121\\
144	0.200585368426118\\
145	0.18648079458012\\
146	0.174306368849841\\
147	0.166614874947356\\
148	0.166855726483618\\
149	0.173634370946218\\
150	0.186065118488784\\
151	0.1977838134585\\
152	0.205449239625807\\
153	0.211376580393164\\
154	0.214464204300953\\
155	0.213799194394085\\
156	0.210544769180274\\
157	0.203799283448689\\
158	0.195022950134842\\
159	0.184724232938379\\
160	0.175975752187583\\
161	0.168401026578294\\
162	0.166828080743414\\
163	0.169704631384604\\
165	0.178544829017653\\
166	0.18030667212912\\
167	0.175251797861563\\
168	0.166783260516581\\
169	0.156057471574741\\
170	0.143144266812783\\
171	0.133908127544998\\
172	0.13223657767702\\
173	0.139860198446854\\
174	0.154760598964288\\
175	0.173167029715103\\
176	0.189997821499219\\
177	0.202775074690919\\
178	0.209491948801087\\
179	0.212627608373509\\
180	0.21228954542272\\
181	0.209789025374391\\
182	0.203965551913484\\
183	0.19654983791213\\
184	0.188655449445946\\
185	0.177481261126616\\
186	0.165288753465575\\
187	0.15568608257928\\
188	0.150109564301033\\
189	0.147329544646595\\
190	0.145928868836791\\
191	0.145915463834115\\
192	0.144395518954923\\
193	0.141083146290327\\
194	0.13614771352826\\
195	0.130342388264864\\
196	0.125563053759777\\
197	0.124576420647827\\
198	0.127087707154772\\
199	0.136229264330268\\
200	0.149003295079012\\
201	0.162159260157011\\
202	0.172111169702532\\
203	0.178576794020103\\
204	0.182106923586559\\
205	0.18278378367819\\
206	0.180300621757283\\
207	0.17648840324415\\
208	0.171232096028916\\
209	0.164659956242588\\
210	0.157825219551626\\
211	0.148893197769894\\
212	0.138617034492768\\
213	0.130760583469964\\
214	0.126408817666913\\
215	0.125187553936712\\
216	0.125555980077479\\
217	0.125503012707213\\
218	0.12454361997078\\
220	0.124110697631409\\
221	0.124386463570545\\
222	0.126650185730512\\
223	0.131313888387922\\
224	0.140246382943076\\
225	0.149959445503384\\
226	0.158543871770405\\
227	0.165593118893696\\
228	0.170826646784747\\
229	0.173574166548349\\
230	0.173883787182319\\
231	0.172270250980148\\
232	0.167257888017218\\
233	0.159075857187929\\
234	0.148410003384868\\
236	0.124701400024662\\
237	0.114906601091604\\
238	0.108980854740253\\
239	0.108144857342097\\
240	0.111415147430932\\
241	0.114213417504345\\
242	0.115882467168319\\
243	0.116349107511837\\
244	0.115012027729449\\
245	0.1139785230813\\
246	0.114528828701168\\
247	0.117753311997831\\
248	0.124236236513525\\
249	0.134651864586715\\
250	0.145887333480744\\
251	0.155585995384627\\
252	0.164350809128962\\
253	0.170477361232713\\
254	0.172267826790574\\
255	0.172468081907084\\
256	0.171006381942675\\
257	0.16753467037887\\
258	0.162245281466539\\
259	0.154829436840203\\
260	0.145361633119649\\
261	0.135405143370406\\
262	0.123933644388615\\
263	0.111791257090601\\
264	0.102038357949937\\
265	0.095770022580723\\
266	0.0946151117411773\\
267	0.0960114389744717\\
268	0.0989936926125665\\
271	0.105475652229188\\
272	0.109906758984891\\
273	0.116412584934949\\
274	0.12703566291799\\
275	0.1387418910208\\
276	0.149865412762779\\
277	0.159348869113785\\
278	0.165984243873481\\
279	0.170447540691896\\
280	0.172479143214957\\
281	0.172976529195637\\
282	0.170466889903366\\
283	0.166450502438352\\
284	0.160254284373821\\
285	0.151147783356862\\
286	0.140031712935354\\
287	0.12807408831037\\
288	0.116605799482102\\
289	0.106390545851923\\
290	0.0986764182295587\\
291	0.0920753202390756\\
292	0.0874164635320653\\
293	0.0862090266095379\\
294	0.0872042062161427\\
295	0.0899208193441723\\
296	0.0940504948859484\\
297	0.100631936194702\\
298	0.110764026675497\\
300	0.131873724125683\\
301	0.141376399774742\\
303	0.157061315199996\\
304	0.163630110453084\\
305	0.168092540498264\\
306	0.171221041342278\\
307	0.170710253342349\\
308	0.16905356045072\\
309	0.164421526223578\\
310	0.15828777097812\\
311	0.150862347121233\\
314	0.122180915322417\\
315	0.111734476559661\\
316	0.102015572613027\\
317	0.0943431313438055\\
318	0.0886407364077968\\
319	0.0864914239099335\\
320	0.087583052083744\\
321	0.0899820622233278\\
322	0.0948663404328158\\
323	0.102419716984969\\
324	0.111483785123824\\
325	0.122096750005767\\
326	0.134094332997222\\
327	0.144217177305961\\
328	0.153194269578535\\
329	0.16010902698099\\
330	0.164682526022659\\
331	0.167294300701315\\
332	0.166801857674443\\
333	0.163149350499964\\
334	0.157701044720568\\
335	0.150080683828264\\
340	0.107600002212394\\
341	0.100168955095455\\
342	0.0938887439184555\\
343	0.0898428050016946\\
344	0.0878450956852248\\
345	0.0890065069796719\\
346	0.0927747830466501\\
347	0.099683464790246\\
348	0.109126178348561\\
349	0.120499269930292\\
350	0.131408369871281\\
351	0.141441029902808\\
352	0.15121173047379\\
353	0.158666889229835\\
354	0.163741356898925\\
355	0.167772258979483\\
356	0.169084621138211\\
357	0.167550108473563\\
358	0.163775203071054\\
359	0.158283956321554\\
360	0.15194396056927\\
361	0.144228219331637\\
362	0.135284288546075\\
364	0.117105550062831\\
365	0.108808730866656\\
366	0.101975739115119\\
367	0.0956343569244495\\
368	0.0910974955752977\\
369	0.0890930922716962\\
370	0.0898551861573651\\
371	0.0935957749218232\\
372	0.0996385761524152\\
373	0.107278206894762\\
374	0.116491631670499\\
377	0.146240705902358\\
378	0.155837328899111\\
379	0.164528745442738\\
380	0.170577215005778\\
381	0.173134343303161\\
382	0.172581883725115\\
383	0.170271937300811\\
384	0.165931489798652\\
385	0.159306850194014\\
386	0.151794818512826\\
387	0.143219467514882\\
388	0.134161991122198\\
390	0.114031019265838\\
391	0.105122581246803\\
392	0.0974365118277092\\
393	0.0919827225014842\\
394	0.0893327875069758\\
395	0.0897077105008748\\
396	0.0928520643205957\\
397	0.0984202437584258\\
398	0.106292548416604\\
399	0.116009058836482\\
400	0.126277633564598\\
401	0.137177282251628\\
403	0.155212724954822\\
404	0.161981388607046\\
405	0.165676455573816\\
406	0.16764991704116\\
407	0.167570717717297\\
408	0.165503168619921\\
409	0.161879854524443\\
410	0.156772795292682\\
411	0.15010378755062\\
412	0.142747815265238\\
413	0.135139879036331\\
416	0.113638798005013\\
417	0.10625535839614\\
418	0.1003687261084\\
419	0.0974853581406592\\
420	0.0966255474966147\\
421	0.0982648624425337\\
422	0.102774864661797\\
423	0.108827429186078\\
424	0.116487091402632\\
425	0.125194053178859\\
426	0.133277670827113\\
427	0.140947204316035\\
428	0.147703518615515\\
429	0.154073954663488\\
430	0.160208078375092\\
431	0.164792722623872\\
432	0.167284552800709\\
433	0.167621443224277\\
434	0.166380943895319\\
435	0.162514963216609\\
436	0.156822913293809\\
437	0.149282454721458\\
438	0.141465568612148\\
440	0.124753007359516\\
441	0.117017798434176\\
442	0.110032516586728\\
443	0.104692105410493\\
444	0.100667921671175\\
445	0.0988894660773099\\
446	0.099971011371963\\
447	0.10272572946468\\
448	0.10769671251586\\
449	0.114798415461451\\
450	0.122256643532296\\
451	0.13196838989802\\
453	0.152689722132948\\
454	0.161136762231138\\
455	0.16790302786444\\
456	0.17252380494017\\
457	0.175084168790249\\
458	0.174933281188999\\
459	0.172608010742181\\
460	0.168646054023213\\
461	0.163361349015872\\
462	0.156704126681291\\
463	0.148836513885101\\
466	0.123685362834465\\
467	0.116533303921472\\
468	0.110878631038474\\
469	0.106377769725782\\
470	0.103756893640821\\
471	0.103178479299004\\
472	0.104717971631771\\
473	0.108435867806747\\
474	0.113510790846874\\
475	0.120286370418626\\
476	0.128226515708491\\
477	0.137360545363833\\
479	0.156410009307592\\
480	0.163522579018831\\
481	0.169128836442724\\
482	0.173220247283211\\
483	0.175420708565184\\
484	0.174875737970126\\
485	0.171979284596546\\
486	0.168027689730877\\
487	0.162747525721841\\
488	0.156332863097873\\
491	0.135531130153765\\
492	0.1296943485616\\
494	0.119839662055711\\
495	0.116626071659425\\
496	0.114903245975881\\
497	0.114943887472577\\
498	0.11644060362039\\
499	0.119582799327247\\
500	0.123892429936461\\
501	0.129456875717153\\
};
\addlegendentry{$\sigma=10$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	1.5812492946007\\
nan	nan\\
21	1.64330275186182\\
22	1.49000722615796\\
23	1.36022729854125\\
24	1.3137802347872\\
25	1.2986357682795\\
26	1.29151306753437\\
27	1.21956044178944\\
28	1.16151491229147\\
29	1.0273037231064\\
30	0.844227375082141\\
31	0.702296415065348\\
32	0.627148291768492\\
33	0.558275395656835\\
34	0.522202879445615\\
35	0.48910566331142\\
36	0.436454007619886\\
37	0.369404684866481\\
38	0.326485895288613\\
39	0.341422374397666\\
40	0.412431430632012\\
41	0.470320755578996\\
42	0.561799185165569\\
43	0.647837813562489\\
44	0.71722829670648\\
45	0.764145627343794\\
46	0.816556724040367\\
47	0.850033041026506\\
48	0.878575542864098\\
49	0.89852915350906\\
50	0.896216458938966\\
51	0.855589425139669\\
52	0.819776374991193\\
53	0.767857343201285\\
54	0.709498589018608\\
55	0.646195347545813\\
56	0.559763678844149\\
57	0.504742159799378\\
58	0.469474227894011\\
59	0.472109311524378\\
60	0.486117624834719\\
61	0.495059093156556\\
62	0.509670777682629\\
63	0.525328554601856\\
64	0.546426683691209\\
65	0.58890555296\\
66	0.628504292683544\\
67	0.641744742221078\\
68	0.612115764086298\\
69	0.596269285403764\\
70	0.557417195046412\\
71	0.50465475554239\\
72	0.449656885531795\\
73	0.418383431227824\\
74	0.40398529816548\\
75	0.386931999913315\\
76	0.351001336836589\\
77	0.327373091874222\\
78	0.341479432482629\\
79	0.367867669815041\\
80	0.385903136542595\\
81	0.408068520427946\\
82	0.417740786125762\\
83	0.414170502173135\\
84	0.379203120508691\\
85	0.332948232427725\\
86	0.281414788101358\\
87	0.264031814729037\\
88	0.25869548051628\\
89	0.273664100883309\\
90	0.283999288819473\\
91	0.275909584497867\\
92	0.288563745390093\\
93	0.322255704195243\\
94	0.358646189904789\\
95	0.401272400729113\\
96	0.443296109164407\\
97	0.481698827095045\\
98	0.506241323831262\\
99	0.511796767416286\\
100	0.51215317572462\\
101	0.506989364196102\\
102	0.498583033437683\\
103	0.481459641912124\\
104	0.468586122526006\\
105	0.448712886077089\\
106	0.416439235281587\\
107	0.390149208451874\\
108	0.360157278787256\\
109	0.323260551551527\\
110	0.284510202253955\\
111	0.24545744503439\\
112	0.210647417122061\\
113	0.192548386251531\\
114	0.197084637223952\\
115	0.219191407904759\\
116	0.237766650399408\\
117	0.250409854238285\\
118	0.263707987682949\\
119	0.256084182559789\\
120	0.241023413088499\\
121	0.246312527405109\\
122	0.264043443001412\\
123	0.296115065173467\\
124	0.317763982540555\\
125	0.331235485517766\\
126	0.337217673867485\\
127	0.331130822569435\\
129	0.288505858359486\\
131	0.234066036640456\\
132	0.19868427079183\\
133	0.187731781405944\\
134	0.199381655529749\\
135	0.207274602172106\\
136	0.218513683454432\\
137	0.232734855361514\\
138	0.244983131548736\\
139	0.258686275292462\\
140	0.257840651805679\\
141	0.244250423387484\\
142	0.221717224712961\\
143	0.193087989165861\\
144	0.161483916146437\\
145	0.13539522007386\\
146	0.129798737970305\\
147	0.161144601339231\\
148	0.188292865892095\\
149	0.208603754063745\\
150	0.226893735455405\\
151	0.241087512026979\\
152	0.249746667695433\\
153	0.260257761092817\\
154	0.268109618264248\\
155	0.27632106203032\\
156	0.287301654167095\\
157	0.299718040364382\\
158	0.313958362428252\\
159	0.322921640387563\\
160	0.32196527614235\\
161	0.3078335055568\\
162	0.286841409789758\\
163	0.267336482068515\\
164	0.244142188215903\\
165	0.210947238224151\\
166	0.184490166021874\\
167	0.159288726598618\\
168	0.129489574807792\\
169	0.103818214311332\\
170	0.0958626866229793\\
171	0.10005621546685\\
172	0.108371126212319\\
173	0.12277828635041\\
174	0.155615818045078\\
175	0.19000740803898\\
176	0.224887761378056\\
177	0.250904935352878\\
178	0.278317109942122\\
179	0.307371206571077\\
180	0.325194419356819\\
181	0.338609452533376\\
182	0.339484266246984\\
183	0.33963293294056\\
184	0.334489479219087\\
185	0.339478366636911\\
186	0.341594196994208\\
187	0.34999628631715\\
188	0.356001482677527\\
189	0.360301512946364\\
190	0.357898356943281\\
191	0.341152325924725\\
192	0.319085700862956\\
193	0.293950985136405\\
194	0.260831425986623\\
195	0.227095655584947\\
196	0.196755168821028\\
197	0.171614873744602\\
198	0.158972565070314\\
199	0.152466786421371\\
200	0.155705633312664\\
201	0.165876214284879\\
202	0.178512288104059\\
203	0.191554603927273\\
204	0.202339596223624\\
205	0.211794855703488\\
206	0.227036857542032\\
207	0.247702474811888\\
208	0.265963919513865\\
209	0.283515062159836\\
210	0.293838757606466\\
211	0.293110853472854\\
212	0.285498621331612\\
213	0.276905566867072\\
214	0.276661855872476\\
215	0.289010168750792\\
216	0.306631034265024\\
217	0.326578471141033\\
218	0.341699782748947\\
219	0.356029133820698\\
220	0.365333976659088\\
221	0.372233686360005\\
222	0.368514365377052\\
223	0.359550539495899\\
224	0.343303547113578\\
225	0.330469032567521\\
226	0.316551119955875\\
227	0.304597833474531\\
228	0.293395554457334\\
229	0.279564029143046\\
230	0.265095291234275\\
231	0.248885636584873\\
232	0.234566778088492\\
233	0.226408177302289\\
234	0.219437160880659\\
235	0.212014983785139\\
236	0.209820861328978\\
237	0.214711112153793\\
238	0.222715639317528\\
239	0.24687387478491\\
240	0.269839667816541\\
241	0.281397573805862\\
242	0.284907801300733\\
243	0.279921748878792\\
244	0.273087335322089\\
245	0.270317183198188\\
246	0.269504644045014\\
247	0.280874492057535\\
248	0.293713832432672\\
249	0.305440002766886\\
250	0.316175678215529\\
251	0.324725955627798\\
252	0.330483175299662\\
253	0.329189778465434\\
254	0.328817352470708\\
255	0.32385544039289\\
256	0.311202179559928\\
257	0.294605960159799\\
258	0.281962149727974\\
259	0.271543932581778\\
260	0.264714636739939\\
261	0.26038170763627\\
262	0.257069145597995\\
263	0.258344345722833\\
264	0.263084883402541\\
265	0.276462391586392\\
266	0.296320582484611\\
267	0.317648281937466\\
268	0.333767387787816\\
269	0.344119638698317\\
270	0.346763752531672\\
271	0.343306604454426\\
272	0.339507536046312\\
273	0.330343659439563\\
274	0.317850554087045\\
275	0.304498816647936\\
276	0.291478787837718\\
277	0.277184697649602\\
278	0.264136712448476\\
279	0.249622536728396\\
280	0.233072957494642\\
281	0.219447259988044\\
282	0.209142862689077\\
284	0.185209746567352\\
285	0.172607574190636\\
286	0.166003670041903\\
287	0.164556907762744\\
288	0.160475939786352\\
289	0.159877984122829\\
290	0.166466345093909\\
291	0.173937703759634\\
292	0.185919327883198\\
293	0.204417235269545\\
294	0.22350548307395\\
295	0.243156439320558\\
296	0.259351197560648\\
297	0.276768710081114\\
298	0.289664163376017\\
299	0.298780918693467\\
300	0.30350181477138\\
301	0.303998751560925\\
302	0.303835898116972\\
303	0.299252675974458\\
304	0.288468204112348\\
305	0.274513433838877\\
306	0.266861477170835\\
307	0.260390488521296\\
308	0.257817280366453\\
309	0.24918916246628\\
310	0.23481214239888\\
311	0.214384637366038\\
312	0.196037997962094\\
313	0.182010246530865\\
314	0.170732434485558\\
315	0.161590821984248\\
316	0.15937958670429\\
317	0.163964856607549\\
318	0.175137885183972\\
319	0.190821192166368\\
320	0.20411931121555\\
321	0.222202129390269\\
322	0.236123825280004\\
323	0.246720821980148\\
324	0.24964486555649\\
325	0.249168738228093\\
326	0.253121668008362\\
327	0.257877470756\\
329	0.275604811492428\\
330	0.285683672282346\\
331	0.2931497198785\\
332	0.306794368435135\\
333	0.315588229864034\\
334	0.323026305382257\\
335	0.325846530745707\\
336	0.324044232239032\\
337	0.31745053384634\\
338	0.30589021793088\\
339	0.291008651165214\\
340	0.272260979116197\\
341	0.252182358604784\\
342	0.239657655602912\\
343	0.233435876597753\\
344	0.235925166485629\\
345	0.244592895259132\\
346	0.26096419408151\\
347	0.272689764869824\\
348	0.279481030979696\\
349	0.282835237465292\\
350	0.280151061594438\\
351	0.275382715376281\\
352	0.271831734932846\\
353	0.264140865183265\\
354	0.254948484455156\\
355	0.243765074586918\\
356	0.235081727858415\\
357	0.225038576840461\\
358	0.217266041126209\\
359	0.212181891646537\\
360	0.218021029930014\\
361	0.228080790715637\\
362	0.240564460624284\\
363	0.251161834665936\\
364	0.258881295398339\\
365	0.267808693852203\\
366	0.276279827160977\\
367	0.283463990043174\\
368	0.292182874514594\\
369	0.293608300308904\\
370	0.29341940055042\\
371	0.295461754638268\\
372	0.298567471805029\\
373	0.298343393161929\\
374	0.296367660850137\\
375	0.293506960638524\\
376	0.285337886190064\\
377	0.275075470094748\\
378	0.26178275912639\\
379	0.24242850139234\\
380	0.221548490019416\\
381	0.208443916764622\\
382	0.204291725244218\\
383	0.206884513522937\\
384	0.212745775650944\\
385	0.21816424354472\\
386	0.220989463109163\\
387	0.214002007651004\\
388	0.203834302243763\\
389	0.19390603361785\\
390	0.189113311765766\\
391	0.189013964387414\\
392	0.199556862620682\\
393	0.211984013141205\\
394	0.225837269768476\\
395	0.241498147277014\\
396	0.258136777030245\\
398	0.298983534416607\\
399	0.314111687705577\\
400	0.32045028638521\\
401	0.319944413814596\\
402	0.309843604324385\\
403	0.2951615198848\\
404	0.27437058393599\\
405	0.252739081507002\\
406	0.235257403336675\\
407	0.219502291795038\\
408	0.203405063626121\\
409	0.191910364746718\\
410	0.188034683252397\\
411	0.188434513293828\\
412	0.188497364001421\\
413	0.194858998309257\\
414	0.201611096002409\\
415	0.209720260592178\\
416	0.217507176073866\\
417	0.224922821834241\\
418	0.230787488281464\\
419	0.233306132856967\\
420	0.234806907084248\\
421	0.233809262819079\\
422	0.229864827699146\\
423	0.223898519439786\\
424	0.219140554136459\\
425	0.217318672294653\\
426	0.219169343044939\\
427	0.223140263893811\\
428	0.224150140093059\\
429	0.222268222111722\\
430	0.219883200089441\\
431	0.216691679381881\\
432	0.21402387799202\\
433	0.209571020237775\\
434	0.202077480439186\\
435	0.201173933958501\\
436	0.195191542397083\\
437	0.192732267609244\\
438	0.188722340833806\\
439	0.189044639191479\\
440	0.188326053514572\\
441	0.191991734658359\\
442	0.197523898426084\\
443	0.201697918301477\\
444	0.209234943337606\\
445	0.216373196392794\\
446	0.221972229869834\\
447	0.228325951981674\\
449	0.242240222944076\\
450	0.244334792812879\\
451	0.242167540411174\\
452	0.236631156216106\\
453	0.227659984210163\\
454	0.219432110608921\\
455	0.209807085589659\\
456	0.198683050685645\\
457	0.187800381440468\\
458	0.179268245178378\\
459	0.16964526256038\\
460	0.163549622910239\\
461	0.157712333532459\\
462	0.153767640966691\\
463	0.150119670346214\\
464	0.149650818317468\\
465	0.152845700244313\\
466	0.159435560930604\\
467	0.16708012384521\\
468	0.176089319097628\\
469	0.186642454704554\\
470	0.197946492109907\\
471	0.208205812153267\\
472	0.215688015610738\\
473	0.22070966626967\\
474	0.227209513428932\\
475	0.234033543268993\\
476	0.243028547024267\\
477	0.251562729196849\\
478	0.257927510581851\\
479	0.260221018602465\\
480	0.257503593215176\\
481	0.250494055336105\\
482	0.2452971150135\\
483	0.240758249116311\\
484	0.237759389804069\\
485	0.230679137081722\\
486	0.220715696494551\\
487	0.21122275971112\\
488	0.202310922882987\\
489	0.194856079675901\\
490	0.187117634327251\\
491	0.180340183702356\\
492	0.174573422225649\\
493	0.167138551231801\\
494	0.160902615750899\\
496	0.149298838727987\\
497	0.145053748698217\\
498	0.14609318103345\\
499	0.152635050056119\\
500	0.159503558416986\\
501	0.168433007471776\\
};
\addlegendentry{$\sigma=50$}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
1	0\\
1.5597888714891	1.64999999999998\\
nan	nan\\
30	1.62137052242804\\
31	1.46527713601466\\
32	1.25735638712121\\
33	1.00639463013528\\
34	0.792106533033746\\
35	0.623194096888199\\
36	0.534644003014364\\
37	0.592569156619277\\
38	0.691497104946507\\
39	0.791753278674491\\
40	0.896119955262122\\
41	1.00251931150137\\
42	1.03734395149155\\
43	1.04228093868318\\
44	0.980280310009562\\
45	0.896324944471758\\
46	0.811341342562741\\
47	0.698755866914212\\
48	0.713690306047738\\
49	0.840503034864867\\
50	1.05501336867155\\
51	1.27777259285494\\
52	1.50416431944342\\
nan	nan\\
57	1.54306159089964\\
58	1.45021473808725\\
59	1.35387017670502\\
60	1.30976378498212\\
61	1.26401935533022\\
62	1.23166837665735\\
63	1.24817046712889\\
64	1.29631752967782\\
65	1.36134961101959\\
66	1.4014880828891\\
67	1.42454608282554\\
68	1.45015860901333\\
69	1.4531979525413\\
70	1.43420950823736\\
71	1.37424204435393\\
72	1.31943423909632\\
73	1.2551629778543\\
74	1.18564487917246\\
75	1.12646875563001\\
76	1.04017637813484\\
77	0.989131074161264\\
78	0.921294693267896\\
80	0.773596098704047\\
81	0.702227333842814\\
82	0.618475521626635\\
83	0.50921111971104\\
84	0.429617642998551\\
85	0.381264638367384\\
86	0.379805029671957\\
87	0.435203557341481\\
88	0.479050795097407\\
89	0.503988923516204\\
90	0.504337422082017\\
91	0.520706167734033\\
92	0.558776274779575\\
93	0.585160036020625\\
94	0.604328961240014\\
95	0.622371363074535\\
96	0.634022718541587\\
97	0.642652421734226\\
98	0.646374423920861\\
99	0.666793226603716\\
101	0.713163959162102\\
102	0.754003625207361\\
103	0.779772547043933\\
104	0.813242772178569\\
105	0.847373356769765\\
106	0.856646525483882\\
107	0.845132937695325\\
108	0.831531635108661\\
109	0.830281244359014\\
110	0.83170626776041\\
111	0.818123535965242\\
112	0.805295614120951\\
113	0.789033444027609\\
114	0.787754628613357\\
115	0.797697513407115\\
116	0.813856391617321\\
117	0.787799675368603\\
118	0.770743121961459\\
119	0.731450713522406\\
121	0.640849472773766\\
122	0.607459897011381\\
123	0.56066432250276\\
124	0.494680156235745\\
125	0.426052203632537\\
126	0.363013585346209\\
127	0.32164703222486\\
128	0.262266839667291\\
129	0.222184241634864\\
130	0.178249994743567\\
131	0.140507319790913\\
132	0.130933786094033\\
133	0.127750883399813\\
134	0.143698139668686\\
135	0.172175088915026\\
136	0.191692704173818\\
137	0.217479863526648\\
138	0.244766341706281\\
139	0.283227079885762\\
140	0.31579601533025\\
141	0.333535250748753\\
142	0.351509960601277\\
143	0.360117966934695\\
144	0.364366830938764\\
145	0.333850210061883\\
146	0.3044474549651\\
147	0.300542032998464\\
148	0.313865041277893\\
149	0.349566077406564\\
150	0.396290415868236\\
151	0.437022934760591\\
152	0.486923707514904\\
153	0.539158907001024\\
154	0.57756465575244\\
155	0.602670664060383\\
156	0.603591626332275\\
157	0.602348194341175\\
158	0.589009496274343\\
159	0.578840633844777\\
160	0.57749252019363\\
161	0.572604703171464\\
162	0.583492513186798\\
164	0.606611290743047\\
165	0.618683434722584\\
166	0.627616991000593\\
167	0.626232267219166\\
168	0.611796994726149\\
169	0.597622200094463\\
170	0.576445738806001\\
171	0.554225356255074\\
172	0.528875682882074\\
173	0.493011989050956\\
174	0.437294616571705\\
175	0.392005672901462\\
176	0.351914225766791\\
177	0.325739219617901\\
178	0.316380977083099\\
179	0.326704563408043\\
180	0.347225530645858\\
181	0.377154585933795\\
182	0.407603093647481\\
183	0.419479085690114\\
184	0.426065000132212\\
185	0.438981605811477\\
186	0.435522363115297\\
187	0.418700311604255\\
188	0.39221176365254\\
189	0.358510999452506\\
190	0.310402285789451\\
191	0.265138766490736\\
192	0.215419830971939\\
193	0.170889586124247\\
194	0.136530759008735\\
195	0.119044187856957\\
196	0.128604595263539\\
197	0.140729962749219\\
198	0.151439976535812\\
199	0.159056435162711\\
200	0.14221597140056\\
201	0.117975817165814\\
202	0.10238795939199\\
203	0.106241248047354\\
204	0.141094216639772\\
205	0.178480556713055\\
207	0.258507984669222\\
208	0.300306993373965\\
209	0.339208196105403\\
210	0.38572124794689\\
211	0.424249316228156\\
212	0.459745955401161\\
213	0.481660341835095\\
214	0.494544758308507\\
215	0.496813551860441\\
216	0.490053114295961\\
217	0.476224510484599\\
218	0.450577435184755\\
219	0.432342414137224\\
220	0.410066914835568\\
221	0.388766604271382\\
222	0.358075751788988\\
223	0.331635725520357\\
224	0.310169665528122\\
225	0.301538766832039\\
226	0.304178520358391\\
227	0.304937353524167\\
228	0.311843821040668\\
229	0.317871024472652\\
230	0.31826694088528\\
231	0.314816184584686\\
232	0.315918815988084\\
233	0.316780808786916\\
234	0.295893374548371\\
235	0.276712422532967\\
236	0.255130605280897\\
237	0.235695254534448\\
238	0.239409466769075\\
239	0.256680257473647\\
240	0.283973824555858\\
241	0.314695500467906\\
242	0.342458341539839\\
243	0.362626959677073\\
244	0.366436617673912\\
245	0.361178815029803\\
246	0.365923437494814\\
247	0.362246092751832\\
248	0.361814297018839\\
249	0.359095577377161\\
250	0.355237330248485\\
251	0.357865246020651\\
252	0.364911828417064\\
253	0.372792129196284\\
254	0.382997852042365\\
255	0.394173354353143\\
256	0.407244958115484\\
257	0.424378781724954\\
258	0.442444801669808\\
259	0.458796094984677\\
260	0.467912693672815\\
261	0.47172253194941\\
262	0.470071548490012\\
263	0.461594271774743\\
264	0.446954375895587\\
265	0.431934778375989\\
266	0.420698975295522\\
267	0.406666255739594\\
268	0.387852041503322\\
269	0.373256757414481\\
270	0.358101606650735\\
271	0.351884696151899\\
272	0.349544169337378\\
273	0.35209422580914\\
274	0.356644767043804\\
275	0.353337564592891\\
276	0.347196721978946\\
277	0.344963154462164\\
278	0.339058206515915\\
279	0.329231930790229\\
280	0.320882292990063\\
281	0.32150169220688\\
282	0.325424742364874\\
283	0.331419144018923\\
284	0.344540965335682\\
286	0.361949090254882\\
287	0.372648493201609\\
288	0.375724640486453\\
289	0.375068466301116\\
290	0.378417896898554\\
291	0.373214431285703\\
292	0.357978285097943\\
293	0.340370128070106\\
294	0.319736560842216\\
295	0.292231943992249\\
296	0.26915385756223\\
297	0.260571573694847\\
298	0.251358788939342\\
299	0.249719828971422\\
300	0.249107170923708\\
301	0.246387118784526\\
302	0.246493334406182\\
303	0.246350698893593\\
304	0.251887745739168\\
305	0.264823019935022\\
306	0.280278734584897\\
307	0.298966462507565\\
308	0.309441234674409\\
309	0.324415704734861\\
310	0.336434313969164\\
311	0.346381117485294\\
312	0.354664564103814\\
313	0.371186060819525\\
314	0.382198261170572\\
315	0.392543077948119\\
316	0.402282700416094\\
317	0.404188914466658\\
318	0.39871315699969\\
319	0.394357083372995\\
320	0.388523748226476\\
322	0.383974652948154\\
323	0.385346099619085\\
324	0.377764663493167\\
325	0.37396210387061\\
326	0.369670468557445\\
327	0.373393233722254\\
328	0.379242222560038\\
329	0.392684559704264\\
330	0.400485876653647\\
331	0.396742099357539\\
332	0.381208534592872\\
333	0.362493783687682\\
334	0.341390702035255\\
335	0.322584292681142\\
336	0.308441347558073\\
337	0.29536170194001\\
338	0.288916723151829\\
339	0.283520627778273\\
340	0.284746878926057\\
341	0.286899655207719\\
342	0.290884698483467\\
343	0.2953342182239\\
344	0.301362394262924\\
345	0.310487758441184\\
346	0.323280433421871\\
347	0.328156833320122\\
348	0.336207786793523\\
350	0.348767109477421\\
351	0.352644499765972\\
352	0.354193917390774\\
353	0.357583365631456\\
354	0.355493705873073\\
355	0.351845006143947\\
356	0.358527523372118\\
357	0.361365340628424\\
359	0.366115895220787\\
360	0.358107515644235\\
361	0.356870959353387\\
362	0.350861134581862\\
363	0.3390403028435\\
364	0.332342345540553\\
365	0.327194552208312\\
366	0.31769004377685\\
367	0.305314909404899\\
368	0.296123907235199\\
369	0.286464281916835\\
370	0.27623223606173\\
371	0.2657364018674\\
372	0.255844901655564\\
373	0.244588215302429\\
374	0.235888470396674\\
375	0.226903196159242\\
376	0.220754782486779\\
377	0.217339722566294\\
378	0.218741062391416\\
379	0.223492992758224\\
380	0.231655571778788\\
381	0.240440220956714\\
382	0.252378311351833\\
383	0.269949680726597\\
384	0.286866123566483\\
385	0.297365324741463\\
386	0.30328820705239\\
387	0.307180687433799\\
388	0.305579143441491\\
389	0.303332296188671\\
390	0.300832113016895\\
391	0.298815145056892\\
392	0.305047327804687\\
393	0.312591484108793\\
394	0.319699243562695\\
395	0.325178014903429\\
396	0.326212831787529\\
397	0.322837254685055\\
398	0.319982982610497\\
399	0.318515440116016\\
400	0.316400817400677\\
401	0.312800845218703\\
402	0.30383749998407\\
403	0.292840364946244\\
404	0.282430333089735\\
406	0.264568228983592\\
407	0.252700146282109\\
408	0.241147559449189\\
409	0.232523684410694\\
410	0.222661606198358\\
411	0.219740403991921\\
412	0.221504047495216\\
413	0.234878745439232\\
414	0.249779538596727\\
415	0.262675663146752\\
416	0.268085506866498\\
417	0.269773638947072\\
418	0.268166086520353\\
419	0.261053088387712\\
420	0.254421886202749\\
421	0.248952529323162\\
422	0.240929013953007\\
423	0.23940610488944\\
424	0.237473980013021\\
425	0.238632811953664\\
426	0.246978537727614\\
427	0.259394384823509\\
428	0.272811762087144\\
429	0.291073668248032\\
431	0.327197215145816\\
432	0.341074668253214\\
433	0.355338010259857\\
434	0.366492978220037\\
435	0.374291102926236\\
436	0.377404024555005\\
437	0.377057150403402\\
438	0.37384137906281\\
439	0.369392857526918\\
440	0.362298967315553\\
441	0.35663405025366\\
442	0.349519484150676\\
443	0.343020346734932\\
444	0.340829429293649\\
445	0.335157201980337\\
446	0.327302228864028\\
447	0.321598710581384\\
448	0.312433498008033\\
449	0.308010029875334\\
450	0.30894685784483\\
451	0.312343099936299\\
452	0.318452451517715\\
453	0.325190032314367\\
454	0.331458935773526\\
455	0.335472701349488\\
456	0.333990993527493\\
457	0.327988939262241\\
458	0.322469197891166\\
459	0.30951264370583\\
460	0.291179767187998\\
461	0.273812694706862\\
462	0.251791701297975\\
463	0.232354651461719\\
464	0.215738363646778\\
465	0.205050056913421\\
466	0.204105872734317\\
467	0.205769611679784\\
468	0.213627996471075\\
469	0.221043048449701\\
470	0.231355240035612\\
471	0.245073758660055\\
472	0.254934920225196\\
473	0.263423845888497\\
474	0.268983915022261\\
475	0.271965380939491\\
476	0.271974401386672\\
477	0.274467700074865\\
478	0.279085241892574\\
479	0.279951606098734\\
480	0.287057527693207\\
481	0.289999165263794\\
482	0.288322814666117\\
484	0.295012525629943\\
485	0.296781077107084\\
486	0.296464875754111\\
487	0.295294488375021\\
488	0.2908570643595\\
489	0.287124790436962\\
490	0.281830922155677\\
491	0.277133701144521\\
492	0.27153832255209\\
493	0.263238429665364\\
494	0.252865490049373\\
495	0.242222347189283\\
496	0.236901344025512\\
497	0.233577845579362\\
498	0.231876798007136\\
499	0.229496930147377\\
501	0.226409987083059\\
};
\addlegendentry{$\sigma=100$}

\end{axis}
\end{tikzpicture}%

==> PlotNIPS4_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.895\fwidth,
width=1.7\fwidth,
%width=0.6\fwidth,
height=0.543\fwidth,
%height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={ANCCVC},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.37386278465209\\
3	0.551673573432765\\
4	0.718812082724412\\
5	0.872213512124006\\
6	1.00921917520373\\
7	1.12764058813696\\
8	1.22580380290208\\
9	1.30257520131812\\
10	1.35737100398825\\
11	1.39015275915551\\
12	1.40141034478546\\
13	1.39213305608359\\
14	1.36376869557478\\
15	1.31829378706158\\
16	1.25835912092248\\
17	1.18714755309912\\
18	1.10816288712959\\
19	1.02654021234832\\
20	0.947301733556174\\
21	0.875288283639748\\
22	0.813332189516188\\
23	0.761658926644316\\
24	0.719099833352288\\
25	0.68363686132011\\
26	0.653117067849507\\
27	0.625888695799858\\
28	0.601179848772517\\
29	0.579162336510194\\
30	0.560843882711993\\
31	0.547554066619\\
32	0.540302011214578\\
33	0.539207651116953\\
34	0.543236910795144\\
36	0.557421820579407\\
37	0.561820472168733\\
38	0.561735174091837\\
39	0.556321983961936\\
40	0.545287839232799\\
41	0.528812337338195\\
42	0.507527195031685\\
43	0.482700556361181\\
45	0.429808066636213\\
46	0.406034425957785\\
47	0.386303663546357\\
48	0.371022843761921\\
49	0.359658408449434\\
50	0.351082254345727\\
51	0.344069263707127\\
53	0.331142464977574\\
54	0.324930896126716\\
55	0.319841756924006\\
56	0.31717186859936\\
57	0.318139640379798\\
58	0.323332356699154\\
59	0.332336713604093\\
61	0.355098514325846\\
62	0.364330407350394\\
63	0.369783286160782\\
64	0.370530041123061\\
65	0.366137793333337\\
66	0.356686412983095\\
67	0.342747901825646\\
68	0.325422113372838\\
70	0.287644899656812\\
71	0.271265569972741\\
72	0.258862095607412\\
73	0.250898863539703\\
74	0.246749345591354\\
75	0.24501771464827\\
76	0.244065443574698\\
77	0.242507011665793\\
78	0.239623133916041\\
80	0.231522905910992\\
81	0.229264354335214\\
82	0.230787115725775\\
83	0.237341341893512\\
84	0.248756152532337\\
85	0.263307468797848\\
86	0.278134215947148\\
87	0.290634896305335\\
88	0.299005732521266\\
89	0.302082808990463\\
90	0.299510553944231\\
91	0.291503055192948\\
92	0.278759975277069\\
93	0.262465244220778\\
94	0.244369421338206\\
95	0.226742457087255\\
96	0.211717632827117\\
97	0.201326432729047\\
98	0.196284011779198\\
99	0.195754007651715\\
100	0.197782254622098\\
101	0.200069718774216\\
102	0.200819333759682\\
103	0.199163028896407\\
104	0.195076200952826\\
106	0.183616442413836\\
107	0.180088854122403\\
108	0.18083521774264\\
109	0.186803298347343\\
110	0.197166897186605\\
111	0.209504333588939\\
112	0.221150347380672\\
113	0.230076743440293\\
114	0.234881394766774\\
115	0.234918963822224\\
116	0.230207136645447\\
117	0.221289883862255\\
118	0.209220986232879\\
119	0.195513157721393\\
120	0.182299192748928\\
121	0.171706891804774\\
122	0.165590216288365\\
123	0.164590747188072\\
124	0.16770013220696\\
125	0.172847262667744\\
126	0.177672848337636\\
127	0.180156367705308\\
128	0.179790648411313\\
129	0.176609240598054\\
130	0.170795446854754\\
131	0.162797248280015\\
132	0.154450141904192\\
133	0.148079081822857\\
134	0.145755505049237\\
135	0.148440868969146\\
136	0.15522951852887\\
137	0.16384921829922\\
138	0.171966041937594\\
139	0.177860899943937\\
140	0.180414509636648\\
141	0.179220753483946\\
142	0.174529460013673\\
143	0.167119702223943\\
144	0.158268889864644\\
145	0.14986731899603\\
146	0.14388343962645\\
147	0.142022588681925\\
148	0.144703268359592\\
149	0.150881666896794\\
150	0.158390692219541\\
151	0.164202644461284\\
152	0.167542535010568\\
153	0.168255968865537\\
154	0.166327439828535\\
155	0.161875864857791\\
156	0.155148739156232\\
157	0.146580130884331\\
158	0.136794467831749\\
159	0.127893054168339\\
160	0.122802185641717\\
161	0.122556700677023\\
162	0.126381279577629\\
164	0.137660562168605\\
165	0.141435536641268\\
166	0.142603380106152\\
167	0.141017390305194\\
168	0.137168119027876\\
169	0.132107991762268\\
170	0.127524079865623\\
171	0.125205145463781\\
172	0.126683768339433\\
173	0.132199288528227\\
174	0.140592828250533\\
175	0.148651316251687\\
176	0.155093987861051\\
177	0.15934052438962\\
178	0.161147996373586\\
179	0.160447875177624\\
180	0.157296091500655\\
181	0.151868730822855\\
182	0.14446991973864\\
183	0.135587840565165\\
185	0.116071250096923\\
186	0.108665103278554\\
187	0.105846671583947\\
188	0.10708000235752\\
190	0.113937535094976\\
191	0.116228232514118\\
192	0.116716905857459\\
193	0.115522437619632\\
194	0.113456246271085\\
195	0.11191466417938\\
196	0.112526521916493\\
197	0.116567603672195\\
198	0.12418426776145\\
199	0.133176992326355\\
200	0.141498679086453\\
201	0.148528388210309\\
202	0.153696746424316\\
203	0.156595465385919\\
204	0.15710493463979\\
205	0.155222101558877\\
206	0.151058656787598\\
207	0.144835353019857\\
208	0.136918858392448\\
209	0.127838101452085\\
211	0.108890552169669\\
212	0.10052203602811\\
213	0.0955297899130869\\
214	0.0944765434654755\\
215	0.0957942922810275\\
216	0.0977549570389442\\
217	0.0992338923283569\\
218	0.099897001699162\\
219	0.10018235817904\\
220	0.101119551357783\\
221	0.104097670038641\\
222	0.110076729207208\\
223	0.118663395737883\\
224	0.127600285390372\\
225	0.136106107339288\\
226	0.143603624138791\\
227	0.149544282378031\\
228	0.153437801457642\\
229	0.155050649245823\\
230	0.154330133056646\\
231	0.15133389964069\\
232	0.146226314888111\\
233	0.139270489242108\\
234	0.130890181506857\\
237	0.103303463036866\\
238	0.0955566159175874\\
239	0.0896420547380785\\
240	0.0870834812430985\\
241	0.0870989210906146\\
242	0.0882575304981401\\
243	0.0897236365231038\\
244	0.0914414320797619\\
245	0.0940822459524497\\
246	0.0986295903358609\\
247	0.105754627345732\\
248	0.114226011429707\\
250	0.131786448854427\\
251	0.139713165878277\\
252	0.146354571293159\\
253	0.151220761752597\\
254	0.153916712376997\\
255	0.154343266232786\\
256	0.152506986799892\\
257	0.148519365454717\\
258	0.142590401615223\\
259	0.135045315808497\\
260	0.126353326655931\\
262	0.107955939064084\\
263	0.0995837607696899\\
264	0.0925756238202666\\
265	0.087350825033127\\
266	0.0841539511612837\\
267	0.0833963697578497\\
268	0.0843974066458486\\
269	0.0866438341716389\\
270	0.0902710806744835\\
271	0.0957879936756285\\
272	0.102891306787853\\
273	0.111032110755446\\
275	0.12849387508885\\
276	0.136698237013604\\
277	0.143863031212334\\
278	0.149511544157804\\
279	0.153210384341719\\
280	0.154709272576554\\
281	0.153969528426387\\
282	0.151055487530016\\
283	0.146130639932323\\
284	0.139447571746985\\
285	0.131387766173361\\
286	0.122459770223088\\
287	0.113269143095806\\
288	0.104469907585042\\
289	0.0966950558718622\\
290	0.0904725929344181\\
291	0.086151590324107\\
292	0.0838766478811408\\
293	0.0836314260698146\\
294	0.0853206647901175\\
295	0.0888273725503836\\
296	0.0940098718396598\\
297	0.100659325382139\\
298	0.108462908733429\\
301	0.134205667062247\\
302	0.141830116073777\\
303	0.148176185804346\\
304	0.152810830542137\\
305	0.155349150417067\\
306	0.155687644719706\\
307	0.153844421410952\\
308	0.149936930001388\\
309	0.144174391915158\\
310	0.136855545763638\\
311	0.128408907668359\\
313	0.110361075636717\\
314	0.102011708302541\\
315	0.0949163660413319\\
316	0.0895431710576418\\
317	0.0861789463962168\\
318	0.0849228173021288\\
319	0.0857347467426166\\
320	0.0884992393694688\\
321	0.093056036387452\\
322	0.0991880836147061\\
323	0.106595446742233\\
324	0.114885478579083\\
326	0.132180639667411\\
327	0.140155584793604\\
328	0.147071778601912\\
329	0.152505220866146\\
330	0.156063668346519\\
331	0.157476583432526\\
332	0.156717543292928\\
333	0.153858485404101\\
334	0.149065517311953\\
335	0.142587211869056\\
336	0.134773006971898\\
337	0.126087713730669\\
338	0.117088294869575\\
339	0.10838709193672\\
340	0.10059827472088\\
341	0.0942693923813067\\
342	0.08981204807327\\
343	0.0874585231120477\\
344	0.0872665047157284\\
345	0.0891631181220305\\
346	0.0929902961672155\\
347	0.0985221947981927\\
348	0.105459694008402\\
349	0.113425324859293\\
351	0.130608660905011\\
352	0.138819946770411\\
353	0.146177336923529\\
354	0.15227393112923\\
355	0.156721811965667\\
356	0.159167137055988\\
357	0.159469542377906\\
358	0.15765628799511\\
359	0.153850115585954\\
360	0.148260763965425\\
361	0.141169083406737\\
362	0.132966587615613\\
364	0.115277900385308\\
365	0.106968726059279\\
366	0.0998095985511895\\
367	0.094307699762453\\
368	0.0908238011867866\\
369	0.0895383157575225\\
370	0.0904602136293988\\
371	0.0934643520878922\\
372	0.0983268906866783\\
373	0.104743563668592\\
374	0.112338741905774\\
375	0.120677930314343\\
377	0.13767282976869\\
378	0.14539384679199\\
379	0.152064499763526\\
380	0.157308940411838\\
381	0.160769560524386\\
382	0.162141941867105\\
383	0.161406525508369\\
384	0.158638134204409\\
385	0.1540024434168\\
386	0.147743232698645\\
387	0.14017894678193\\
388	0.131733869513766\\
390	0.114316850462103\\
391	0.106519847518996\\
392	0.100096528956954\\
393	0.0955146793725135\\
394	0.09308451181397\\
395	0.0929289507330395\\
396	0.0949926955819933\\
397	0.0990764926464749\\
398	0.104874481257468\\
399	0.112004324430416\\
400	0.120032130417599\\
402	0.136919693170285\\
403	0.144843879465611\\
404	0.151910932182091\\
405	0.15776834028037\\
406	0.162068695185553\\
407	0.164484154062563\\
408	0.164826727881916\\
409	0.163122511446772\\
410	0.159490655068453\\
411	0.154135356430686\\
412	0.147328451280941\\
413	0.139424171431244\\
416	0.11398006534364\\
417	0.106810255973642\\
418	0.101231095621301\\
419	0.0976710500908098\\
420	0.0963834734293982\\
421	0.0974174661334928\\
422	0.100629901620209\\
423	0.105727314748037\\
424	0.112316945546013\\
425	0.119952618989828\\
428	0.14452331244911\\
429	0.151860737120558\\
430	0.158201363317801\\
431	0.16321998723231\\
432	0.166586949319651\\
433	0.168012920800265\\
434	0.167406375082862\\
435	0.164831897252327\\
436	0.160445910559076\\
437	0.154483562549046\\
438	0.147236813951395\\
439	0.139089759756303\\
441	0.122050870915587\\
442	0.11428957536117\\
443	0.107818432912268\\
444	0.103162132495413\\
445	0.100704390842168\\
446	0.100622771186352\\
447	0.102863817173841\\
448	0.107170123275239\\
449	0.113143577523203\\
450	0.120316387605612\\
451	0.128208526022547\\
453	0.144355905122268\\
454	0.151831821662256\\
455	0.158514828745751\\
456	0.164115045934579\\
457	0.168317811448503\\
458	0.170806394421334\\
459	0.171317702319698\\
460	0.1698477273668\\
461	0.166495791406419\\
462	0.16145296432552\\
463	0.154982436063506\\
464	0.147406040313456\\
467	0.122562090637075\\
468	0.115417696881309\\
469	0.109820202912886\\
470	0.106262323089879\\
471	0.105055112735954\\
472	0.106262402686639\\
473	0.109694167949897\\
474	0.114964198213329\\
475	0.121593797128753\\
476	0.129075044483216\\
478	0.144729612494075\\
479	0.152109964760371\\
480	0.158831210148207\\
481	0.164655498701109\\
482	0.169311348332769\\
483	0.172490574845199\\
484	0.173911557000054\\
485	0.173391725595195\\
486	0.1709797272527\\
487	0.166822954731742\\
488	0.161152744279491\\
489	0.154257979770421\\
490	0.146490877320559\\
492	0.130156137459778\\
493	0.122675030630091\\
494	0.116444771767476\\
495	0.112027048117625\\
496	0.109847956566227\\
497	0.110101936082572\\
498	0.112701801464937\\
499	0.11730681222565\\
500	0.123427253412558\\
501	0.130528939653971\\
};
\addlegendentry{$\sigma=0$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.49794617331861\\
3	0.719766368780995\\
4	0.891370595665364\\
5	1.06358641816678\\
6	1.15677978802705\\
7	1.23167546149159\\
8	1.29321459733188\\
9	1.34581636726557\\
10	1.38284013241787\\
11	1.4043864100322\\
12	1.40673113236278\\
13	1.37602623563174\\
14	1.33858675514358\\
15	1.28824781325125\\
16	1.22902702766288\\
18	1.08126472890945\\
19	1.0049389186496\\
20	0.934628162926117\\
21	0.881597604362412\\
22	0.827302843363213\\
23	0.782610097471547\\
24	0.74757021870181\\
25	0.717092444480784\\
26	0.691403805649998\\
27	0.669647620753494\\
28	0.650178991516327\\
29	0.633386001927363\\
30	0.620261717399273\\
31	0.609890070671213\\
32	0.599843693208584\\
33	0.588080542792511\\
34	0.571746395657726\\
35	0.560151735774639\\
37	0.534325804500554\\
38	0.516861704667178\\
39	0.495107373070994\\
40	0.472501070782812\\
41	0.451718069253729\\
42	0.434167125311433\\
43	0.421669038362154\\
44	0.412925878264389\\
45	0.405803916309992\\
46	0.399489144141739\\
48	0.39450679596689\\
49	0.3931017039165\\
50	0.389926550546306\\
51	0.385120608365071\\
52	0.381119265695077\\
53	0.377891036117262\\
54	0.378212436353465\\
55	0.382505116814855\\
56	0.391954675897068\\
57	0.400534978184567\\
58	0.407722257060982\\
59	0.411247459022604\\
60	0.411057729688991\\
61	0.405360049428054\\
62	0.394130685629193\\
63	0.379321066522323\\
64	0.361359906550035\\
65	0.340654568356285\\
67	0.301388969211757\\
68	0.287004113618707\\
69	0.277449710193309\\
70	0.273653928264252\\
71	0.274992223803338\\
72	0.281038829796046\\
73	0.287638406855081\\
74	0.291663805910559\\
75	0.292879476927055\\
76	0.290353053527156\\
77	0.285588154316883\\
78	0.281986031709209\\
79	0.279507665736674\\
80	0.280064868257568\\
81	0.286381129485676\\
82	0.297727603989756\\
83	0.310231789197758\\
84	0.320946295801662\\
85	0.327679342504439\\
86	0.330762951957922\\
87	0.330345631771706\\
88	0.32607966066405\\
89	0.318251957060852\\
90	0.305504410157425\\
91	0.291158688567236\\
92	0.275994871274463\\
93	0.26173784790933\\
94	0.249679658805064\\
95	0.239929480489479\\
96	0.23411776081673\\
97	0.231422657755274\\
98	0.229948781085284\\
99	0.230050153580009\\
101	0.228236918748735\\
102	0.226122939833488\\
103	0.222851415656237\\
104	0.220883287127151\\
105	0.221117666894088\\
106	0.224555742591747\\
107	0.231503852770629\\
108	0.243102724678351\\
109	0.258275730569039\\
110	0.271328339974673\\
111	0.280722443878858\\
112	0.285925124306459\\
113	0.286401798710358\\
114	0.281346506000602\\
115	0.271669364842467\\
116	0.256985951672277\\
117	0.240031082097858\\
118	0.220868635098611\\
119	0.203039061636105\\
120	0.189982002714657\\
121	0.182646465272512\\
122	0.181764977015973\\
123	0.186079421855084\\
124	0.193614432394781\\
125	0.199501137341997\\
126	0.203389981774137\\
127	0.203926859328988\\
128	0.201479063018155\\
129	0.196128202698787\\
130	0.188999801653893\\
131	0.182357417203377\\
132	0.177336807584481\\
133	0.177266438257675\\
134	0.18247437126837\\
135	0.190807721209922\\
136	0.19943773064773\\
137	0.206446887406457\\
138	0.210335919458032\\
139	0.209339409214181\\
140	0.202796744278089\\
141	0.193525553773441\\
143	0.170954858238133\\
144	0.163746265610769\\
145	0.1604956998533\\
146	0.161286917691598\\
147	0.166282336542849\\
149	0.183542403134538\\
150	0.189987856192317\\
151	0.195320022215526\\
152	0.197381949092005\\
153	0.195616559108487\\
154	0.189794436482828\\
155	0.17961225617529\\
156	0.167396542577535\\
157	0.156466568330131\\
158	0.149408601009441\\
159	0.148392923138431\\
160	0.151758511693572\\
162	0.163312688568169\\
163	0.166880724825091\\
164	0.167496610595038\\
165	0.165289372157019\\
166	0.160808965729643\\
167	0.154467147936771\\
168	0.148501188515638\\
169	0.143979559563832\\
170	0.143889519529125\\
171	0.147679438395073\\
172	0.154222154970228\\
173	0.16336066811715\\
174	0.171720889206426\\
175	0.177680179380559\\
176	0.181316563820872\\
177	0.181308487642468\\
178	0.178083501629658\\
179	0.17166799607196\\
180	0.162230764485173\\
181	0.150503920982089\\
182	0.136983078650189\\
183	0.125982502851912\\
184	0.119738836567194\\
185	0.120184860598442\\
186	0.124792008035115\\
187	0.131304396504277\\
188	0.137318108412558\\
189	0.140800075019399\\
190	0.142140052048831\\
191	0.14120143669021\\
192	0.138906994684362\\
193	0.137070248016698\\
194	0.136802122611527\\
195	0.14006169497452\\
196	0.147518854723899\\
198	0.167756949281681\\
199	0.176639870096949\\
200	0.183068733915434\\
201	0.186532249644983\\
202	0.186903098831976\\
203	0.18497545815444\\
204	0.181088571844327\\
205	0.174856945136355\\
206	0.166259023592431\\
207	0.156406110145383\\
208	0.145509557736318\\
209	0.134216832758\\
210	0.12377275774702\\
211	0.11496975614881\\
212	0.110658209372559\\
213	0.110591440722715\\
214	0.113073029043505\\
215	0.115993410431031\\
216	0.117966113283558\\
217	0.118890941494328\\
218	0.120326608677431\\
219	0.122855874097183\\
220	0.127046903240284\\
221	0.134329830467436\\
222	0.143020775810214\\
223	0.151269410001134\\
224	0.158692089043427\\
225	0.165338584684491\\
226	0.170524984092424\\
227	0.174152935669156\\
228	0.175472642060129\\
229	0.174021428210267\\
230	0.170045602157984\\
231	0.163916466665682\\
232	0.156490651831291\\
233	0.147869373647325\\
234	0.137852856457698\\
235	0.127580767129189\\
236	0.11820697404994\\
237	0.110387119521647\\
238	0.103876187140202\\
239	0.100737373037191\\
240	0.100354977415293\\
241	0.101726053311097\\
242	0.104251220791866\\
243	0.107423554346497\\
244	0.111913895795226\\
245	0.117971306153493\\
246	0.126176152405549\\
248	0.144288102173107\\
249	0.152190299504355\\
250	0.158667960250057\\
251	0.163131811388098\\
252	0.165647436761219\\
253	0.16638497281059\\
254	0.164753500608299\\
255	0.161208148163325\\
256	0.155610719655954\\
257	0.148350573811456\\
258	0.140191195797343\\
259	0.131324756859215\\
260	0.122021914777804\\
261	0.112998956747674\\
262	0.10493928324297\\
263	0.0992876469848056\\
264	0.0952406376654267\\
265	0.0948204613849271\\
266	0.0968970631696493\\
267	0.100346680554708\\
268	0.104460237647686\\
269	0.109082921699326\\
270	0.114262665699698\\
271	0.121118982075131\\
273	0.139741732150696\\
274	0.148241360547729\\
275	0.155470338492364\\
276	0.160729478050087\\
277	0.164519635431304\\
278	0.166620363781306\\
279	0.166758520644237\\
280	0.165075417564367\\
281	0.161522077803227\\
282	0.15612321506859\\
283	0.148866203383534\\
284	0.140599289090687\\
285	0.13116415658402\\
286	0.121355774047345\\
287	0.112392167181895\\
288	0.104930708660959\\
289	0.0986547335510295\\
290	0.0942664735223957\\
291	0.0918224707183981\\
292	0.0922918867546514\\
293	0.0952531259161447\\
294	0.100029886420259\\
295	0.106222403922345\\
296	0.114195009961463\\
297	0.123210358891356\\
299	0.142010298840432\\
300	0.150416156125289\\
301	0.157596357510783\\
302	0.163484002117798\\
303	0.167569006477549\\
304	0.169163338198359\\
305	0.168726549433927\\
306	0.16640419799154\\
307	0.16227773892075\\
308	0.156306352457079\\
309	0.14811844767712\\
310	0.138340337391924\\
312	0.117714432409002\\
313	0.109114989961427\\
314	0.102264781560393\\
315	0.0979764355934662\\
316	0.0954704667028068\\
317	0.094937368256808\\
318	0.0964399227346462\\
319	0.100083791233715\\
320	0.106157603519478\\
321	0.113949864368522\\
322	0.122922823386943\\
324	0.140506603128642\\
325	0.148433024754581\\
326	0.155164665038683\\
327	0.160910526734995\\
328	0.16549557095135\\
329	0.167959935358112\\
330	0.168734399879611\\
331	0.167379127300535\\
332	0.164491864083629\\
333	0.159420638711651\\
334	0.152667519369231\\
335	0.144678810981475\\
337	0.127638365801943\\
338	0.119684638930266\\
339	0.112428683427254\\
340	0.106689258265135\\
341	0.102007601814023\\
342	0.0990650433597011\\
343	0.0983839170989427\\
344	0.0995532280539919\\
345	0.102809292843403\\
346	0.107910866340944\\
347	0.115312933869916\\
348	0.123574918423003\\
350	0.142055929685569\\
351	0.150633329998129\\
352	0.158198393557143\\
353	0.164772404676285\\
354	0.169720756550021\\
355	0.172719598805259\\
356	0.174112153658825\\
357	0.173514489482045\\
358	0.171002665835886\\
359	0.166446389151702\\
360	0.159795958184986\\
361	0.151417872413333\\
362	0.142307382080503\\
363	0.132810817430993\\
364	0.123591610527683\\
365	0.115618006163913\\
366	0.109409642037633\\
367	0.104754315318587\\
368	0.101775611836047\\
369	0.100327228735807\\
370	0.101031550247512\\
371	0.103920616323876\\
372	0.109004853568251\\
373	0.115577158178212\\
374	0.12335303741969\\
375	0.13147922729155\\
376	0.139951731102315\\
378	0.156267770913246\\
379	0.162958573673052\\
380	0.168255262781258\\
381	0.171550234390452\\
382	0.172928079173118\\
383	0.172270337607529\\
384	0.169838013809226\\
385	0.165488637088515\\
386	0.159547898601829\\
387	0.1520464739462\\
389	0.134980794531373\\
390	0.126829511844278\\
391	0.119269490457611\\
392	0.112708417211024\\
393	0.107573349694007\\
394	0.104424798701473\\
395	0.10305056197501\\
396	0.104071276693901\\
397	0.107354280049321\\
398	0.112166562074037\\
399	0.118036935896384\\
400	0.125004368805605\\
401	0.1328111145869\\
402	0.141528941158469\\
403	0.150570559526443\\
404	0.159234250214524\\
405	0.167006811515478\\
406	0.173434649734531\\
407	0.178093996699715\\
408	0.180265130815883\\
409	0.180107330939961\\
410	0.177760441906571\\
411	0.173185464147423\\
412	0.167178500693922\\
413	0.160078291130276\\
416	0.137987629876932\\
417	0.131085343228335\\
418	0.124946039264728\\
419	0.120007846913325\\
420	0.116378141601956\\
421	0.114577701279302\\
422	0.114677318961526\\
423	0.116431543661292\\
424	0.119885103886645\\
425	0.12521508727923\\
426	0.132163710655391\\
427	0.140220912361542\\
428	0.149017051037049\\
429	0.158047132377988\\
430	0.166671056748896\\
431	0.17403167032387\\
432	0.179867581643748\\
433	0.183801164279373\\
434	0.185267416116631\\
435	0.184237555100481\\
436	0.181038438816415\\
437	0.176023022252082\\
438	0.169228625369499\\
439	0.161228285721108\\
441	0.144185198745845\\
442	0.135612369200089\\
443	0.127592206838813\\
444	0.120552940962455\\
445	0.11483762431078\\
446	0.110569548056901\\
447	0.108696655456697\\
448	0.109094484389971\\
449	0.111987751911101\\
450	0.117399198608666\\
451	0.124928526847896\\
452	0.134312372042587\\
453	0.144372722646267\\
454	0.154694741613582\\
455	0.164607175050662\\
456	0.173549904040158\\
457	0.181097461945285\\
458	0.186862504229452\\
459	0.190520450525298\\
460	0.191892760126564\\
461	0.191143670242582\\
462	0.188080348620986\\
463	0.182955174420329\\
464	0.176218597011939\\
465	0.168395311959955\\
466	0.159710319295812\\
468	0.14143015938663\\
469	0.132834613048203\\
470	0.125168784277264\\
471	0.118792680325214\\
472	0.114483733820919\\
473	0.112445068708325\\
474	0.113235516063355\\
475	0.117198613761445\\
476	0.123990856331659\\
477	0.132950563759323\\
478	0.143426665619927\\
480	0.164677747804262\\
481	0.17442521248779\\
482	0.182910201547713\\
483	0.189635506079469\\
484	0.194706199237885\\
485	0.197953976553379\\
486	0.198820880253379\\
487	0.197693465226052\\
488	0.19477230623869\\
489	0.190280255822188\\
490	0.184291967463935\\
491	0.176901692993567\\
492	0.168603528143478\\
493	0.15973840771926\\
495	0.141375962234065\\
496	0.132999571368543\\
497	0.125967695664542\\
498	0.120879569107331\\
499	0.118564944847208\\
500	0.119828380435308\\
501	0.124759159002735\\
};
\addlegendentry{$\sigma=5$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0\\
2	0.281828189833789\\
3	0.376038960017809\\
4	0.548480540548439\\
5	0.674216488205673\\
6	0.821638746846872\\
7	0.925447565797754\\
8	1.0164357170699\\
9	1.10650538673639\\
10	1.18311591825437\\
11	1.26656539978467\\
12	1.34102451494556\\
13	1.38313536274791\\
14	1.40497194145325\\
15	1.39308591283913\\
16	1.36751420618037\\
17	1.30150809914477\\
18	1.23491106677227\\
19	1.18711105847012\\
20	1.1609774472405\\
21	1.12123315293542\\
22	1.06740975952113\\
23	1.01156224413904\\
24	0.93598629680065\\
25	0.847388930377008\\
26	0.749155835316515\\
27	0.655099479507385\\
28	0.576137027651214\\
29	0.506407610551491\\
30	0.461071175950281\\
31	0.436114204127364\\
32	0.419881493198659\\
33	0.41442767340726\\
34	0.413320342436066\\
36	0.427695931835217\\
37	0.44447271450349\\
38	0.473513521023222\\
39	0.499044596894862\\
40	0.514239365391575\\
41	0.53274369852528\\
42	0.543921051652035\\
43	0.549659224723086\\
44	0.556305405189903\\
45	0.558413246578652\\
46	0.558012417983946\\
47	0.544605789129434\\
48	0.526733920523213\\
49	0.506524068307726\\
50	0.483317108618792\\
51	0.45457795205607\\
52	0.424611800221953\\
53	0.396690598931457\\
54	0.368345640334553\\
55	0.349625986163232\\
56	0.339818859215427\\
57	0.337259300003382\\
58	0.340429963233703\\
59	0.345816885575914\\
60	0.355974441497153\\
61	0.359396452582587\\
62	0.36377260288566\\
63	0.365759996090674\\
64	0.36408129328936\\
65	0.359340818041233\\
66	0.35213902048821\\
67	0.346630824166652\\
68	0.344128489879381\\
69	0.343938468100191\\
70	0.342505020263388\\
71	0.33633894231491\\
73	0.316498363360154\\
74	0.310392409372753\\
75	0.304521131958268\\
76	0.300689146804189\\
77	0.302220567960944\\
78	0.304664260845982\\
79	0.310323231675284\\
80	0.316652222837263\\
81	0.320671272934248\\
82	0.322425041932661\\
84	0.330308937134646\\
85	0.330707973275707\\
86	0.329955442618768\\
87	0.33032578553275\\
88	0.327459688379292\\
89	0.321128231440866\\
90	0.308248818361449\\
91	0.29048354228371\\
92	0.272319173611663\\
93	0.252863675949072\\
94	0.236513435913253\\
95	0.225526492006622\\
96	0.22126490292635\\
97	0.220494071282985\\
99	0.221595568821044\\
100	0.223943783136519\\
101	0.228646044065613\\
102	0.233936015721497\\
103	0.237587677198007\\
104	0.239732320206372\\
105	0.243325683816636\\
106	0.245942395247766\\
107	0.254335572731691\\
108	0.266591371390007\\
109	0.280180077521948\\
110	0.291493215043033\\
111	0.301473575932164\\
112	0.30695107035541\\
113	0.30868159441269\\
114	0.304208476028123\\
115	0.293949587276643\\
116	0.281415573556558\\
117	0.264209554389538\\
118	0.245266794369741\\
119	0.231717831815274\\
120	0.223029927055279\\
121	0.219592264279129\\
122	0.220872155738846\\
123	0.226393753354728\\
124	0.231665818266379\\
125	0.236622526499104\\
126	0.238584500222203\\
127	0.238198528137843\\
128	0.234521718592191\\
130	0.221198451685609\\
131	0.214946706567218\\
132	0.21134555160171\\
133	0.208858597833512\\
134	0.210028249305765\\
135	0.212541162979846\\
136	0.214772424442003\\
137	0.218968270005234\\
138	0.223632136111235\\
139	0.229604365870784\\
140	0.232699618740298\\
141	0.234331302462067\\
142	0.22840420976712\\
143	0.215961481838121\\
144	0.200585368426118\\
145	0.18648079458012\\
146	0.174306368849841\\
147	0.166614874947356\\
148	0.166855726483618\\
149	0.173634370946218\\
150	0.186065118488784\\
151	0.1977838134585\\
152	0.205449239625807\\
153	0.211376580393164\\
154	0.214464204300953\\
155	0.213799194394085\\
156	0.210544769180274\\
157	0.203799283448689\\
158	0.195022950134842\\
159	0.184724232938379\\
160	0.175975752187583\\
161	0.168401026578294\\
162	0.166828080743414\\
163	0.169704631384604\\
165	0.178544829017653\\
166	0.18030667212912\\
167	0.175251797861563\\
168	0.166783260516581\\
169	0.156057471574741\\
170	0.143144266812783\\
171	0.133908127544998\\
172	0.13223657767702\\
173	0.139860198446854\\
174	0.154760598964288\\
175	0.173167029715103\\
176	0.189997821499219\\
177	0.202775074690919\\
178	0.209491948801087\\
179	0.212627608373509\\
180	0.21228954542272\\
181	0.209789025374391\\
182	0.203965551913484\\
183	0.19654983791213\\
184	0.188655449445946\\
185	0.177481261126616\\
186	0.165288753465575\\
187	0.15568608257928\\
188	0.150109564301033\\
189	0.147329544646595\\
190	0.145928868836791\\
191	0.145915463834115\\
192	0.144395518954923\\
193	0.141083146290327\\
194	0.13614771352826\\
195	0.130342388264864\\
196	0.125563053759777\\
197	0.124576420647827\\
198	0.127087707154772\\
199	0.136229264330268\\
200	0.149003295079012\\
201	0.162159260157011\\
202	0.172111169702532\\
203	0.178576794020103\\
204	0.182106923586559\\
205	0.18278378367819\\
206	0.180300621757283\\
207	0.17648840324415\\
208	0.171232096028916\\
209	0.164659956242588\\
210	0.157825219551626\\
211	0.148893197769894\\
212	0.138617034492768\\
213	0.130760583469964\\
214	0.126408817666913\\
215	0.125187553936712\\
216	0.125555980077479\\
217	0.125503012707213\\
218	0.12454361997078\\
220	0.124110697631409\\
221	0.124386463570545\\
222	0.126650185730512\\
223	0.131313888387922\\
224	0.140246382943076\\
225	0.149959445503384\\
226	0.158543871770405\\
227	0.165593118893696\\
228	0.170826646784747\\
229	0.173574166548349\\
230	0.173883787182319\\
231	0.172270250980148\\
232	0.167257888017218\\
233	0.159075857187929\\
234	0.148410003384868\\
236	0.124701400024662\\
237	0.114906601091604\\
238	0.108980854740253\\
239	0.108144857342097\\
240	0.111415147430932\\
241	0.114213417504345\\
242	0.115882467168319\\
243	0.116349107511837\\
244	0.115012027729449\\
245	0.1139785230813\\
246	0.114528828701168\\
247	0.117753311997831\\
248	0.124236236513525\\
249	0.134651864586715\\
250	0.145887333480744\\
251	0.155585995384627\\
252	0.164350809128962\\
253	0.170477361232713\\
254	0.172267826790574\\
255	0.172468081907084\\
256	0.171006381942675\\
257	0.16753467037887\\
258	0.162245281466539\\
259	0.154829436840203\\
260	0.145361633119649\\
261	0.135405143370406\\
262	0.123933644388615\\
263	0.111791257090601\\
264	0.102038357949937\\
265	0.095770022580723\\
266	0.0946151117411773\\
267	0.0960114389744717\\
268	0.0989936926125665\\
271	0.105475652229188\\
272	0.109906758984891\\
273	0.116412584934949\\
274	0.12703566291799\\
275	0.1387418910208\\
276	0.149865412762779\\
277	0.159348869113785\\
278	0.165984243873481\\
279	0.170447540691896\\
280	0.172479143214957\\
281	0.172976529195637\\
282	0.170466889903366\\
283	0.166450502438352\\
284	0.160254284373821\\
285	0.151147783356862\\
286	0.140031712935354\\
287	0.12807408831037\\
288	0.116605799482102\\
289	0.106390545851923\\
290	0.0986764182295587\\
291	0.0920753202390756\\
292	0.0874164635320653\\
293	0.0862090266095379\\
294	0.0872042062161427\\
295	0.0899208193441723\\
296	0.0940504948859484\\
297	0.100631936194702\\
298	0.110764026675497\\
300	0.131873724125683\\
301	0.141376399774742\\
303	0.157061315199996\\
304	0.163630110453084\\
305	0.168092540498264\\
306	0.171221041342278\\
307	0.170710253342349\\
308	0.16905356045072\\
309	0.164421526223578\\
310	0.15828777097812\\
311	0.150862347121233\\
314	0.122180915322417\\
315	0.111734476559661\\
316	0.102015572613027\\
317	0.0943431313438055\\
318	0.0886407364077968\\
319	0.0864914239099335\\
320	0.087583052083744\\
321	0.0899820622233278\\
322	0.0948663404328158\\
323	0.102419716984969\\
324	0.111483785123824\\
325	0.122096750005767\\
326	0.134094332997222\\
327	0.144217177305961\\
328	0.153194269578535\\
329	0.16010902698099\\
330	0.164682526022659\\
331	0.167294300701315\\
332	0.166801857674443\\
333	0.163149350499964\\
334	0.157701044720568\\
335	0.150080683828264\\
340	0.107600002212394\\
341	0.100168955095455\\
342	0.0938887439184555\\
343	0.0898428050016946\\
344	0.0878450956852248\\
345	0.0890065069796719\\
346	0.0927747830466501\\
347	0.099683464790246\\
348	0.109126178348561\\
349	0.120499269930292\\
350	0.131408369871281\\
351	0.141441029902808\\
352	0.15121173047379\\
353	0.158666889229835\\
354	0.163741356898925\\
355	0.167772258979483\\
356	0.169084621138211\\
357	0.167550108473563\\
358	0.163775203071054\\
359	0.158283956321554\\
360	0.15194396056927\\
361	0.144228219331637\\
362	0.135284288546075\\
364	0.117105550062831\\
365	0.108808730866656\\
366	0.101975739115119\\
367	0.0956343569244495\\
368	0.0910974955752977\\
369	0.0890930922716962\\
370	0.0898551861573651\\
371	0.0935957749218232\\
372	0.0996385761524152\\
373	0.107278206894762\\
374	0.116491631670499\\
377	0.146240705902358\\
378	0.155837328899111\\
379	0.164528745442738\\
380	0.170577215005778\\
381	0.173134343303161\\
382	0.172581883725115\\
383	0.170271937300811\\
384	0.165931489798652\\
385	0.159306850194014\\
386	0.151794818512826\\
387	0.143219467514882\\
388	0.134161991122198\\
390	0.114031019265838\\
391	0.105122581246803\\
392	0.0974365118277092\\
393	0.0919827225014842\\
394	0.0893327875069758\\
395	0.0897077105008748\\
396	0.0928520643205957\\
397	0.0984202437584258\\
398	0.106292548416604\\
399	0.116009058836482\\
400	0.126277633564598\\
401	0.137177282251628\\
403	0.155212724954822\\
404	0.161981388607046\\
405	0.165676455573816\\
406	0.16764991704116\\
407	0.167570717717297\\
408	0.165503168619921\\
409	0.161879854524443\\
410	0.156772795292682\\
411	0.15010378755062\\
412	0.142747815265238\\
413	0.135139879036331\\
416	0.113638798005013\\
417	0.10625535839614\\
418	0.1003687261084\\
419	0.0974853581406592\\
420	0.0966255474966147\\
421	0.0982648624425337\\
422	0.102774864661797\\
423	0.108827429186078\\
424	0.116487091402632\\
425	0.125194053178859\\
426	0.133277670827113\\
427	0.140947204316035\\
428	0.147703518615515\\
429	0.154073954663488\\
430	0.160208078375092\\
431	0.164792722623872\\
432	0.167284552800709\\
433	0.167621443224277\\
434	0.166380943895319\\
435	0.162514963216609\\
436	0.156822913293809\\
437	0.149282454721458\\
438	0.141465568612148\\
440	0.124753007359516\\
441	0.117017798434176\\
442	0.110032516586728\\
443	0.104692105410493\\
444	0.100667921671175\\
445	0.0988894660773099\\
446	0.099971011371963\\
447	0.10272572946468\\
448	0.10769671251586\\
449	0.114798415461451\\
450	0.122256643532296\\
451	0.13196838989802\\
453	0.152689722132948\\
454	0.161136762231138\\
455	0.16790302786444\\
456	0.17252380494017\\
457	0.175084168790249\\
458	0.174933281188999\\
459	0.172608010742181\\
460	0.168646054023213\\
461	0.163361349015872\\
462	0.156704126681291\\
463	0.148836513885101\\
466	0.123685362834465\\
467	0.116533303921472\\
468	0.110878631038474\\
469	0.106377769725782\\
470	0.103756893640821\\
471	0.103178479299004\\
472	0.104717971631771\\
473	0.108435867806747\\
474	0.113510790846874\\
475	0.120286370418626\\
476	0.128226515708491\\
477	0.137360545363833\\
479	0.156410009307592\\
480	0.163522579018831\\
481	0.169128836442724\\
482	0.173220247283211\\
483	0.175420708565184\\
484	0.174875737970126\\
485	0.171979284596546\\
486	0.168027689730877\\
487	0.162747525721841\\
488	0.156332863097873\\
491	0.135531130153765\\
492	0.1296943485616\\
494	0.119839662055711\\
495	0.116626071659425\\
496	0.114903245975881\\
497	0.114943887472577\\
498	0.11644060362039\\
499	0.119582799327247\\
500	0.123892429936461\\
501	0.129456875717153\\
};
\addlegendentry{$\sigma=10$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	1.5812492946007\\
nan	nan\\
21	1.64330275186182\\
22	1.49000722615796\\
23	1.36022729854125\\
24	1.3137802347872\\
25	1.2986357682795\\
26	1.29151306753437\\
27	1.21956044178944\\
28	1.16151491229147\\
29	1.0273037231064\\
30	0.844227375082141\\
31	0.702296415065348\\
32	0.627148291768492\\
33	0.558275395656835\\
34	0.522202879445615\\
35	0.48910566331142\\
36	0.436454007619886\\
37	0.369404684866481\\
38	0.326485895288613\\
39	0.341422374397666\\
40	0.412431430632012\\
41	0.470320755578996\\
42	0.561799185165569\\
43	0.647837813562489\\
44	0.71722829670648\\
45	0.764145627343794\\
46	0.816556724040367\\
47	0.850033041026506\\
48	0.878575542864098\\
49	0.89852915350906\\
50	0.896216458938966\\
51	0.855589425139669\\
52	0.819776374991193\\
53	0.767857343201285\\
54	0.709498589018608\\
55	0.646195347545813\\
56	0.559763678844149\\
57	0.504742159799378\\
58	0.469474227894011\\
59	0.472109311524378\\
60	0.486117624834719\\
61	0.495059093156556\\
62	0.509670777682629\\
63	0.525328554601856\\
64	0.546426683691209\\
65	0.58890555296\\
66	0.628504292683544\\
67	0.641744742221078\\
68	0.612115764086298\\
69	0.596269285403764\\
70	0.557417195046412\\
71	0.50465475554239\\
72	0.449656885531795\\
73	0.418383431227824\\
74	0.40398529816548\\
75	0.386931999913315\\
76	0.351001336836589\\
77	0.327373091874222\\
78	0.341479432482629\\
79	0.367867669815041\\
80	0.385903136542595\\
81	0.408068520427946\\
82	0.417740786125762\\
83	0.414170502173135\\
84	0.379203120508691\\
85	0.332948232427725\\
86	0.281414788101358\\
87	0.264031814729037\\
88	0.25869548051628\\
89	0.273664100883309\\
90	0.283999288819473\\
91	0.275909584497867\\
92	0.288563745390093\\
93	0.322255704195243\\
94	0.358646189904789\\
95	0.401272400729113\\
96	0.443296109164407\\
97	0.481698827095045\\
98	0.506241323831262\\
99	0.511796767416286\\
100	0.51215317572462\\
101	0.506989364196102\\
102	0.498583033437683\\
103	0.481459641912124\\
104	0.468586122526006\\
105	0.448712886077089\\
106	0.416439235281587\\
107	0.390149208451874\\
108	0.360157278787256\\
109	0.323260551551527\\
110	0.284510202253955\\
111	0.24545744503439\\
112	0.210647417122061\\
113	0.192548386251531\\
114	0.197084637223952\\
115	0.219191407904759\\
116	0.237766650399408\\
117	0.250409854238285\\
118	0.263707987682949\\
119	0.256084182559789\\
120	0.241023413088499\\
121	0.246312527405109\\
122	0.264043443001412\\
123	0.296115065173467\\
124	0.317763982540555\\
125	0.331235485517766\\
126	0.337217673867485\\
127	0.331130822569435\\
129	0.288505858359486\\
131	0.234066036640456\\
132	0.19868427079183\\
133	0.187731781405944\\
134	0.199381655529749\\
135	0.207274602172106\\
136	0.218513683454432\\
137	0.232734855361514\\
138	0.244983131548736\\
139	0.258686275292462\\
140	0.257840651805679\\
141	0.244250423387484\\
142	0.221717224712961\\
143	0.193087989165861\\
144	0.161483916146437\\
145	0.13539522007386\\
146	0.129798737970305\\
147	0.161144601339231\\
148	0.188292865892095\\
149	0.208603754063745\\
150	0.226893735455405\\
151	0.241087512026979\\
152	0.249746667695433\\
153	0.260257761092817\\
154	0.268109618264248\\
155	0.27632106203032\\
156	0.287301654167095\\
157	0.299718040364382\\
158	0.313958362428252\\
159	0.322921640387563\\
160	0.32196527614235\\
161	0.3078335055568\\
162	0.286841409789758\\
163	0.267336482068515\\
164	0.244142188215903\\
165	0.210947238224151\\
166	0.184490166021874\\
167	0.159288726598618\\
168	0.129489574807792\\
169	0.103818214311332\\
170	0.0958626866229793\\
171	0.10005621546685\\
172	0.108371126212319\\
173	0.12277828635041\\
174	0.155615818045078\\
175	0.19000740803898\\
176	0.224887761378056\\
177	0.250904935352878\\
178	0.278317109942122\\
179	0.307371206571077\\
180	0.325194419356819\\
181	0.338609452533376\\
182	0.339484266246984\\
183	0.33963293294056\\
184	0.334489479219087\\
185	0.339478366636911\\
186	0.341594196994208\\
187	0.34999628631715\\
188	0.356001482677527\\
189	0.360301512946364\\
190	0.357898356943281\\
191	0.341152325924725\\
192	0.319085700862956\\
193	0.293950985136405\\
194	0.260831425986623\\
195	0.227095655584947\\
196	0.196755168821028\\
197	0.171614873744602\\
198	0.158972565070314\\
199	0.152466786421371\\
200	0.155705633312664\\
201	0.165876214284879\\
202	0.178512288104059\\
203	0.191554603927273\\
204	0.202339596223624\\
205	0.211794855703488\\
206	0.227036857542032\\
207	0.247702474811888\\
208	0.265963919513865\\
209	0.283515062159836\\
210	0.293838757606466\\
211	0.293110853472854\\
212	0.285498621331612\\
213	0.276905566867072\\
214	0.276661855872476\\
215	0.289010168750792\\
216	0.306631034265024\\
217	0.326578471141033\\
218	0.341699782748947\\
219	0.356029133820698\\
220	0.365333976659088\\
221	0.372233686360005\\
222	0.368514365377052\\
223	0.359550539495899\\
224	0.343303547113578\\
225	0.330469032567521\\
226	0.316551119955875\\
227	0.304597833474531\\
228	0.293395554457334\\
229	0.279564029143046\\
230	0.265095291234275\\
231	0.248885636584873\\
232	0.234566778088492\\
233	0.226408177302289\\
234	0.219437160880659\\
235	0.212014983785139\\
236	0.209820861328978\\
237	0.214711112153793\\
238	0.222715639317528\\
239	0.24687387478491\\
240	0.269839667816541\\
241	0.281397573805862\\
242	0.284907801300733\\
243	0.279921748878792\\
244	0.273087335322089\\
245	0.270317183198188\\
246	0.269504644045014\\
247	0.280874492057535\\
248	0.293713832432672\\
249	0.305440002766886\\
250	0.316175678215529\\
251	0.324725955627798\\
252	0.330483175299662\\
253	0.329189778465434\\
254	0.328817352470708\\
255	0.32385544039289\\
256	0.311202179559928\\
257	0.294605960159799\\
258	0.281962149727974\\
259	0.271543932581778\\
260	0.264714636739939\\
261	0.26038170763627\\
262	0.257069145597995\\
263	0.258344345722833\\
264	0.263084883402541\\
265	0.276462391586392\\
266	0.296320582484611\\
267	0.317648281937466\\
268	0.333767387787816\\
269	0.344119638698317\\
270	0.346763752531672\\
271	0.343306604454426\\
272	0.339507536046312\\
273	0.330343659439563\\
274	0.317850554087045\\
275	0.304498816647936\\
276	0.291478787837718\\
277	0.277184697649602\\
278	0.264136712448476\\
279	0.249622536728396\\
280	0.233072957494642\\
281	0.219447259988044\\
282	0.209142862689077\\
284	0.185209746567352\\
285	0.172607574190636\\
286	0.166003670041903\\
287	0.164556907762744\\
288	0.160475939786352\\
289	0.159877984122829\\
290	0.166466345093909\\
291	0.173937703759634\\
292	0.185919327883198\\
293	0.204417235269545\\
294	0.22350548307395\\
295	0.243156439320558\\
296	0.259351197560648\\
297	0.276768710081114\\
298	0.289664163376017\\
299	0.298780918693467\\
300	0.30350181477138\\
301	0.303998751560925\\
302	0.303835898116972\\
303	0.299252675974458\\
304	0.288468204112348\\
305	0.274513433838877\\
306	0.266861477170835\\
307	0.260390488521296\\
308	0.257817280366453\\
309	0.24918916246628\\
310	0.23481214239888\\
311	0.214384637366038\\
312	0.196037997962094\\
313	0.182010246530865\\
314	0.170732434485558\\
315	0.161590821984248\\
316	0.15937958670429\\
317	0.163964856607549\\
318	0.175137885183972\\
319	0.190821192166368\\
320	0.20411931121555\\
321	0.222202129390269\\
322	0.236123825280004\\
323	0.246720821980148\\
324	0.24964486555649\\
325	0.249168738228093\\
326	0.253121668008362\\
327	0.257877470756\\
329	0.275604811492428\\
330	0.285683672282346\\
331	0.2931497198785\\
332	0.306794368435135\\
333	0.315588229864034\\
334	0.323026305382257\\
335	0.325846530745707\\
336	0.324044232239032\\
337	0.31745053384634\\
338	0.30589021793088\\
339	0.291008651165214\\
340	0.272260979116197\\
341	0.252182358604784\\
342	0.239657655602912\\
343	0.233435876597753\\
344	0.235925166485629\\
345	0.244592895259132\\
346	0.26096419408151\\
347	0.272689764869824\\
348	0.279481030979696\\
349	0.282835237465292\\
350	0.280151061594438\\
351	0.275382715376281\\
352	0.271831734932846\\
353	0.264140865183265\\
354	0.254948484455156\\
355	0.243765074586918\\
356	0.235081727858415\\
357	0.225038576840461\\
358	0.217266041126209\\
359	0.212181891646537\\
360	0.218021029930014\\
361	0.228080790715637\\
362	0.240564460624284\\
363	0.251161834665936\\
364	0.258881295398339\\
365	0.267808693852203\\
366	0.276279827160977\\
367	0.283463990043174\\
368	0.292182874514594\\
369	0.293608300308904\\
370	0.29341940055042\\
371	0.295461754638268\\
372	0.298567471805029\\
373	0.298343393161929\\
374	0.296367660850137\\
375	0.293506960638524\\
376	0.285337886190064\\
377	0.275075470094748\\
378	0.26178275912639\\
379	0.24242850139234\\
380	0.221548490019416\\
381	0.208443916764622\\
382	0.204291725244218\\
383	0.206884513522937\\
384	0.212745775650944\\
385	0.21816424354472\\
386	0.220989463109163\\
387	0.214002007651004\\
388	0.203834302243763\\
389	0.19390603361785\\
390	0.189113311765766\\
391	0.189013964387414\\
392	0.199556862620682\\
393	0.211984013141205\\
394	0.225837269768476\\
395	0.241498147277014\\
396	0.258136777030245\\
398	0.298983534416607\\
399	0.314111687705577\\
400	0.32045028638521\\
401	0.319944413814596\\
402	0.309843604324385\\
403	0.2951615198848\\
404	0.27437058393599\\
405	0.252739081507002\\
406	0.235257403336675\\
407	0.219502291795038\\
408	0.203405063626121\\
409	0.191910364746718\\
410	0.188034683252397\\
411	0.188434513293828\\
412	0.188497364001421\\
413	0.194858998309257\\
414	0.201611096002409\\
415	0.209720260592178\\
416	0.217507176073866\\
417	0.224922821834241\\
418	0.230787488281464\\
419	0.233306132856967\\
420	0.234806907084248\\
421	0.233809262819079\\
422	0.229864827699146\\
423	0.223898519439786\\
424	0.219140554136459\\
425	0.217318672294653\\
426	0.219169343044939\\
427	0.223140263893811\\
428	0.224150140093059\\
429	0.222268222111722\\
430	0.219883200089441\\
431	0.216691679381881\\
432	0.21402387799202\\
433	0.209571020237775\\
434	0.202077480439186\\
435	0.201173933958501\\
436	0.195191542397083\\
437	0.192732267609244\\
438	0.188722340833806\\
439	0.189044639191479\\
440	0.188326053514572\\
441	0.191991734658359\\
442	0.197523898426084\\
443	0.201697918301477\\
444	0.209234943337606\\
445	0.216373196392794\\
446	0.221972229869834\\
447	0.228325951981674\\
449	0.242240222944076\\
450	0.244334792812879\\
451	0.242167540411174\\
452	0.236631156216106\\
453	0.227659984210163\\
454	0.219432110608921\\
455	0.209807085589659\\
456	0.198683050685645\\
457	0.187800381440468\\
458	0.179268245178378\\
459	0.16964526256038\\
460	0.163549622910239\\
461	0.157712333532459\\
462	0.153767640966691\\
463	0.150119670346214\\
464	0.149650818317468\\
465	0.152845700244313\\
466	0.159435560930604\\
467	0.16708012384521\\
468	0.176089319097628\\
469	0.186642454704554\\
470	0.197946492109907\\
471	0.208205812153267\\
472	0.215688015610738\\
473	0.22070966626967\\
474	0.227209513428932\\
475	0.234033543268993\\
476	0.243028547024267\\
477	0.251562729196849\\
478	0.257927510581851\\
479	0.260221018602465\\
480	0.257503593215176\\
481	0.250494055336105\\
482	0.2452971150135\\
483	0.240758249116311\\
484	0.237759389804069\\
485	0.230679137081722\\
486	0.220715696494551\\
487	0.21122275971112\\
488	0.202310922882987\\
489	0.194856079675901\\
490	0.187117634327251\\
491	0.180340183702356\\
492	0.174573422225649\\
493	0.167138551231801\\
494	0.160902615750899\\
496	0.149298838727987\\
497	0.145053748698217\\
498	0.14609318103345\\
499	0.152635050056119\\
500	0.159503558416986\\
501	0.168433007471776\\
};
\addlegendentry{$\sigma=50$}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
1	0\\
1.5597888714891	1.64999999999998\\
nan	nan\\
30	1.62137052242804\\
31	1.46527713601466\\
32	1.25735638712121\\
33	1.00639463013528\\
34	0.792106533033746\\
35	0.623194096888199\\
36	0.534644003014364\\
37	0.592569156619277\\
38	0.691497104946507\\
39	0.791753278674491\\
40	0.896119955262122\\
41	1.00251931150137\\
42	1.03734395149155\\
43	1.04228093868318\\
44	0.980280310009562\\
45	0.896324944471758\\
46	0.811341342562741\\
47	0.698755866914212\\
48	0.713690306047738\\
49	0.840503034864867\\
50	1.05501336867155\\
51	1.27777259285494\\
52	1.50416431944342\\
nan	nan\\
57	1.54306159089964\\
58	1.45021473808725\\
59	1.35387017670502\\
60	1.30976378498212\\
61	1.26401935533022\\
62	1.23166837665735\\
63	1.24817046712889\\
64	1.29631752967782\\
65	1.36134961101959\\
66	1.4014880828891\\
67	1.42454608282554\\
68	1.45015860901333\\
69	1.4531979525413\\
70	1.43420950823736\\
71	1.37424204435393\\
72	1.31943423909632\\
73	1.2551629778543\\
74	1.18564487917246\\
75	1.12646875563001\\
76	1.04017637813484\\
77	0.989131074161264\\
78	0.921294693267896\\
80	0.773596098704047\\
81	0.702227333842814\\
82	0.618475521626635\\
83	0.50921111971104\\
84	0.429617642998551\\
85	0.381264638367384\\
86	0.379805029671957\\
87	0.435203557341481\\
88	0.479050795097407\\
89	0.503988923516204\\
90	0.504337422082017\\
91	0.520706167734033\\
92	0.558776274779575\\
93	0.585160036020625\\
94	0.604328961240014\\
95	0.622371363074535\\
96	0.634022718541587\\
97	0.642652421734226\\
98	0.646374423920861\\
99	0.666793226603716\\
101	0.713163959162102\\
102	0.754003625207361\\
103	0.779772547043933\\
104	0.813242772178569\\
105	0.847373356769765\\
106	0.856646525483882\\
107	0.845132937695325\\
108	0.831531635108661\\
109	0.830281244359014\\
110	0.83170626776041\\
111	0.818123535965242\\
112	0.805295614120951\\
113	0.789033444027609\\
114	0.787754628613357\\
115	0.797697513407115\\
116	0.813856391617321\\
117	0.787799675368603\\
118	0.770743121961459\\
119	0.731450713522406\\
121	0.640849472773766\\
122	0.607459897011381\\
123	0.56066432250276\\
124	0.494680156235745\\
125	0.426052203632537\\
126	0.363013585346209\\
127	0.32164703222486\\
128	0.262266839667291\\
129	0.222184241634864\\
130	0.178249994743567\\
131	0.140507319790913\\
132	0.130933786094033\\
133	0.127750883399813\\
134	0.143698139668686\\
135	0.172175088915026\\
136	0.191692704173818\\
137	0.217479863526648\\
138	0.244766341706281\\
139	0.283227079885762\\
140	0.31579601533025\\
141	0.333535250748753\\
142	0.351509960601277\\
143	0.360117966934695\\
144	0.364366830938764\\
145	0.333850210061883\\
146	0.3044474549651\\
147	0.300542032998464\\
148	0.313865041277893\\
149	0.349566077406564\\
150	0.396290415868236\\
151	0.437022934760591\\
152	0.486923707514904\\
153	0.539158907001024\\
154	0.57756465575244\\
155	0.602670664060383\\
156	0.603591626332275\\
157	0.602348194341175\\
158	0.589009496274343\\
159	0.578840633844777\\
160	0.57749252019363\\
161	0.572604703171464\\
162	0.583492513186798\\
164	0.606611290743047\\
165	0.618683434722584\\
166	0.627616991000593\\
167	0.626232267219166\\
168	0.611796994726149\\
169	0.597622200094463\\
170	0.576445738806001\\
171	0.554225356255074\\
172	0.528875682882074\\
173	0.493011989050956\\
174	0.437294616571705\\
175	0.392005672901462\\
176	0.351914225766791\\
177	0.325739219617901\\
178	0.316380977083099\\
179	0.326704563408043\\
180	0.347225530645858\\
181	0.377154585933795\\
182	0.407603093647481\\
183	0.419479085690114\\
184	0.426065000132212\\
185	0.438981605811477\\
186	0.435522363115297\\
187	0.418700311604255\\
188	0.39221176365254\\
189	0.358510999452506\\
190	0.310402285789451\\
191	0.265138766490736\\
192	0.215419830971939\\
193	0.170889586124247\\
194	0.136530759008735\\
195	0.119044187856957\\
196	0.128604595263539\\
197	0.140729962749219\\
198	0.151439976535812\\
199	0.159056435162711\\
200	0.14221597140056\\
201	0.117975817165814\\
202	0.10238795939199\\
203	0.106241248047354\\
204	0.141094216639772\\
205	0.178480556713055\\
207	0.258507984669222\\
208	0.300306993373965\\
209	0.339208196105403\\
210	0.38572124794689\\
211	0.424249316228156\\
212	0.459745955401161\\
213	0.481660341835095\\
214	0.494544758308507\\
215	0.496813551860441\\
216	0.490053114295961\\
217	0.476224510484599\\
218	0.450577435184755\\
219	0.432342414137224\\
220	0.410066914835568\\
221	0.388766604271382\\
222	0.358075751788988\\
223	0.331635725520357\\
224	0.310169665528122\\
225	0.301538766832039\\
226	0.304178520358391\\
227	0.304937353524167\\
228	0.311843821040668\\
229	0.317871024472652\\
230	0.31826694088528\\
231	0.314816184584686\\
232	0.315918815988084\\
233	0.316780808786916\\
234	0.295893374548371\\
235	0.276712422532967\\
236	0.255130605280897\\
237	0.235695254534448\\
238	0.239409466769075\\
239	0.256680257473647\\
240	0.283973824555858\\
241	0.314695500467906\\
242	0.342458341539839\\
243	0.362626959677073\\
244	0.366436617673912\\
245	0.361178815029803\\
246	0.365923437494814\\
247	0.362246092751832\\
248	0.361814297018839\\
249	0.359095577377161\\
250	0.355237330248485\\
251	0.357865246020651\\
252	0.364911828417064\\
253	0.372792129196284\\
254	0.382997852042365\\
255	0.394173354353143\\
256	0.407244958115484\\
257	0.424378781724954\\
258	0.442444801669808\\
259	0.458796094984677\\
260	0.467912693672815\\
261	0.47172253194941\\
262	0.470071548490012\\
263	0.461594271774743\\
264	0.446954375895587\\
265	0.431934778375989\\
266	0.420698975295522\\
267	0.406666255739594\\
268	0.387852041503322\\
269	0.373256757414481\\
270	0.358101606650735\\
271	0.351884696151899\\
272	0.349544169337378\\
273	0.35209422580914\\
274	0.356644767043804\\
275	0.353337564592891\\
276	0.347196721978946\\
277	0.344963154462164\\
278	0.339058206515915\\
279	0.329231930790229\\
280	0.320882292990063\\
281	0.32150169220688\\
282	0.325424742364874\\
283	0.331419144018923\\
284	0.344540965335682\\
286	0.361949090254882\\
287	0.372648493201609\\
288	0.375724640486453\\
289	0.375068466301116\\
290	0.378417896898554\\
291	0.373214431285703\\
292	0.357978285097943\\
293	0.340370128070106\\
294	0.319736560842216\\
295	0.292231943992249\\
296	0.26915385756223\\
297	0.260571573694847\\
298	0.251358788939342\\
299	0.249719828971422\\
300	0.249107170923708\\
301	0.246387118784526\\
302	0.246493334406182\\
303	0.246350698893593\\
304	0.251887745739168\\
305	0.264823019935022\\
306	0.280278734584897\\
307	0.298966462507565\\
308	0.309441234674409\\
309	0.324415704734861\\
310	0.336434313969164\\
311	0.346381117485294\\
312	0.354664564103814\\
313	0.371186060819525\\
314	0.382198261170572\\
315	0.392543077948119\\
316	0.402282700416094\\
317	0.404188914466658\\
318	0.39871315699969\\
319	0.394357083372995\\
320	0.388523748226476\\
322	0.383974652948154\\
323	0.385346099619085\\
324	0.377764663493167\\
325	0.37396210387061\\
326	0.369670468557445\\
327	0.373393233722254\\
328	0.379242222560038\\
329	0.392684559704264\\
330	0.400485876653647\\
331	0.396742099357539\\
332	0.381208534592872\\
333	0.362493783687682\\
334	0.341390702035255\\
335	0.322584292681142\\
336	0.308441347558073\\
337	0.29536170194001\\
338	0.288916723151829\\
339	0.283520627778273\\
340	0.284746878926057\\
341	0.286899655207719\\
342	0.290884698483467\\
343	0.2953342182239\\
344	0.301362394262924\\
345	0.310487758441184\\
346	0.323280433421871\\
347	0.328156833320122\\
348	0.336207786793523\\
350	0.348767109477421\\
351	0.352644499765972\\
352	0.354193917390774\\
353	0.357583365631456\\
354	0.355493705873073\\
355	0.351845006143947\\
356	0.358527523372118\\
357	0.361365340628424\\
359	0.366115895220787\\
360	0.358107515644235\\
361	0.356870959353387\\
362	0.350861134581862\\
363	0.3390403028435\\
364	0.332342345540553\\
365	0.327194552208312\\
366	0.31769004377685\\
367	0.305314909404899\\
368	0.296123907235199\\
369	0.286464281916835\\
370	0.27623223606173\\
371	0.2657364018674\\
372	0.255844901655564\\
373	0.244588215302429\\
374	0.235888470396674\\
375	0.226903196159242\\
376	0.220754782486779\\
377	0.217339722566294\\
378	0.218741062391416\\
379	0.223492992758224\\
380	0.231655571778788\\
381	0.240440220956714\\
382	0.252378311351833\\
383	0.269949680726597\\
384	0.286866123566483\\
385	0.297365324741463\\
386	0.30328820705239\\
387	0.307180687433799\\
388	0.305579143441491\\
389	0.303332296188671\\
390	0.300832113016895\\
391	0.298815145056892\\
392	0.305047327804687\\
393	0.312591484108793\\
394	0.319699243562695\\
395	0.325178014903429\\
396	0.326212831787529\\
397	0.322837254685055\\
398	0.319982982610497\\
399	0.318515440116016\\
400	0.316400817400677\\
401	0.312800845218703\\
402	0.30383749998407\\
403	0.292840364946244\\
404	0.282430333089735\\
406	0.264568228983592\\
407	0.252700146282109\\
408	0.241147559449189\\
409	0.232523684410694\\
410	0.222661606198358\\
411	0.219740403991921\\
412	0.221504047495216\\
413	0.234878745439232\\
414	0.249779538596727\\
415	0.262675663146752\\
416	0.268085506866498\\
417	0.269773638947072\\
418	0.268166086520353\\
419	0.261053088387712\\
420	0.254421886202749\\
421	0.248952529323162\\
422	0.240929013953007\\
423	0.23940610488944\\
424	0.237473980013021\\
425	0.238632811953664\\
426	0.246978537727614\\
427	0.259394384823509\\
428	0.272811762087144\\
429	0.291073668248032\\
431	0.327197215145816\\
432	0.341074668253214\\
433	0.355338010259857\\
434	0.366492978220037\\
435	0.374291102926236\\
436	0.377404024555005\\
437	0.377057150403402\\
438	0.37384137906281\\
439	0.369392857526918\\
440	0.362298967315553\\
441	0.35663405025366\\
442	0.349519484150676\\
443	0.343020346734932\\
444	0.340829429293649\\
445	0.335157201980337\\
446	0.327302228864028\\
447	0.321598710581384\\
448	0.312433498008033\\
449	0.308010029875334\\
450	0.30894685784483\\
451	0.312343099936299\\
452	0.318452451517715\\
453	0.325190032314367\\
454	0.331458935773526\\
455	0.335472701349488\\
456	0.333990993527493\\
457	0.327988939262241\\
458	0.322469197891166\\
459	0.30951264370583\\
460	0.291179767187998\\
461	0.273812694706862\\
462	0.251791701297975\\
463	0.232354651461719\\
464	0.215738363646778\\
465	0.205050056913421\\
466	0.204105872734317\\
467	0.205769611679784\\
468	0.213627996471075\\
469	0.221043048449701\\
470	0.231355240035612\\
471	0.245073758660055\\
472	0.254934920225196\\
473	0.263423845888497\\
474	0.268983915022261\\
475	0.271965380939491\\
476	0.271974401386672\\
477	0.274467700074865\\
478	0.279085241892574\\
479	0.279951606098734\\
480	0.287057527693207\\
481	0.289999165263794\\
482	0.288322814666117\\
484	0.295012525629943\\
485	0.296781077107084\\
486	0.296464875754111\\
487	0.295294488375021\\
488	0.2908570643595\\
489	0.287124790436962\\
490	0.281830922155677\\
491	0.277133701144521\\
492	0.27153832255209\\
493	0.263238429665364\\
494	0.252865490049373\\
495	0.242222347189283\\
496	0.236901344025512\\
497	0.233577845579362\\
498	0.231876798007136\\
499	0.229496930147377\\
501	0.226409987083059\\
};
\addlegendentry{$\sigma=100$}

\end{axis}
\end{tikzpicture}%

==> PlotNeurips.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.257in,
height=1.635in,
at={(1.36in,4.322in)},
scale only axis,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\left[\sum_{\tau=0}^{t-1}(\mathbf{A}X_{\tau}-b)\right]_{+} \right\|_{2}/t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{(a1):} $\gamma=0.5/\sqrt{T}$, $\alpha=10$, and $\sigma=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.317122998983263\\
3	0.600325231337309\\
4	0.786772006544706\\
5	0.928167323566646\\
6	1.04439817775137\\
7	1.17292646871029\\
8	1.30621017017453\\
9	1.44495225794285\\
10	1.58638211859436\\
11	1.72034028870362\\
12	1.85939891388134\\
13	1.98728272658624\\
14	2.1087846916057\\
15	2.2266581028206\\
16	2.33257444364713\\
17	2.43283884114199\\
18	2.53035254558564\\
19	2.61672506042616\\
20	2.69694031988522\\
21	2.77339335027199\\
22	2.85577703023717\\
23	2.93918387387907\\
24	3.02068288232543\\
25	3.10244481015792\\
26	3.18656025215673\\
27	3.27046349368745\\
28	3.35348163031233\\
29	3.43469661650092\\
30	3.51838926699584\\
31	3.59877587943651\\
32	3.67850883702098\\
33	3.75684053863531\\
34	3.83545852014963\\
35	3.91438404261682\\
36	3.99119198409476\\
37	4.06343902216721\\
38	4.13329990363599\\
39	4.20064582555502\\
40	4.26889318597868\\
41	4.33885958786639\\
42	4.40694397251753\\
43	4.47306334540134\\
44	4.53964808723398\\
45	4.60017848931857\\
46	4.65922096517299\\
47	4.71638180242877\\
48	4.76997843153473\\
49	4.82302981313326\\
50	4.87849135172576\\
51	4.93561590922837\\
52	4.99239336428152\\
53	5.04738912970447\\
54	5.10164382536783\\
55	5.15565392747297\\
56	5.20778321598887\\
57	5.25781435415976\\
58	5.30947534420687\\
59	5.35793296216382\\
60	5.40431336179203\\
61	5.45030208633237\\
62	5.49589008607631\\
63	5.54203633150798\\
64	5.58522618192485\\
65	5.62922620255829\\
66	5.67032833437923\\
67	5.70933456368683\\
68	5.74790970459142\\
69	5.78503487804692\\
70	5.82197033821033\\
71	5.85953644267339\\
72	5.89587059393179\\
73	5.92925528476274\\
74	5.95980657387063\\
75	5.98991859220196\\
76	6.01991984570576\\
77	6.04980082212224\\
78	6.07919465161492\\
79	6.10686124010365\\
80	6.13349808749924\\
81	6.15986718939297\\
82	6.1868539007699\\
83	6.21465338124356\\
84	6.2407447668326\\
85	6.26607352705673\\
86	6.29131738592171\\
87	6.31908236055415\\
88	6.34736224961901\\
89	6.37485755258775\\
90	6.40070945595384\\
91	6.42519844636984\\
92	6.45193354779141\\
93	6.47839604765148\\
94	6.50571244907305\\
95	6.53278011865253\\
96	6.5584460215147\\
97	6.58409223265588\\
98	6.60920914280121\\
99	6.63447958495802\\
100	6.66004968107907\\
101	6.68503674663775\\
102	6.7102641888612\\
103	6.73476191846725\\
104	6.75949195095463\\
105	6.78366629943083\\
106	6.80862985287844\\
107	6.83378313999479\\
108	6.85836790685702\\
109	6.88162243390391\\
110	6.90407440603191\\
111	6.92513029548241\\
112	6.94675073844565\\
113	6.96903072363756\\
114	6.99138733577729\\
115	7.01371148840275\\
116	7.03632610526629\\
117	7.05736762314773\\
118	7.07748111490557\\
119	7.09573448086445\\
120	7.11413005339264\\
121	7.13167927384888\\
122	7.14874713694439\\
123	7.16472347951997\\
124	7.18011519260848\\
125	7.1959442036769\\
126	7.21177238966732\\
127	7.22656584023622\\
128	7.2419190096954\\
129	7.25614290861625\\
130	7.27029622060108\\
131	7.28426934245111\\
132	7.29738203636422\\
133	7.31056877009005\\
134	7.32342613743011\\
135	7.33670291497929\\
136	7.34887029511889\\
137	7.36079261228977\\
138	7.37350691738194\\
139	7.38514925507822\\
140	7.39612096620023\\
141	7.4064442032002\\
142	7.41706444258711\\
143	7.4270758889078\\
144	7.43666273843467\\
145	7.44558142989508\\
146	7.4555388885757\\
147	7.4661526554309\\
148	7.47665299441463\\
149	7.48786495044165\\
150	7.49884208811307\\
151	7.51010104440576\\
152	7.52168122922189\\
153	7.53338665358771\\
154	7.545467216235\\
155	7.55786878470941\\
156	7.56952274553152\\
157	7.58167323611959\\
158	7.59373515761458\\
159	7.60639051476104\\
160	7.619001467753\\
161	7.63205289083503\\
162	7.64456478242713\\
163	7.65693448467979\\
164	7.66863263284147\\
165	7.68019357750004\\
166	7.6917061875951\\
167	7.70200520424148\\
168	7.71037232707917\\
169	7.71806735088223\\
170	7.7262487673611\\
171	7.73517554029018\\
172	7.74430224032151\\
173	7.75474228730463\\
174	7.76461573464212\\
175	7.77432557686479\\
176	7.78333365828824\\
177	7.7924083701057\\
178	7.80063750517639\\
179	7.80848744117042\\
180	7.81671180708968\\
181	7.82497336507812\\
182	7.8325708151615\\
183	7.84048266600203\\
184	7.84838582033729\\
185	7.85714776265668\\
186	7.86491334142145\\
187	7.87194095067038\\
188	7.8790337731391\\
189	7.88690057809983\\
190	7.89422600318347\\
191	7.90189651792925\\
192	7.90881973837642\\
193	7.91674727516817\\
194	7.92471528338655\\
195	7.93295076312864\\
196	7.94077731974434\\
197	7.94857491463613\\
198	7.95663881496971\\
199	7.96511213295956\\
200	7.97309211919207\\
201	7.98132493966681\\
202	7.98977473920529\\
203	7.99803996467215\\
204	8.00665282763881\\
205	8.01510623760627\\
206	8.0240704310101\\
207	8.03278978799769\\
208	8.04081917305569\\
209	8.04784001540331\\
210	8.05552592774644\\
211	8.06408759631825\\
212	8.07221052549263\\
213	8.0812698439361\\
214	8.09033457256041\\
215	8.09900829056171\\
216	8.10766239418866\\
217	8.11662195351367\\
218	8.1245959539667\\
219	8.13226220451066\\
220	8.14062326677203\\
221	8.14850680954576\\
222	8.1563979567399\\
223	8.16363950501709\\
224	8.17094442708493\\
225	8.17824287943401\\
226	8.1848776254547\\
227	8.19117753724026\\
228	8.19747465170904\\
229	8.2035209443018\\
230	8.20920250632166\\
231	8.21501362883908\\
232	8.22037764737326\\
233	8.2257229512002\\
234	8.23116052023585\\
235	8.23664993382427\\
236	8.24204724976425\\
237	8.24738151009645\\
238	8.25269756174882\\
239	8.25793404094043\\
240	8.26323584756703\\
241	8.26874625018883\\
242	8.27471348994672\\
243	8.28036736408016\\
244	8.28570437649649\\
245	8.29103355621355\\
246	8.29626110946205\\
247	8.30120121081815\\
248	8.30596964825171\\
249	8.31012143293216\\
250	8.3150847012264\\
251	8.32045865502907\\
252	8.3265188942576\\
253	8.33272463134147\\
254	8.33834773579398\\
255	8.3437474290513\\
256	8.34898573003021\\
257	8.35425116654188\\
258	8.35957219950411\\
259	8.36531348034424\\
260	8.37104870410546\\
261	8.37725754055015\\
262	8.38364027863529\\
263	8.38966892812076\\
264	8.39641591040781\\
265	8.40332402155902\\
266	8.41058600335247\\
267	8.41807396120946\\
268	8.42534353559264\\
269	8.43275572146588\\
270	8.43968589875008\\
271	8.44629698927356\\
272	8.45289342488143\\
273	8.45969589572559\\
274	8.46689193739546\\
275	8.47361338276048\\
276	8.48057695537289\\
277	8.48746369290353\\
278	8.4934922962455\\
279	8.49937411987482\\
280	8.50540964709492\\
281	8.51066572469519\\
282	8.51650130689558\\
283	8.52211407470613\\
284	8.52729277644209\\
285	8.532347457608\\
286	8.53765291466168\\
287	8.54331695532391\\
288	8.54864562616622\\
289	8.5532044290489\\
290	8.55771540543239\\
291	8.56181925790872\\
292	8.56521781645681\\
293	8.56881233192488\\
294	8.57194239032121\\
295	8.57492964715029\\
296	8.57774295214439\\
297	8.58032367760469\\
298	8.58286559570713\\
299	8.58594998645394\\
300	8.58916927893582\\
301	8.59242573160757\\
302	8.59556293979528\\
303	8.59830682439454\\
304	8.6007153551064\\
305	8.60328492459979\\
306	8.60613649543409\\
307	8.60921910494837\\
308	8.61261627536302\\
309	8.61591674094597\\
310	8.61881009866109\\
311	8.6219008624227\\
312	8.62485842101458\\
313	8.62797287346778\\
314	8.63121261987689\\
315	8.63448239511201\\
316	8.637771727444\\
317	8.64058878842922\\
318	8.64290841467201\\
319	8.64524826711826\\
320	8.64728698913331\\
321	8.64901127325508\\
322	8.65119776944728\\
323	8.6532312168383\\
324	8.65587815829674\\
325	8.65829596118608\\
326	8.66043994203677\\
327	8.66322444701322\\
328	8.6657179721894\\
329	8.66785643212528\\
330	8.67014690908765\\
331	8.67309201083231\\
332	8.67525245718371\\
333	8.67737419330056\\
334	8.67989310672486\\
335	8.68281312644442\\
336	8.68593849218381\\
337	8.6893351318675\\
338	8.69259955530071\\
339	8.69557369158877\\
340	8.69821493871899\\
341	8.70091136877585\\
342	8.70388308295739\\
343	8.70678121795928\\
344	8.70925316419106\\
345	8.7119255246451\\
346	8.71523495444901\\
347	8.71842784753566\\
348	8.72150136015292\\
349	8.72445624929705\\
350	8.72780188539991\\
351	8.73146961324017\\
352	8.7349293393287\\
353	8.73869430980932\\
354	8.74234173888518\\
355	8.74575165802146\\
356	8.74918044035436\\
357	8.75297666672155\\
358	8.7563824830493\\
359	8.76013121410506\\
360	8.76371246729765\\
361	8.76711184838639\\
362	8.77055681787778\\
363	8.77412086215439\\
364	8.77728469273607\\
365	8.78026854983713\\
366	8.78329736835211\\
367	8.78560642932018\\
368	8.78748177155657\\
369	8.78920370120803\\
370	8.7911616246064\\
371	8.79300503744713\\
372	8.79477986043586\\
373	8.79669984496317\\
374	8.79884896475847\\
375	8.80118782520072\\
376	8.80347656256657\\
377	8.8051652011133\\
378	8.80699501562681\\
379	8.80873325636999\\
380	8.81105434870177\\
381	8.81343824651314\\
382	8.8155863961177\\
383	8.81741411092733\\
384	8.81906838841313\\
385	8.8211661604633\\
386	8.82339915927924\\
387	8.82606721439147\\
388	8.8290118811818\\
389	8.83160489906793\\
390	8.83389023199151\\
391	8.83642789846748\\
392	8.83847850577109\\
393	8.84046465648736\\
394	8.84246580562502\\
395	8.84424956930719\\
396	8.84601189769167\\
397	8.84751314082304\\
398	8.84922000189478\\
399	8.85149033156078\\
400	8.85414263811929\\
401	8.85700848444967\\
402	8.85970017028162\\
403	8.86192321835954\\
404	8.86431162796069\\
405	8.86669701200199\\
406	8.86914610466001\\
407	8.87149637311117\\
408	8.87371664899451\\
409	8.87559496367473\\
410	8.87785273088027\\
411	8.88034649119018\\
412	8.88290316967664\\
413	8.88541666018234\\
414	8.88767572489762\\
415	8.89009877757706\\
416	8.89242758529389\\
417	8.89484009806806\\
418	8.89712821777371\\
419	8.8993687691452\\
420	8.90175591235086\\
421	8.90413032111713\\
422	8.90627331224098\\
423	8.90817954848417\\
424	8.91004808127944\\
425	8.91161751089576\\
426	8.91345093088967\\
427	8.91537550888969\\
428	8.91743610707519\\
429	8.91927951178761\\
430	8.92109006930968\\
431	8.92246385059853\\
432	8.92391890524978\\
433	8.92533201266642\\
434	8.92690258924827\\
435	8.92829438864162\\
436	8.92977724448252\\
437	8.93139131575524\\
438	8.93310804286683\\
439	8.93501270452192\\
440	8.93655456057406\\
441	8.93764763671573\\
442	8.93853457486642\\
443	8.93932152966805\\
444	8.94003806844654\\
445	8.94074199399751\\
446	8.94116898470229\\
447	8.9413178887339\\
448	8.94149815242823\\
449	8.94204676789673\\
450	8.94302707862555\\
451	8.9440450073108\\
452	8.9454405307472\\
453	8.94674334816632\\
454	8.94817525983269\\
455	8.94908771432797\\
456	8.95036213706395\\
457	8.95151996842518\\
458	8.9526053711718\\
459	8.95353403475894\\
460	8.9545776551043\\
461	8.95554200566466\\
462	8.95668260952987\\
463	8.95777232550743\\
464	8.9589088953844\\
465	8.96016719395731\\
466	8.96127406622147\\
467	8.96216779013277\\
468	8.96267948843536\\
469	8.96349806496789\\
470	8.96445643435451\\
471	8.96560131735266\\
472	8.96684621249931\\
473	8.96793249729367\\
474	8.96938146894128\\
475	8.97103061415631\\
476	8.97253446604135\\
477	8.97423115487465\\
478	8.97557429702771\\
479	8.97689929422387\\
480	8.97765560725039\\
481	8.97828508681542\\
482	8.97874138144171\\
483	8.97945855727713\\
484	8.98013756384885\\
485	8.98116756111645\\
486	8.98222399715713\\
487	8.98338589155343\\
488	8.98430099296163\\
489	8.98529477120293\\
490	8.98612053000959\\
491	8.98662267602776\\
492	8.98688847933975\\
493	8.98706139134321\\
494	8.98707635571677\\
495	8.98721299665695\\
496	8.98730909580601\\
497	8.98751772361463\\
498	8.98777587357303\\
499	8.98840998205262\\
500	8.98910854843043\\
501	8.98987850389696\\
};
\addlegendentry{$\beta=0$}

\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	0.368410807811326\\
3	0.535264970633624\\
4	0.680204170621237\\
5	0.895922255084988\\
6	1.10061560344642\\
7	1.2799560793652\\
8	1.43726953993425\\
9	1.56821063566089\\
10	1.65574872702866\\
11	1.72335749581401\\
12	1.78022619968286\\
13	1.81508859869926\\
14	1.8402032478177\\
15	1.84418059175494\\
16	1.83605406204688\\
17	1.81739231253755\\
18	1.78794300578695\\
19	1.74467503625315\\
20	1.6916209631681\\
21	1.6323137123113\\
22	1.5709612967514\\
23	1.505798458096\\
24	1.43743224229834\\
25	1.3743592136038\\
26	1.32054222069654\\
27	1.26390613790088\\
28	1.21592845383006\\
29	1.16987784849815\\
30	1.12713883863056\\
31	1.08876744312571\\
32	1.05163105617808\\
33	1.01965547827281\\
34	0.990897778719608\\
35	0.963583771464559\\
36	0.937908110569103\\
37	0.914680666962925\\
38	0.893135278437913\\
39	0.8743706900739\\
40	0.851347790493294\\
41	0.83006342413535\\
42	0.811236665336564\\
43	0.795779547807072\\
44	0.780266379212921\\
45	0.766792916629137\\
46	0.754224021964869\\
47	0.743685265355855\\
48	0.733579861524789\\
49	0.725921409220607\\
50	0.718280280894024\\
51	0.711153379363038\\
52	0.704168090603124\\
53	0.693112079769236\\
54	0.680378882561717\\
55	0.667587269759806\\
56	0.655492213042262\\
57	0.644153761097489\\
58	0.632479667161202\\
59	0.620866817423204\\
60	0.608750380632628\\
61	0.59829387598536\\
62	0.587755441613677\\
63	0.579417783486485\\
64	0.568670460423663\\
65	0.56001461390984\\
66	0.551666701557947\\
67	0.543957011132607\\
68	0.535701507282071\\
69	0.528722511545416\\
70	0.521251480059215\\
71	0.516292135503759\\
72	0.512060510978028\\
73	0.506235137849529\\
74	0.499915698090959\\
75	0.495835523473559\\
76	0.493063253685086\\
77	0.49077895361648\\
78	0.489403768933379\\
79	0.490137635157918\\
80	0.490039628316048\\
81	0.489120661555599\\
82	0.488287772251389\\
83	0.486257117204094\\
84	0.483826506173555\\
85	0.481655252382051\\
86	0.477250208399046\\
87	0.472786096270802\\
88	0.467616147419041\\
89	0.46137853232265\\
90	0.454379221924397\\
91	0.446979699979606\\
92	0.44060331159396\\
93	0.434677818978219\\
94	0.426726592761865\\
95	0.417923635361487\\
96	0.40792168599346\\
97	0.399585903985489\\
98	0.392942268311339\\
99	0.38821560141982\\
100	0.385353540857372\\
101	0.382584017918189\\
102	0.380053165203455\\
103	0.378565348489631\\
104	0.377344074359075\\
105	0.375068926381746\\
106	0.372876840308908\\
107	0.370364383058002\\
108	0.36827651638876\\
109	0.366536172090789\\
110	0.364744202828092\\
111	0.363619118967174\\
112	0.363039330265478\\
113	0.363205766093523\\
114	0.363862346369639\\
115	0.365836232451142\\
116	0.36806033732212\\
117	0.370391333317494\\
118	0.373108940711592\\
119	0.374900970291628\\
120	0.375839847901073\\
121	0.375905199822292\\
122	0.374071465421597\\
123	0.371026693250921\\
124	0.368385631829409\\
125	0.365219045651047\\
126	0.361105220323534\\
127	0.35827525319036\\
128	0.354188481518706\\
129	0.350066476189964\\
130	0.346408849978198\\
131	0.34163499922507\\
132	0.336201358271589\\
133	0.329443706291658\\
134	0.32267468644112\\
135	0.316559696786034\\
136	0.310516505922637\\
137	0.305410293876767\\
138	0.301149671565529\\
139	0.297603895573715\\
140	0.295343827790334\\
141	0.292949930828789\\
142	0.290571922250063\\
143	0.288894221297698\\
144	0.287187776856565\\
145	0.28615959834481\\
146	0.285372643097753\\
147	0.285279322062428\\
148	0.286400485498401\\
149	0.288109347375966\\
150	0.289478119480683\\
151	0.291180550735858\\
152	0.29379072469315\\
153	0.296063356250687\\
154	0.297703492972372\\
155	0.298587967934077\\
156	0.299865817154988\\
157	0.301255190649097\\
158	0.302237006393535\\
159	0.302570763372299\\
160	0.302520406297913\\
161	0.301848417087227\\
162	0.301276752641703\\
163	0.299795445960591\\
164	0.298340346773462\\
165	0.296024756577982\\
166	0.293555931143357\\
167	0.291167157559673\\
168	0.289847054070666\\
169	0.288420801438655\\
170	0.286319785261415\\
171	0.284509929222954\\
172	0.282478536721909\\
173	0.280283933052936\\
174	0.277378333037164\\
175	0.275324999378357\\
176	0.272960039094996\\
177	0.27108467402875\\
178	0.269256246681412\\
179	0.268097945750335\\
180	0.266757710691732\\
181	0.265964183008892\\
182	0.266283188459185\\
183	0.2672263864675\\
184	0.268865423508494\\
185	0.270205478937328\\
186	0.271002202696137\\
187	0.272307562318538\\
188	0.273238454200056\\
189	0.273982157549789\\
190	0.274459176331324\\
191	0.275411555761144\\
192	0.276492626472916\\
193	0.27646427108689\\
194	0.276280012632059\\
195	0.275511525188562\\
196	0.27452385946322\\
197	0.272725336341665\\
198	0.270904440412938\\
199	0.269138388087447\\
200	0.267553354906714\\
201	0.265963790343899\\
202	0.264055331363226\\
203	0.261565572869989\\
204	0.259103379217694\\
205	0.256837726168041\\
206	0.253833382196485\\
207	0.250718870407741\\
208	0.247824448740113\\
209	0.244547737341874\\
210	0.24150709128975\\
211	0.238808569753626\\
212	0.236368838560568\\
213	0.234452060169485\\
214	0.233176216313828\\
215	0.232176156531538\\
216	0.231625747304551\\
217	0.231801878673885\\
218	0.232363982636459\\
219	0.232815836580237\\
220	0.233249814390814\\
221	0.233345355881367\\
222	0.233577396739605\\
223	0.234052599371313\\
224	0.235254875284618\\
225	0.236783549560861\\
226	0.238534571287044\\
227	0.239852691809978\\
228	0.24205449011791\\
229	0.244340026546105\\
230	0.246462028805697\\
231	0.248505190510318\\
232	0.249976825609402\\
233	0.250715584070014\\
234	0.25105133587275\\
235	0.250366638186894\\
236	0.248824390877978\\
237	0.247599471696243\\
238	0.246201407350969\\
239	0.244646490971978\\
240	0.242936906825648\\
241	0.240812380901623\\
242	0.238577340962196\\
243	0.23614167858852\\
244	0.233749974765275\\
245	0.23161643677816\\
246	0.229607496125855\\
247	0.228728305420456\\
248	0.227940709964912\\
249	0.227430642855085\\
250	0.227712494480073\\
251	0.228579398423634\\
252	0.229979374091633\\
253	0.231564325484774\\
254	0.23276321821525\\
255	0.234309946343466\\
256	0.235519647771572\\
257	0.236529250739695\\
258	0.237965016412599\\
259	0.239048791507102\\
260	0.240377959679552\\
261	0.241558328442781\\
262	0.242312886845426\\
263	0.242142874502443\\
264	0.241433442255224\\
265	0.240258957135202\\
266	0.238435977138405\\
267	0.236579344737507\\
268	0.234994962837185\\
269	0.233020282945192\\
270	0.230937831514549\\
271	0.228377672282573\\
272	0.225486813618001\\
273	0.222472044623362\\
274	0.220042543025936\\
275	0.217573934333889\\
276	0.215902922349855\\
277	0.214683045875908\\
278	0.213597232795486\\
279	0.212884255608999\\
280	0.21219841057839\\
281	0.211570090238408\\
282	0.211407035384831\\
283	0.212058853854168\\
284	0.21295748536579\\
285	0.214293609527699\\
286	0.216142156064922\\
287	0.217724153827593\\
288	0.219625729050711\\
289	0.221657680774458\\
290	0.223447742665927\\
291	0.225186778411018\\
292	0.226213449862514\\
293	0.227013734817104\\
294	0.227653194297853\\
295	0.228320731983488\\
296	0.229154611166111\\
297	0.229984262507989\\
298	0.23077846949773\\
299	0.230855616292191\\
300	0.230513941867343\\
301	0.229706995832086\\
302	0.228275690330073\\
303	0.226513250012313\\
304	0.223836775759789\\
305	0.221259896503218\\
306	0.218473823599552\\
307	0.21544552773603\\
308	0.212465188108316\\
309	0.209471755338675\\
310	0.206138538724999\\
311	0.20299112012951\\
312	0.199837297396831\\
313	0.196851769905991\\
314	0.194691029943059\\
315	0.193177068416838\\
316	0.192311707722613\\
317	0.191848553880047\\
318	0.191505400199573\\
319	0.191553454518517\\
320	0.192310982429772\\
321	0.193088952467455\\
322	0.194057178007666\\
323	0.194978244966423\\
324	0.196269417117996\\
325	0.197855209207212\\
326	0.199805470341251\\
327	0.202219657594957\\
328	0.204810781285658\\
329	0.207872255813087\\
330	0.210584138548771\\
331	0.213239993346274\\
332	0.215472901600948\\
333	0.216829483318242\\
334	0.218155108891188\\
335	0.219071414750984\\
336	0.219580398065626\\
337	0.219611857324645\\
338	0.219073103657864\\
339	0.218395626634879\\
340	0.217277449549056\\
341	0.215878621812639\\
342	0.214084962937385\\
343	0.211992094736128\\
344	0.209630914256192\\
345	0.206907193574391\\
346	0.204338002605405\\
347	0.201857357189851\\
348	0.199867858100571\\
349	0.197837023119251\\
350	0.19594808190605\\
351	0.19425280773087\\
352	0.193111526126427\\
353	0.192090954438654\\
354	0.191285280320525\\
355	0.19099442053761\\
356	0.190816464977074\\
357	0.191214191949198\\
358	0.191544681194537\\
359	0.19223785718846\\
360	0.193137150683837\\
361	0.194469803094265\\
362	0.196177333359242\\
363	0.197617657975914\\
364	0.199075732322729\\
365	0.200161576027669\\
366	0.201358049456723\\
367	0.20241536293536\\
368	0.203603426446982\\
369	0.20445147719189\\
370	0.2053263323839\\
371	0.20586745350001\\
372	0.206548617981924\\
373	0.206431543137333\\
374	0.205746027143974\\
375	0.204766420349457\\
376	0.203245075319789\\
377	0.201340622658445\\
378	0.199465517560643\\
379	0.197624600953591\\
380	0.195934306833008\\
381	0.194270123500372\\
382	0.192646962395344\\
383	0.191062740915054\\
384	0.189657781352869\\
385	0.188286462539943\\
386	0.187251055686493\\
387	0.18656299242056\\
388	0.18609432335851\\
389	0.185932274842421\\
390	0.18606373998447\\
391	0.186400027966924\\
392	0.186748252547601\\
393	0.187318245405569\\
394	0.187736082370537\\
395	0.188249723784063\\
396	0.189103463323615\\
397	0.189825485394403\\
398	0.190806572428128\\
399	0.192030003335654\\
400	0.193160332749715\\
401	0.194378269574688\\
402	0.195505654746347\\
403	0.196712889312442\\
404	0.197610314646369\\
405	0.19807874338454\\
406	0.19836531474949\\
407	0.198598427053082\\
408	0.198500235258661\\
409	0.198205556688658\\
410	0.197675017030102\\
411	0.196779675265583\\
412	0.195918291789789\\
413	0.195178913120236\\
414	0.1946150526932\\
415	0.194289097934246\\
416	0.194082064578379\\
417	0.193569445229798\\
418	0.19294556821465\\
419	0.192272338556936\\
420	0.19165725380057\\
421	0.191193523058014\\
422	0.190844285236101\\
423	0.190518092868435\\
424	0.190247791154646\\
425	0.190230095713734\\
426	0.189973948545169\\
427	0.189759749304459\\
428	0.189587859467437\\
429	0.18953224947948\\
430	0.189430328837754\\
431	0.189564978214827\\
432	0.189617135047077\\
433	0.189512447026038\\
434	0.18951345581207\\
435	0.189534717753938\\
436	0.189546176240923\\
437	0.189470511164523\\
438	0.189262968560507\\
439	0.18943211390982\\
440	0.189600385627724\\
441	0.189858062771332\\
442	0.189918451562346\\
443	0.190034298177232\\
444	0.189876380021127\\
445	0.189743670691503\\
446	0.189364243015063\\
447	0.189094768818081\\
448	0.188727813265704\\
449	0.187827506065365\\
450	0.187087741822834\\
451	0.186482945284043\\
452	0.185846127294072\\
453	0.185372224162239\\
454	0.184900301331741\\
455	0.184672693746384\\
456	0.184491220256423\\
457	0.183905616227179\\
458	0.183378729790356\\
459	0.182920080644555\\
460	0.182602595012425\\
461	0.18225972430124\\
462	0.181870469209927\\
463	0.181317755999219\\
464	0.181137424059541\\
465	0.180815914396928\\
466	0.180388889954943\\
467	0.180082659056046\\
468	0.179834254006758\\
469	0.179745188197942\\
470	0.179627354180309\\
471	0.179066895918814\\
472	0.178518685172693\\
473	0.178323650886206\\
474	0.178272394229754\\
475	0.178296381696003\\
476	0.178304473869447\\
477	0.178466583770769\\
478	0.179000973206051\\
479	0.17935493535604\\
480	0.179552709716827\\
481	0.179689858234694\\
482	0.179797046200832\\
483	0.179951121213654\\
484	0.180013243529206\\
485	0.180181077356976\\
486	0.180281592335524\\
487	0.180415547068376\\
488	0.180445704362459\\
489	0.180310943858949\\
490	0.180249339479\\
491	0.180169350117706\\
492	0.180102462340655\\
493	0.179720918667943\\
494	0.179445358315604\\
495	0.179220459667016\\
496	0.179013642427222\\
497	0.178918505565985\\
498	0.179027184267109\\
499	0.179145351718242\\
500	0.179367638108465\\
501	0.179669163862092\\
};
\addlegendentry{$\beta=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.427443885871399\\
3	0.564974718954501\\
4	0.762661157090712\\
5	0.909764792106622\\
6	1.03370429560887\\
7	1.16808939535973\\
8	1.24633466014211\\
9	1.31305507638673\\
10	1.37208265179547\\
11	1.40317701487388\\
12	1.402359272415\\
13	1.38264377988717\\
14	1.33904739423912\\
15	1.29019283424579\\
16	1.23372503714234\\
17	1.15831030302337\\
18	1.07633977474326\\
19	0.983579394106794\\
20	0.898077967885715\\
21	0.819252219321302\\
22	0.757849448622368\\
23	0.705107603204351\\
24	0.662327899882127\\
25	0.628617426183053\\
26	0.602964773098138\\
27	0.582355640958423\\
28	0.565704754945483\\
29	0.55282136707829\\
30	0.538440536265225\\
31	0.526028328962461\\
32	0.515062981124903\\
33	0.508017473045505\\
34	0.497915012389368\\
35	0.485375929420874\\
36	0.474716494017814\\
37	0.462959728765184\\
38	0.45200179160727\\
39	0.446288513228277\\
40	0.44215981650024\\
41	0.436519178312503\\
42	0.431358064535011\\
43	0.425962505821559\\
44	0.420757900262033\\
45	0.414313768273177\\
46	0.407560948700351\\
47	0.400227257468288\\
48	0.394249684388247\\
49	0.390348499593034\\
50	0.38370709761772\\
51	0.376029893320468\\
52	0.370080060741094\\
53	0.365508189079692\\
54	0.36056867633804\\
55	0.356433649311962\\
56	0.352280455711709\\
57	0.347394407108302\\
58	0.341933725493696\\
59	0.336447215563673\\
60	0.328648571141347\\
61	0.318390953386624\\
62	0.307081177397996\\
63	0.294840123092861\\
64	0.283511519616331\\
65	0.272589256436503\\
66	0.262796328661972\\
67	0.257143249587681\\
68	0.253373280709563\\
69	0.251199161260449\\
70	0.249568097448364\\
71	0.249449106062371\\
72	0.250025243490171\\
73	0.25172916484707\\
74	0.254035564274172\\
75	0.255479141260105\\
76	0.257000585244773\\
77	0.258042677179188\\
78	0.257447823327489\\
79	0.256624854655945\\
80	0.25473528374909\\
81	0.252487839753177\\
82	0.250384208852285\\
83	0.248032784886027\\
84	0.244191258785547\\
85	0.239363086990175\\
86	0.234498187114546\\
87	0.229830792072408\\
88	0.225632323945068\\
89	0.221838716042773\\
90	0.218886821854178\\
91	0.217261315390264\\
92	0.216356731006442\\
93	0.213766432467474\\
94	0.213319313747626\\
95	0.214514982810583\\
96	0.216324880745564\\
97	0.219745351137604\\
98	0.222798129872032\\
99	0.223962182237095\\
100	0.223491329754442\\
101	0.221589039606117\\
102	0.218147461277916\\
103	0.215701247325467\\
104	0.213558136770065\\
105	0.210312485479701\\
106	0.205272570155884\\
107	0.200202406281914\\
108	0.195791768935493\\
109	0.190338906775934\\
110	0.184259656019069\\
111	0.179578842943407\\
112	0.176074952494199\\
113	0.174210889163202\\
114	0.174386374649434\\
115	0.176334146107092\\
116	0.178823807312876\\
117	0.180812982742344\\
118	0.182884007065523\\
119	0.185227101898671\\
120	0.189128888361604\\
121	0.19253264206892\\
122	0.195398722168609\\
123	0.198203859734678\\
124	0.200742992109412\\
125	0.202679927723\\
126	0.202246024440059\\
127	0.20092669227058\\
128	0.197606557630812\\
129	0.193190028498858\\
130	0.187965786601647\\
131	0.181227237767359\\
132	0.174157086976767\\
133	0.166992706087315\\
134	0.160964786458014\\
135	0.156308130610822\\
136	0.152062761262361\\
137	0.148083863996056\\
138	0.145938857407047\\
139	0.146081697074972\\
140	0.147624718210879\\
141	0.149453151270566\\
142	0.152255219571847\\
143	0.155279703181525\\
144	0.1577353303136\\
145	0.161744999267936\\
146	0.167502528466632\\
147	0.173319099933255\\
148	0.178342612039418\\
149	0.182166556403684\\
150	0.183864855388986\\
151	0.183441307548828\\
152	0.180233155423378\\
153	0.174578328306033\\
154	0.167340040937182\\
155	0.159352023431821\\
156	0.151803525383555\\
157	0.143986672553739\\
158	0.138954346622604\\
159	0.135666648164692\\
160	0.133899488226284\\
161	0.131565213577695\\
162	0.130891669252661\\
163	0.131745175830133\\
164	0.132989053794096\\
165	0.134943310963197\\
166	0.137785695389365\\
167	0.140541956304951\\
168	0.144554062026947\\
169	0.150100426466574\\
170	0.155577138226765\\
171	0.16172578460594\\
172	0.167820633428138\\
173	0.172880216075598\\
174	0.1763545512133\\
175	0.178167386349466\\
176	0.177868616665178\\
177	0.17547585621985\\
178	0.172074647007117\\
179	0.166115853011781\\
180	0.158897438383374\\
181	0.151077937813014\\
182	0.143026263556635\\
183	0.136559203019603\\
184	0.13179230263844\\
185	0.128937168377167\\
186	0.12774710267029\\
187	0.127353301470149\\
188	0.127504790495559\\
189	0.127971837012246\\
190	0.12815867976927\\
191	0.129439702236933\\
192	0.130776117399063\\
193	0.133792879042218\\
194	0.139228031701248\\
195	0.146397762477175\\
196	0.153395392088613\\
197	0.159980459779773\\
198	0.164981539011886\\
199	0.169070970030584\\
200	0.170791591568132\\
201	0.170271884418727\\
202	0.167273797680966\\
203	0.162408814257603\\
204	0.157244558868959\\
205	0.152274729088029\\
206	0.147688039775059\\
207	0.144059046407682\\
208	0.141406445429882\\
209	0.14044050419218\\
210	0.140263276386867\\
211	0.139971400593364\\
212	0.138366782476612\\
213	0.135517571112167\\
214	0.132271153248256\\
215	0.128489845095059\\
216	0.124964535209844\\
217	0.121870320246317\\
218	0.120002780129059\\
219	0.120321312873609\\
220	0.123344496019376\\
221	0.128034327548612\\
222	0.133469798799804\\
223	0.139375786328763\\
224	0.144493739236757\\
225	0.147842959008486\\
226	0.149181608427924\\
227	0.148345279480849\\
228	0.145062963253078\\
229	0.140367755884685\\
230	0.135443025136087\\
231	0.131197685927598\\
232	0.128338560347889\\
233	0.128341970589191\\
234	0.129944393114899\\
235	0.132720878203366\\
236	0.135071977545472\\
237	0.136728211441896\\
238	0.136550218360656\\
239	0.134704042822565\\
240	0.131578390532556\\
241	0.126397270146791\\
242	0.119774018528481\\
243	0.113080384263596\\
244	0.107764389497948\\
245	0.105090951123375\\
246	0.105820131916875\\
247	0.109356511990075\\
248	0.114762990155843\\
249	0.120814083145628\\
250	0.125921168114062\\
251	0.128598567526917\\
252	0.129311816059558\\
253	0.127954814268601\\
254	0.125964112141655\\
255	0.123300065664619\\
256	0.121801465625505\\
257	0.121489248488209\\
258	0.123373459790036\\
259	0.126832944619811\\
260	0.131769699113295\\
261	0.13651089270282\\
262	0.140114227059758\\
263	0.141609645700837\\
264	0.141306358466521\\
265	0.138784715399771\\
266	0.134630666909063\\
267	0.128982959724326\\
268	0.122240981612149\\
269	0.114113612146288\\
270	0.105780182674763\\
271	0.0989001072273404\\
272	0.0945110791223001\\
273	0.0932513057353299\\
274	0.0943524212333896\\
275	0.0970289254415318\\
276	0.100309620550744\\
277	0.102920951651873\\
278	0.1047109570047\\
279	0.106312502411383\\
280	0.107480673242836\\
281	0.109491420737028\\
282	0.112506769479468\\
283	0.116553977262256\\
284	0.121772091642878\\
285	0.127537755983159\\
286	0.133805943730885\\
287	0.138910472642777\\
288	0.141438856019096\\
289	0.141863736081621\\
290	0.140875217481953\\
291	0.137625110506055\\
292	0.13267068164226\\
293	0.126136457470115\\
294	0.118019330530978\\
295	0.10930699009684\\
296	0.100081400884705\\
297	0.0916863910507636\\
298	0.0860398218656523\\
299	0.0843765968588018\\
300	0.0863685927837194\\
301	0.0905359920496537\\
302	0.0947178479729734\\
303	0.0976376785368879\\
304	0.0996708252493437\\
305	0.101066628024359\\
306	0.103115771696455\\
307	0.106085800784994\\
308	0.110637826846691\\
309	0.116835919207135\\
310	0.124203796526861\\
311	0.131358552908296\\
312	0.136850308636674\\
313	0.140180500611682\\
314	0.141504649281966\\
315	0.140695429759879\\
316	0.137602790046047\\
317	0.133264466222098\\
318	0.127869143874639\\
319	0.121213705170944\\
320	0.113920565616043\\
321	0.105828469913571\\
322	0.0977770382566512\\
323	0.0897169575118537\\
324	0.0827449801542762\\
325	0.0781820079633666\\
326	0.0776711453025246\\
327	0.0804752932701247\\
328	0.0848426148311905\\
329	0.089767644322466\\
330	0.0953635540644386\\
331	0.100961103115945\\
332	0.106789432337998\\
333	0.112831507466442\\
334	0.119175471143465\\
335	0.125515569063327\\
336	0.130954613430826\\
337	0.134671136813578\\
338	0.137218168672372\\
339	0.13808503262634\\
340	0.137010578322104\\
341	0.134220393651821\\
342	0.130117609082371\\
343	0.125391899201168\\
344	0.119769129347868\\
345	0.113218019156499\\
346	0.10586094185025\\
347	0.0980932815654259\\
348	0.0907518981800548\\
349	0.0844696837988072\\
350	0.0804420006877514\\
351	0.0804209493931891\\
352	0.0836412561168534\\
353	0.0886905500925287\\
354	0.0939239627454734\\
355	0.099173714769715\\
356	0.10446215158451\\
357	0.109903438130987\\
358	0.115810979751506\\
359	0.122482159863684\\
360	0.128314420951402\\
361	0.132821607311317\\
362	0.135779621772455\\
363	0.137003324973408\\
364	0.136394446825912\\
365	0.134567923988282\\
366	0.131327359172236\\
367	0.127200985684822\\
368	0.122388059378981\\
369	0.117069896728152\\
370	0.111549827762825\\
371	0.105666521345407\\
372	0.0995142565207036\\
373	0.0938100207012816\\
374	0.0895110445947639\\
375	0.0865011630506253\\
376	0.0851410279351958\\
377	0.0856449254391709\\
378	0.0880356624678384\\
379	0.0917972803343842\\
380	0.0962723376964752\\
381	0.100413216456773\\
382	0.105102817193858\\
383	0.110260094037901\\
384	0.115273174994383\\
385	0.119800162306854\\
386	0.123584536603778\\
387	0.126969464557345\\
388	0.129575156468128\\
389	0.131294992913113\\
390	0.131707973478189\\
391	0.130498834859456\\
392	0.12798465822934\\
393	0.124295192756713\\
394	0.11950664730341\\
395	0.114356716493032\\
396	0.108841846499289\\
397	0.103136865064291\\
398	0.097635684986012\\
399	0.092793380167179\\
400	0.0890675586281746\\
401	0.0863826888138169\\
402	0.0850078503513207\\
403	0.0852370570237292\\
404	0.0874779895254921\\
405	0.0913082942498714\\
406	0.0963471112912467\\
407	0.101949703057061\\
408	0.108349909281701\\
409	0.114651379038816\\
410	0.120693474592573\\
411	0.125924468034869\\
412	0.129921430423549\\
413	0.132697442570452\\
414	0.134338775106232\\
415	0.134394031739694\\
416	0.133038886644016\\
417	0.130476768337476\\
418	0.127067984236747\\
419	0.122777737079199\\
420	0.117855317912197\\
421	0.112522454755606\\
422	0.10734154810327\\
423	0.102394312881655\\
424	0.0977999092312254\\
425	0.0944081891543048\\
426	0.0922088033319947\\
427	0.0915066391001549\\
428	0.0923397245921397\\
429	0.0942644934437685\\
430	0.0969966751711928\\
431	0.100364571110271\\
432	0.104472074451789\\
433	0.10870405746269\\
434	0.112959025780011\\
435	0.11678489138643\\
436	0.120216618690731\\
437	0.123384588174875\\
438	0.1260374087971\\
439	0.127848861231933\\
440	0.128962638825692\\
441	0.129159149730814\\
442	0.128085217476359\\
443	0.126226638145083\\
444	0.123471442851189\\
445	0.119872976386385\\
446	0.115685672024441\\
447	0.11120421304856\\
448	0.106736471779598\\
449	0.102822749070385\\
450	0.0998552008432734\\
451	0.0977648862283257\\
452	0.0970544892959005\\
453	0.0975150916904475\\
454	0.0989120621708988\\
455	0.101094345666372\\
456	0.103448594150342\\
457	0.106412723190471\\
458	0.109394101930434\\
459	0.111879633353414\\
460	0.114175398609936\\
461	0.116656203527247\\
462	0.118839057888911\\
463	0.121134790000335\\
464	0.123245460458618\\
465	0.124695720111753\\
466	0.125540139089387\\
467	0.125756654410628\\
468	0.125187521844331\\
469	0.12376236971512\\
470	0.121641420403383\\
471	0.119166406856135\\
472	0.115974965886622\\
473	0.112407317775201\\
474	0.10870977004744\\
475	0.105080685383214\\
476	0.10197190947751\\
477	0.0994489531849867\\
478	0.0974119367373398\\
479	0.0961411178572959\\
480	0.0963473036924955\\
481	0.0977354171115783\\
482	0.100245991384913\\
483	0.103439245242031\\
484	0.107352947055064\\
485	0.111211472839319\\
486	0.115384057499657\\
487	0.119167517447651\\
488	0.122891344107365\\
489	0.125952359624683\\
490	0.128477707747518\\
491	0.130464746457079\\
492	0.131435690498647\\
493	0.13151925906697\\
494	0.130290801514951\\
495	0.128330074678095\\
496	0.125248662755231\\
497	0.121319375403367\\
498	0.116813973784116\\
499	0.111876727492007\\
500	0.107411771963082\\
501	0.103197065857007\\
};
\addlegendentry{$\beta=2$}

\addplot [color=green]
  table[row sep=crcr]{%
1	0\\
2	0.523503354406753\\
3	0.663569296237211\\
4	0.791947340866391\\
5	0.907498626574771\\
6	1.01662848007113\\
7	1.08115535836702\\
8	1.13317960246098\\
9	1.1541024498481\\
10	1.16234302254538\\
11	1.14647168724384\\
12	1.11564166625534\\
13	1.06556914839301\\
14	1.0034625965806\\
15	0.921630010523258\\
16	0.821434663362902\\
17	0.718813104153635\\
18	0.634255858161702\\
19	0.566226302576735\\
20	0.51464295054674\\
21	0.479407315554988\\
22	0.453949087847992\\
23	0.431374436588373\\
24	0.413862075503511\\
25	0.405520644770941\\
26	0.412484748793157\\
27	0.43444085111254\\
28	0.466022469873522\\
29	0.500372891723477\\
30	0.525799820627617\\
31	0.537495440797877\\
32	0.53050468260467\\
33	0.505913053778042\\
34	0.468896421234385\\
35	0.423671422683625\\
36	0.383702265441959\\
37	0.346671694851285\\
38	0.317164054146709\\
39	0.293454991588641\\
40	0.27963485665375\\
41	0.267564030422482\\
42	0.257885040643992\\
43	0.248191879421876\\
44	0.240614992480106\\
45	0.241570838194617\\
46	0.252920650506799\\
47	0.275398218336291\\
48	0.308365627025111\\
49	0.342518805957215\\
50	0.371252475039408\\
51	0.390602878096881\\
52	0.399867852280763\\
53	0.396105835295982\\
54	0.382581439399378\\
55	0.359290064087032\\
56	0.325469578072569\\
57	0.287911249826524\\
58	0.251638532464647\\
59	0.223863427227481\\
60	0.208378093749299\\
61	0.208353534180149\\
62	0.215240423135682\\
63	0.220637316507979\\
64	0.220660904405948\\
65	0.217681701196359\\
66	0.21586040491407\\
67	0.210994633672153\\
68	0.205504392989392\\
69	0.209883794308641\\
70	0.225352769409582\\
71	0.246289043840224\\
72	0.267833239875518\\
73	0.281562127113342\\
74	0.283740459911869\\
75	0.27335922958022\\
76	0.251056555414755\\
77	0.220700895158624\\
78	0.190027140728622\\
79	0.169047148887528\\
80	0.166410469634866\\
81	0.182223354360385\\
82	0.200455576444341\\
83	0.216653754314855\\
84	0.230924437205267\\
85	0.240925752422266\\
86	0.242910142085929\\
87	0.239004524377544\\
88	0.226839921364307\\
89	0.207596804714885\\
90	0.185663672840059\\
91	0.164014199569014\\
92	0.154496857333284\\
93	0.159727710275384\\
94	0.171605133112105\\
95	0.179326671768585\\
96	0.178095987234646\\
97	0.16804589703428\\
98	0.151733433475603\\
99	0.139955054903975\\
100	0.144269416404429\\
101	0.164506161941313\\
102	0.186328605922996\\
103	0.205477128531755\\
104	0.223089762270552\\
105	0.237103947448756\\
106	0.244390714498987\\
107	0.244980084991419\\
108	0.236876201499787\\
109	0.222106733368019\\
110	0.202284143536344\\
111	0.17972844421326\\
112	0.156766554551594\\
113	0.135232010338498\\
114	0.114815569573476\\
115	0.103294189844832\\
116	0.10124542493129\\
117	0.103090296140642\\
118	0.10523259950748\\
119	0.108818385161738\\
120	0.119070841116197\\
121	0.13940745196966\\
122	0.163101797502009\\
123	0.186279279078153\\
124	0.209219593589805\\
125	0.231392090652335\\
126	0.249253467787401\\
127	0.258426469312542\\
128	0.25963727663395\\
129	0.251569805258341\\
130	0.23555668262274\\
131	0.212441009096597\\
132	0.185464013615576\\
133	0.15890144652277\\
134	0.134883214751692\\
135	0.11275091010247\\
136	0.0957632636098051\\
137	0.088393666738438\\
138	0.0914252629068339\\
139	0.103461699629287\\
140	0.120597571876109\\
141	0.141356726823454\\
142	0.164544713962512\\
143	0.189391430965898\\
144	0.212785903622025\\
145	0.233409434972626\\
146	0.252187918076598\\
147	0.267138741077695\\
148	0.274010479672474\\
149	0.272196680125976\\
150	0.262029151990565\\
151	0.242663413614627\\
152	0.216023958211667\\
153	0.185081440981119\\
154	0.155401027976338\\
155	0.130419990322917\\
156	0.110478861315515\\
157	0.0966568588349062\\
158	0.0929879226419719\\
159	0.0993597787982703\\
160	0.112304584488589\\
161	0.129745128872425\\
162	0.150794409725222\\
163	0.176776070125019\\
164	0.205984918372743\\
165	0.235249117782271\\
166	0.259830384131032\\
167	0.279156282794442\\
168	0.293801443128262\\
169	0.300096625745255\\
170	0.297209232927063\\
171	0.283407905321617\\
172	0.259912459626009\\
173	0.229397739108893\\
174	0.194833652647746\\
175	0.161541374733284\\
176	0.136726256786347\\
177	0.121127978414997\\
178	0.114593892483011\\
179	0.115904140776285\\
180	0.122222546109537\\
181	0.131446205606603\\
182	0.142420361018272\\
183	0.157461885661037\\
184	0.177680471969249\\
185	0.202650268503659\\
186	0.22908700272769\\
187	0.25378926729402\\
188	0.273024082446549\\
189	0.2893118363076\\
190	0.298479633712991\\
191	0.298792880418879\\
192	0.287768933175038\\
193	0.265962278266026\\
194	0.237354176100358\\
195	0.206129214265632\\
196	0.178629578335453\\
197	0.162383797089241\\
198	0.1538726716688\\
199	0.15096362790046\\
200	0.152301229375274\\
201	0.157525644265681\\
202	0.163525830822801\\
203	0.171705202148988\\
204	0.184100943410752\\
205	0.203945533393627\\
206	0.231158756001621\\
207	0.260926449082868\\
208	0.287243739373328\\
209	0.305248503057616\\
210	0.314029223304641\\
211	0.316347910263187\\
212	0.31044409132898\\
213	0.294824169189476\\
214	0.271829263507343\\
215	0.244321182632235\\
216	0.218375936600531\\
217	0.203691387018971\\
218	0.200727983745681\\
219	0.202260571313607\\
220	0.203844608673942\\
221	0.203436041775352\\
222	0.201480157920054\\
223	0.199054024218701\\
224	0.198714954843182\\
225	0.20650669060268\\
226	0.226866768294094\\
227	0.257327717351135\\
228	0.289609004546114\\
229	0.315907955532548\\
230	0.331423641036858\\
231	0.335422046164179\\
232	0.333158713453496\\
233	0.324882272875263\\
234	0.308535365388453\\
235	0.285519056997123\\
236	0.261055170423657\\
237	0.241264768052758\\
238	0.235875987644727\\
239	0.244108709153055\\
240	0.252622602155681\\
241	0.256174481400564\\
242	0.25208709242159\\
243	0.241495053605897\\
244	0.228742101403073\\
245	0.218720007563592\\
246	0.21838955301023\\
247	0.23466379953346\\
248	0.26429673389906\\
249	0.297930432513412\\
250	0.324659346884328\\
251	0.339623419758687\\
252	0.343052060521086\\
253	0.341801621172853\\
254	0.335452172518106\\
255	0.321849303224615\\
256	0.303512537480016\\
257	0.286139871907695\\
258	0.277087765708849\\
259	0.282586630455687\\
260	0.3034433230764\\
261	0.325191851169917\\
262	0.336884855622752\\
263	0.333417341398982\\
264	0.316242890031746\\
265	0.291375895388487\\
266	0.267982837776943\\
267	0.255858608281832\\
268	0.263917054875688\\
269	0.293558828336069\\
270	0.332054717302409\\
271	0.363859036546443\\
272	0.381499244434311\\
273	0.384203760806225\\
274	0.381600360758229\\
275	0.376342421930772\\
276	0.363420180399393\\
277	0.344479030681158\\
278	0.328376476952185\\
279	0.324581774068782\\
280	0.334544940669522\\
281	0.353971420887822\\
282	0.377961185412506\\
283	0.395190402562233\\
284	0.39683005009893\\
285	0.380032792207226\\
286	0.349446030580725\\
287	0.315238318799038\\
288	0.289778866951289\\
289	0.286983620938998\\
290	0.311004488899181\\
291	0.354313915624963\\
292	0.396994769272704\\
293	0.424660188481228\\
294	0.434471667218004\\
295	0.430197229523147\\
296	0.424582363534557\\
297	0.417286142863088\\
298	0.402677341404468\\
299	0.385893653056393\\
300	0.376525083844809\\
301	0.377799986723144\\
302	0.385334901653188\\
303	0.393530166141252\\
304	0.399262950442502\\
305	0.406728580039002\\
306	0.403864587657056\\
307	0.383484743811238\\
308	0.34888132246516\\
309	0.31039836964926\\
310	0.283183583972844\\
311	0.287329502103481\\
312	0.330188366088602\\
313	0.395892787559881\\
314	0.459665659382343\\
315	0.500850490033525\\
316	0.513420190888612\\
317	0.504904640144552\\
318	0.483777619945992\\
319	0.462143379801438\\
320	0.447338040934795\\
321	0.444873814497896\\
322	0.460348883430341\\
323	0.484983013875327\\
324	0.501000771656174\\
325	0.498103269687384\\
326	0.477987222990523\\
327	0.450935952296397\\
328	0.431769797722578\\
329	0.406676244073082\\
330	0.367774672320632\\
331	0.320821513219443\\
332	0.277178467410621\\
333	0.255956529609977\\
334	0.284313158471741\\
335	0.358206307277465\\
336	0.446169137193621\\
337	0.517412877654003\\
338	0.552680390230078\\
339	0.553543732707202\\
340	0.534071525695766\\
341	0.504850725202338\\
342	0.47853303680477\\
343	0.470483524657698\\
344	0.492563131684395\\
345	0.543952617389713\\
346	0.602348060109743\\
347	0.635033887383218\\
348	0.628033341166016\\
349	0.593998562715035\\
350	0.549476918359483\\
351	0.502287828255065\\
352	0.458879727257366\\
353	0.413005409994545\\
354	0.365561592675386\\
355	0.324189125669882\\
356	0.301667163733763\\
357	0.318634848362755\\
358	0.383078142135337\\
359	0.473259059654134\\
360	0.557009495809227\\
361	0.606097943795305\\
362	0.615438435050399\\
363	0.60078194645502\\
364	0.575722467793452\\
365	0.567729921476367\\
366	0.572018445696708\\
367	0.556641736407066\\
368	0.516297804336652\\
369	0.477607824469677\\
370	0.450795123286764\\
371	0.429135368182042\\
372	0.404621999780359\\
373	0.376044011173089\\
374	0.345998924301607\\
375	0.319605983884492\\
376	0.291826525276103\\
377	0.252993074477266\\
378	0.208256378350713\\
379	0.167396330509743\\
380	0.164023951475438\\
381	0.20861795433923\\
382	0.280590060446006\\
383	0.384877619482048\\
384	0.504933668824959\\
385	0.616601129157278\\
386	0.692012928550525\\
387	0.723870798753892\\
388	0.740652198329108\\
389	0.764618125598447\\
390	0.789939386392321\\
391	0.791556587914344\\
392	0.759239929269218\\
393	0.709062940827352\\
394	0.653075587078348\\
395	0.595444121386964\\
396	0.537440301375665\\
397	0.479497615390707\\
398	0.422771916653686\\
399	0.372333342097352\\
400	0.329182725954919\\
401	0.28758613691984\\
402	0.237609150428148\\
403	0.178748145302658\\
404	0.116866237284754\\
405	0.091628064096008\\
406	0.203624721185194\\
407	0.297911887699834\\
408	0.33127134968356\\
409	0.356087815734481\\
410	0.405266590259131\\
411	0.459570558688173\\
412	0.490804053060032\\
413	0.493982056010311\\
414	0.503595567707804\\
415	0.537791912064176\\
416	0.590762025379888\\
417	0.635062982239298\\
418	0.63633102765888\\
419	0.601846990422414\\
420	0.554549703130335\\
421	0.503834349778818\\
422	0.452437925506784\\
423	0.401352619322465\\
424	0.352524803256969\\
425	0.307258574818811\\
426	0.267815621752727\\
427	0.238806238038307\\
428	0.230301105044876\\
429	0.249059421336805\\
430	0.312947510639783\\
431	0.415661856958599\\
432	0.535917424696924\\
433	0.658659771154782\\
434	0.76595354697148\\
435	0.827388046275544\\
436	0.82477622329136\\
437	0.793091023137469\\
438	0.755495895092588\\
439	0.718817021077526\\
440	0.685277613227439\\
441	0.655944799527324\\
442	0.632166731586561\\
443	0.615459904732879\\
444	0.60678278271778\\
445	0.604217501042567\\
446	0.600420808930875\\
447	0.584899190403545\\
448	0.553240095973088\\
449	0.51084620246696\\
450	0.463973083185365\\
451	0.417667648787314\\
452	0.370648126761405\\
453	0.322285492299472\\
454	0.27379434031878\\
455	0.228684299017422\\
456	0.217429114716473\\
457	0.239269171453418\\
458	0.274201496295898\\
459	0.310432987000784\\
460	0.327173848014744\\
461	0.317038549546188\\
462	0.294612288638624\\
463	0.27552993734988\\
464	0.2711501170005\\
465	0.286325875444696\\
466	0.31436002894171\\
467	0.338979527363001\\
468	0.345215955893087\\
469	0.334783171988164\\
470	0.333074678280603\\
471	0.368113559203092\\
472	0.43117884446716\\
473	0.504237024465861\\
474	0.566090693450501\\
475	0.601471619328967\\
476	0.614760714851409\\
477	0.611389137173472\\
478	0.591731537789965\\
479	0.558881770132241\\
480	0.518429747288639\\
481	0.48245744846125\\
482	0.466623896817143\\
483	0.464316904215553\\
484	0.453863374844631\\
485	0.421234334691\\
486	0.374881165311995\\
487	0.324222611476917\\
488	0.273317740762363\\
489	0.224759281697354\\
490	0.190515267538959\\
491	0.168106722630192\\
492	0.146790512710614\\
493	0.14496887674391\\
494	0.183718955078764\\
495	0.257286849645475\\
496	0.348172588018815\\
497	0.443808951133602\\
498	0.534332647769578\\
499	0.60526896477119\\
500	0.634725532992298\\
501	0.623533001494529\\
};
\addlegendentry{$\beta=3$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.526799936122972\\
3	0.698626830248109\\
4	0.92368249868439\\
5	1.08645346412479\\
6	1.22531012780736\\
7	1.30340188269383\\
8	1.33594316952994\\
9	1.33286462307855\\
10	1.28872954635544\\
11	1.20356634449545\\
12	1.09308484678331\\
13	0.941556994341011\\
14	0.779831990276958\\
15	0.635608691855682\\
16	0.543483646842054\\
17	0.495696292194813\\
18	0.47041910938463\\
19	0.446829671146944\\
20	0.416718283142844\\
21	0.390186813701025\\
22	0.382155405097134\\
23	0.401467397541328\\
24	0.4313274351036\\
25	0.474757049907969\\
26	0.512591512262826\\
27	0.535920405915584\\
28	0.542415797705668\\
29	0.529890115890058\\
30	0.501318385021325\\
31	0.462305187786587\\
32	0.40828629698866\\
33	0.351320474581849\\
34	0.301822816315751\\
35	0.271947606924237\\
36	0.264506184756389\\
37	0.270426217817523\\
38	0.277039013537367\\
39	0.277626140521283\\
40	0.270994322914233\\
41	0.261755963262957\\
42	0.262454087269738\\
43	0.28155816771861\\
44	0.316301713046046\\
45	0.356259700974936\\
46	0.386550283702543\\
47	0.399746979070804\\
48	0.392975257336552\\
49	0.366316543223373\\
50	0.322970134196605\\
51	0.268897448669242\\
52	0.215617012542185\\
53	0.182607527355085\\
54	0.187906948789621\\
55	0.212819206222525\\
56	0.232337513589803\\
57	0.245040226583826\\
58	0.253746960626143\\
59	0.253874041971074\\
60	0.245107433327099\\
61	0.22607193297822\\
62	0.202906511309679\\
63	0.188303826474616\\
64	0.193972426510127\\
65	0.211236470373546\\
66	0.223953608626052\\
67	0.222187156946115\\
68	0.205109429205723\\
69	0.177574112330648\\
70	0.151225177197575\\
71	0.1536701627398\\
72	0.187024815827281\\
73	0.22251645765403\\
74	0.252552874816821\\
75	0.271135517883177\\
76	0.277764156689079\\
77	0.270742135458441\\
78	0.252889576222756\\
79	0.225842171195821\\
80	0.195142818968546\\
81	0.16077959655839\\
82	0.126959521211047\\
83	0.0989400737030475\\
84	0.0938436986131222\\
85	0.109088462573232\\
86	0.121437479084463\\
87	0.125646021890956\\
88	0.133193830948303\\
89	0.161082406037963\\
90	0.202325073022895\\
91	0.244586530579808\\
92	0.281396282563651\\
93	0.307830901653577\\
94	0.318373911029555\\
95	0.313762694474663\\
96	0.292835641572704\\
97	0.261416665839578\\
98	0.22237850833226\\
99	0.178474190498005\\
100	0.134498225966722\\
101	0.095152291530814\\
102	0.0690442494152003\\
103	0.0696069210707056\\
104	0.0928468347648317\\
105	0.119739239526157\\
106	0.151469851125014\\
107	0.190018451087929\\
108	0.233390761677482\\
109	0.276607119451475\\
110	0.317320696766455\\
111	0.350706137078014\\
112	0.371804121063646\\
113	0.375808815601106\\
114	0.361444875121043\\
115	0.329624246883268\\
116	0.285355851024807\\
117	0.231154376896272\\
118	0.173714966337726\\
119	0.121242889050885\\
120	0.0885893192446944\\
121	0.0920777101263389\\
122	0.116611071068514\\
123	0.146650364199275\\
124	0.179827094817237\\
125	0.218227029346233\\
126	0.2610333586498\\
127	0.306249784452283\\
128	0.350473772908995\\
129	0.389114546034603\\
130	0.417309791948131\\
131	0.431909999375465\\
132	0.427213139124535\\
133	0.403449528237811\\
134	0.360317865697243\\
135	0.303854558016116\\
136	0.240408048920528\\
137	0.18061116094656\\
138	0.141571577505504\\
139	0.143236317387337\\
140	0.172140933322391\\
141	0.201164541899629\\
142	0.23112930394638\\
143	0.263587087324164\\
144	0.305980235169763\\
145	0.3539558016204\\
146	0.394453211933431\\
147	0.417869916267514\\
148	0.430837788971171\\
149	0.438802390003517\\
150	0.438915808940052\\
151	0.421544970180145\\
152	0.383520224443377\\
153	0.328995621766208\\
154	0.267360990133397\\
155	0.216338729695935\\
156	0.189354418938227\\
157	0.195439123062225\\
158	0.226633237024385\\
159	0.254088813158936\\
160	0.274137998843704\\
161	0.29656523088581\\
162	0.333415338060147\\
163	0.390470683125088\\
164	0.450860684645226\\
165	0.490328203298409\\
166	0.498084343926598\\
167	0.483843067648316\\
168	0.472677200673837\\
169	0.459218714668173\\
170	0.42949577309023\\
171	0.379687838846609\\
172	0.319512886605784\\
173	0.272533948928066\\
174	0.258990674883632\\
175	0.270600992952054\\
176	0.296820031377537\\
177	0.321963078684495\\
178	0.336604416933466\\
179	0.340656388935259\\
180	0.349728525362154\\
181	0.387658026048076\\
182	0.461847011212063\\
183	0.543552780344255\\
184	0.593605366551984\\
185	0.595397815175505\\
186	0.560717217382114\\
187	0.526773150950803\\
188	0.504462382684348\\
189	0.471385193257386\\
190	0.419573974097091\\
191	0.361195689526774\\
192	0.319551798488398\\
193	0.330983926809419\\
194	0.373893938985973\\
195	0.408494313827986\\
196	0.417755421087355\\
197	0.411909534868998\\
198	0.398819822936809\\
199	0.398337513851472\\
200	0.389209982039279\\
201	0.420918226993228\\
202	0.504855624581799\\
203	0.586674706257896\\
204	0.617555125395173\\
205	0.59563955357664\\
206	0.555259425975468\\
207	0.550468052780492\\
208	0.562850045371163\\
209	0.562087289347817\\
210	0.544795501637836\\
211	0.518716121965227\\
212	0.49473789385925\\
213	0.485180202027124\\
214	0.51322483110136\\
215	0.538926812130994\\
216	0.52436851847187\\
217	0.480140417763945\\
218	0.427549166218609\\
219	0.389260376665934\\
220	0.360934729609694\\
221	0.369520916647038\\
222	0.475347659398659\\
223	0.610650311157991\\
224	0.691869299409363\\
225	0.694968653552401\\
226	0.659048297371582\\
227	0.619319511888831\\
228	0.609560403945307\\
229	0.652413384562642\\
230	0.736622962824266\\
231	0.837776439568312\\
232	0.907643794950302\\
233	0.901806838876375\\
234	0.844161574661223\\
235	0.774537863335815\\
236	0.706717271085523\\
237	0.63937109486027\\
238	0.570842176117051\\
239	0.502254705695729\\
240	0.473906030892301\\
241	0.502959670960723\\
242	0.483091076864858\\
243	0.441259640064024\\
244	0.509024024061084\\
245	0.63752385566531\\
246	0.710814580171074\\
247	0.68656357103099\\
248	0.628306338853861\\
249	0.58559440693991\\
250	0.570896944221457\\
251	0.564723792113929\\
252	0.613354160569308\\
253	0.719970328386443\\
254	0.824274972469264\\
255	0.852176723351093\\
256	0.811316011883484\\
257	0.752002305111924\\
258	0.691877709486037\\
259	0.682032939815094\\
260	0.745635520029973\\
261	0.794322779552215\\
262	0.740155409603394\\
263	0.657780044657899\\
264	0.57205030681952\\
265	0.48610075987625\\
266	0.40059251089293\\
267	0.315751769100835\\
268	0.247123426348465\\
269	0.267350798114257\\
270	0.335052885338628\\
271	0.383837347815668\\
272	0.40079619066499\\
273	0.430068457565472\\
274	0.453962863526278\\
275	0.440913441221794\\
276	0.465090100492461\\
277	0.56436784680834\\
278	0.698809430137815\\
279	0.800523851679479\\
280	0.808133373672195\\
281	0.762988907370151\\
282	0.708437718103835\\
283	0.682118036691517\\
284	0.70008297989499\\
285	0.692769040234448\\
286	0.658616891837022\\
287	0.672170622128636\\
288	0.724924736707101\\
289	0.749122340490251\\
290	0.705680251207094\\
291	0.657761853018168\\
292	0.680062035581205\\
293	0.773334878535198\\
294	0.91159966946763\\
295	1.04527390202551\\
296	1.0656178064221\\
297	1.04346578078641\\
298	1.05357174126879\\
299	1.08946201965581\\
300	1.10816442947763\\
301	1.06609855982707\\
302	0.992985719387053\\
303	0.914848865532566\\
304	0.837744700509465\\
305	0.762100543479122\\
306	0.687892350323097\\
307	0.636102470882085\\
308	0.623711292298251\\
309	0.618529042197421\\
310	0.581184507863506\\
311	0.516387841649455\\
312	0.443394857734147\\
313	0.387095409251279\\
314	0.428368061072348\\
315	0.537328785222033\\
316	0.629393349440686\\
317	0.659331562562974\\
318	0.663552217477435\\
319	0.686158687582106\\
320	0.750482941240809\\
321	0.851905262926553\\
322	0.973212508337656\\
323	1.08755783496861\\
324	1.16152244522028\\
325	1.20906456708173\\
326	1.26854624448811\\
327	1.34775047313791\\
328	1.41014257112821\\
329	1.36960196985829\\
330	1.29922868477565\\
331	1.22719686727106\\
332	1.1554769981481\\
333	1.08421304755497\\
334	1.0134235028337\\
335	0.943116652787927\\
336	0.873642387554889\\
337	0.814363671584397\\
338	0.761407062937973\\
339	0.704096438363787\\
340	0.640065966973798\\
341	0.573301095087506\\
342	0.50855971281574\\
343	0.450588754156549\\
344	0.386360096191239\\
345	0.311971896354522\\
346	0.238741296242785\\
347	0.171854427196266\\
348	0.19155414702924\\
349	0.285465591378475\\
350	0.308882066276859\\
351	0.382764345610892\\
352	0.515333645183237\\
353	0.673284222489405\\
354	0.841620668260923\\
355	1.01253591663843\\
356	1.15589331719743\\
357	1.15639335773796\\
358	1.11476987840651\\
359	1.09590422901366\\
360	1.1042271986123\\
361	1.12433031779363\\
362	1.1055712595226\\
363	1.04973668391528\\
364	0.98735943627074\\
365	0.929092836609018\\
366	0.902429490246121\\
367	0.913436585126743\\
368	0.959879562107896\\
369	1.03223396002751\\
370	1.0707797482099\\
371	1.0127404049701\\
372	0.94371235744361\\
373	0.87473699239101\\
374	0.814742826898808\\
375	0.784465990605976\\
376	0.751858989654449\\
377	0.687322080792122\\
378	0.615985561713454\\
379	0.546837258238061\\
380	0.480504214503363\\
381	0.417190213286991\\
382	0.366132530929361\\
383	0.37894465269113\\
384	0.464547941027458\\
385	0.590398128619043\\
386	0.733526682049885\\
387	0.883347191684125\\
388	1.01684114772422\\
389	1.02014442911033\\
390	0.98047894012814\\
391	0.964049304038172\\
392	0.976820392930069\\
393	1.01715106860517\\
394	1.08041651699172\\
395	1.15315438421816\\
396	1.16980020950544\\
397	1.11761756830388\\
398	1.05872178721822\\
399	0.999836398720722\\
400	0.946253981637636\\
401	0.903482246455585\\
402	0.856837066116704\\
403	0.799513076512996\\
404	0.737347411730838\\
405	0.674509601104873\\
406	0.61268084116328\\
407	0.553147062258096\\
408	0.498945153737027\\
409	0.46542692024305\\
410	0.480865949373493\\
411	0.5104281681733\\
412	0.480110531117864\\
413	0.424849692658061\\
414	0.369805068729873\\
415	0.316126268924183\\
416	0.263343740506574\\
417	0.255560732502464\\
418	0.335974649109669\\
419	0.421061456974493\\
420	0.390614161728021\\
421	0.37035965759735\\
422	0.41587927290881\\
423	0.508943673742771\\
424	0.626351926765644\\
425	0.751376204672388\\
426	0.823889010286952\\
427	0.793978102115554\\
428	0.757021997264744\\
429	0.749427830395607\\
430	0.774316998442934\\
431	0.825648837432996\\
432	0.880971488539126\\
433	0.871205061029235\\
434	0.821188748500776\\
435	0.769422636427858\\
436	0.741011953063531\\
437	0.744974224147167\\
438	0.780422566961276\\
439	0.843008688233072\\
440	0.926896541986302\\
441	1.02648659797301\\
442	1.13453670114137\\
443	1.15630273935623\\
444	1.10638465311571\\
445	1.05666571536568\\
446	1.00873445770635\\
447	0.96286610880459\\
448	0.919316997431507\\
449	0.877720752916963\\
450	0.837791559166637\\
451	0.809738766172649\\
452	0.804139271840283\\
453	0.815186958186454\\
454	0.819988224965844\\
455	0.792949690421743\\
456	0.748013955486386\\
457	0.699088087152091\\
458	0.649526508095734\\
459	0.600201489938345\\
460	0.558504431232008\\
461	0.540794082231205\\
462	0.556726092739093\\
463	0.603579089756671\\
464	0.669704203775862\\
465	0.73325300481295\\
466	0.756393062082463\\
467	0.735517563356549\\
468	0.714267872766291\\
469	0.714979417616208\\
470	0.741228580465461\\
471	0.788599480844664\\
472	0.847198492273645\\
473	0.897744180942787\\
474	0.911470482869443\\
475	0.887952009974408\\
476	0.85041217484986\\
477	0.819669138163613\\
478	0.810810300953241\\
479	0.822380498862405\\
480	0.798734588401344\\
481	0.746141596531411\\
482	0.692538228832284\\
483	0.639858283905313\\
484	0.588534862182865\\
485	0.53912197591807\\
486	0.49332460882302\\
487	0.463269876116576\\
488	0.474216795452338\\
489	0.524678243984973\\
490	0.603411851626971\\
491	0.700434085575731\\
492	0.808599384537401\\
493	0.922050018245541\\
494	1.02650013577989\\
495	1.05548831703105\\
496	1.06757177744545\\
497	1.09408127592064\\
498	1.13404927115115\\
499	1.17374301493301\\
500	1.15862712469584\\
501	1.11365168567599\\
};
\addlegendentry{$\beta=4$}

\end{axis}

\begin{axis}[%
width=3.162in,
height=1.613in,
at={(5.892in,4.323in)},
scale only axis,
xmin=400,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\left[\sum_{\tau=0}^{t-1}(\mathbf{A}X_{\tau}-b)\right]_{+} \right\|_{2}/t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{(a2):} $\gamma=0.5/\sqrt{T}$, $\alpha=10$, and $\sigma=5$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.317122998983263\\
3	0.600325231337309\\
4	0.786772006544706\\
5	0.928167323566646\\
6	1.04439817775137\\
7	1.17292646871029\\
8	1.30621017017453\\
9	1.44495225794285\\
10	1.58638211859436\\
11	1.72034028870362\\
12	1.85939891388134\\
13	1.98728272658624\\
14	2.1087846916057\\
15	2.2266581028206\\
16	2.33257444364713\\
17	2.43283884114199\\
18	2.53035254558564\\
19	2.61672506042616\\
20	2.69694031988522\\
21	2.77339335027199\\
22	2.85577703023717\\
23	2.93918387387907\\
24	3.02068288232543\\
25	3.10244481015792\\
26	3.18656025215673\\
27	3.27046349368745\\
28	3.35348163031233\\
29	3.43469661650092\\
30	3.51838926699584\\
31	3.59877587943651\\
32	3.67850883702098\\
33	3.75684053863531\\
34	3.83545852014963\\
35	3.91438404261682\\
36	3.99119198409476\\
37	4.06343902216721\\
38	4.13329990363599\\
39	4.20064582555502\\
40	4.26889318597868\\
41	4.33885958786639\\
42	4.40694397251753\\
43	4.47306334540134\\
44	4.53964808723398\\
45	4.60017848931857\\
46	4.65922096517299\\
47	4.71638180242877\\
48	4.76997843153473\\
49	4.82302981313326\\
50	4.87849135172576\\
51	4.93561590922837\\
52	4.99239336428152\\
53	5.04738912970447\\
54	5.10164382536783\\
55	5.15565392747297\\
56	5.20778321598887\\
57	5.25781435415976\\
58	5.30947534420687\\
59	5.35793296216382\\
60	5.40431336179203\\
61	5.45030208633237\\
62	5.49589008607631\\
63	5.54203633150798\\
64	5.58522618192485\\
65	5.62922620255829\\
66	5.67032833437923\\
67	5.70933456368683\\
68	5.74790970459142\\
69	5.78503487804692\\
70	5.82197033821033\\
71	5.85953644267339\\
72	5.89587059393179\\
73	5.92925528476274\\
74	5.95980657387063\\
75	5.98991859220196\\
76	6.01991984570576\\
77	6.04980082212224\\
78	6.07919465161492\\
79	6.10686124010365\\
80	6.13349808749924\\
81	6.15986718939297\\
82	6.1868539007699\\
83	6.21465338124356\\
84	6.2407447668326\\
85	6.26607352705673\\
86	6.29131738592171\\
87	6.31908236055415\\
88	6.34736224961901\\
89	6.37485755258775\\
90	6.40070945595384\\
91	6.42519844636984\\
92	6.45193354779141\\
93	6.47839604765148\\
94	6.50571244907305\\
95	6.53278011865253\\
96	6.5584460215147\\
97	6.58409223265588\\
98	6.60920914280121\\
99	6.63447958495802\\
100	6.66004968107907\\
101	6.68503674663775\\
102	6.7102641888612\\
103	6.73476191846725\\
104	6.75949195095463\\
105	6.78366629943083\\
106	6.80862985287844\\
107	6.83378313999479\\
108	6.85836790685702\\
109	6.88162243390391\\
110	6.90407440603191\\
111	6.92513029548241\\
112	6.94675073844565\\
113	6.96903072363756\\
114	6.99138733577729\\
115	7.01371148840275\\
116	7.03632610526629\\
117	7.05736762314773\\
118	7.07748111490557\\
119	7.09573448086445\\
120	7.11413005339264\\
121	7.13167927384888\\
122	7.14874713694439\\
123	7.16472347951997\\
124	7.18011519260848\\
125	7.1959442036769\\
126	7.21177238966732\\
127	7.22656584023622\\
128	7.2419190096954\\
129	7.25614290861625\\
130	7.27029622060108\\
131	7.28426934245111\\
132	7.29738203636422\\
133	7.31056877009005\\
134	7.32342613743011\\
135	7.33670291497929\\
136	7.34887029511889\\
137	7.36079261228977\\
138	7.37350691738194\\
139	7.38514925507822\\
140	7.39612096620023\\
141	7.4064442032002\\
142	7.41706444258711\\
143	7.4270758889078\\
144	7.43666273843467\\
145	7.44558142989508\\
146	7.4555388885757\\
147	7.4661526554309\\
148	7.47665299441463\\
149	7.48786495044165\\
150	7.49884208811307\\
151	7.51010104440576\\
152	7.52168122922189\\
153	7.53338665358771\\
154	7.545467216235\\
155	7.55786878470941\\
156	7.56952274553152\\
157	7.58167323611959\\
158	7.59373515761458\\
159	7.60639051476104\\
160	7.619001467753\\
161	7.63205289083503\\
162	7.64456478242713\\
163	7.65693448467979\\
164	7.66863263284147\\
165	7.68019357750004\\
166	7.6917061875951\\
167	7.70200520424148\\
168	7.71037232707917\\
169	7.71806735088223\\
170	7.7262487673611\\
171	7.73517554029018\\
172	7.74430224032151\\
173	7.75474228730463\\
174	7.76461573464212\\
175	7.77432557686479\\
176	7.78333365828824\\
177	7.7924083701057\\
178	7.80063750517639\\
179	7.80848744117042\\
180	7.81671180708968\\
181	7.82497336507812\\
182	7.8325708151615\\
183	7.84048266600203\\
184	7.84838582033729\\
185	7.85714776265668\\
186	7.86491334142145\\
187	7.87194095067038\\
188	7.8790337731391\\
189	7.88690057809983\\
190	7.89422600318347\\
191	7.90189651792925\\
192	7.90881973837642\\
193	7.91674727516817\\
194	7.92471528338655\\
195	7.93295076312864\\
196	7.94077731974434\\
197	7.94857491463613\\
198	7.95663881496971\\
199	7.96511213295956\\
200	7.97309211919207\\
201	7.98132493966681\\
202	7.98977473920529\\
203	7.99803996467215\\
204	8.00665282763881\\
205	8.01510623760627\\
206	8.0240704310101\\
207	8.03278978799769\\
208	8.04081917305569\\
209	8.04784001540331\\
210	8.05552592774644\\
211	8.06408759631825\\
212	8.07221052549263\\
213	8.0812698439361\\
214	8.09033457256041\\
215	8.09900829056171\\
216	8.10766239418866\\
217	8.11662195351367\\
218	8.1245959539667\\
219	8.13226220451066\\
220	8.14062326677203\\
221	8.14850680954576\\
222	8.1563979567399\\
223	8.16363950501709\\
224	8.17094442708493\\
225	8.17824287943401\\
226	8.1848776254547\\
227	8.19117753724026\\
228	8.19747465170904\\
229	8.2035209443018\\
230	8.20920250632166\\
231	8.21501362883908\\
232	8.22037764737326\\
233	8.2257229512002\\
234	8.23116052023585\\
235	8.23664993382427\\
236	8.24204724976425\\
237	8.24738151009645\\
238	8.25269756174882\\
239	8.25793404094043\\
240	8.26323584756703\\
241	8.26874625018883\\
242	8.27471348994672\\
243	8.28036736408016\\
244	8.28570437649649\\
245	8.29103355621355\\
246	8.29626110946205\\
247	8.30120121081815\\
248	8.30596964825171\\
249	8.31012143293216\\
250	8.3150847012264\\
251	8.32045865502907\\
252	8.3265188942576\\
253	8.33272463134147\\
254	8.33834773579398\\
255	8.3437474290513\\
256	8.34898573003021\\
257	8.35425116654188\\
258	8.35957219950411\\
259	8.36531348034424\\
260	8.37104870410546\\
261	8.37725754055015\\
262	8.38364027863529\\
263	8.38966892812076\\
264	8.39641591040781\\
265	8.40332402155902\\
266	8.41058600335247\\
267	8.41807396120946\\
268	8.42534353559264\\
269	8.43275572146588\\
270	8.43968589875008\\
271	8.44629698927356\\
272	8.45289342488143\\
273	8.45969589572559\\
274	8.46689193739546\\
275	8.47361338276048\\
276	8.48057695537289\\
277	8.48746369290353\\
278	8.4934922962455\\
279	8.49937411987482\\
280	8.50540964709492\\
281	8.51066572469519\\
282	8.51650130689558\\
283	8.52211407470613\\
284	8.52729277644209\\
285	8.532347457608\\
286	8.53765291466168\\
287	8.54331695532391\\
288	8.54864562616622\\
289	8.5532044290489\\
290	8.55771540543239\\
291	8.56181925790872\\
292	8.56521781645681\\
293	8.56881233192488\\
294	8.57194239032121\\
295	8.57492964715029\\
296	8.57774295214439\\
297	8.58032367760469\\
298	8.58286559570713\\
299	8.58594998645394\\
300	8.58916927893582\\
301	8.59242573160757\\
302	8.59556293979528\\
303	8.59830682439454\\
304	8.6007153551064\\
305	8.60328492459979\\
306	8.60613649543409\\
307	8.60921910494837\\
308	8.61261627536302\\
309	8.61591674094597\\
310	8.61881009866109\\
311	8.6219008624227\\
312	8.62485842101458\\
313	8.62797287346778\\
314	8.63121261987689\\
315	8.63448239511201\\
316	8.637771727444\\
317	8.64058878842922\\
318	8.64290841467201\\
319	8.64524826711826\\
320	8.64728698913331\\
321	8.64901127325508\\
322	8.65119776944728\\
323	8.6532312168383\\
324	8.65587815829674\\
325	8.65829596118608\\
326	8.66043994203677\\
327	8.66322444701322\\
328	8.6657179721894\\
329	8.66785643212528\\
330	8.67014690908765\\
331	8.67309201083231\\
332	8.67525245718371\\
333	8.67737419330056\\
334	8.67989310672486\\
335	8.68281312644442\\
336	8.68593849218381\\
337	8.6893351318675\\
338	8.69259955530071\\
339	8.69557369158877\\
340	8.69821493871899\\
341	8.70091136877585\\
342	8.70388308295739\\
343	8.70678121795928\\
344	8.70925316419106\\
345	8.7119255246451\\
346	8.71523495444901\\
347	8.71842784753566\\
348	8.72150136015292\\
349	8.72445624929705\\
350	8.72780188539991\\
351	8.73146961324017\\
352	8.7349293393287\\
353	8.73869430980932\\
354	8.74234173888518\\
355	8.74575165802146\\
356	8.74918044035436\\
357	8.75297666672155\\
358	8.7563824830493\\
359	8.76013121410506\\
360	8.76371246729765\\
361	8.76711184838639\\
362	8.77055681787778\\
363	8.77412086215439\\
364	8.77728469273607\\
365	8.78026854983713\\
366	8.78329736835211\\
367	8.78560642932018\\
368	8.78748177155657\\
369	8.78920370120803\\
370	8.7911616246064\\
371	8.79300503744713\\
372	8.79477986043586\\
373	8.79669984496317\\
374	8.79884896475847\\
375	8.80118782520072\\
376	8.80347656256657\\
377	8.8051652011133\\
378	8.80699501562681\\
379	8.80873325636999\\
380	8.81105434870177\\
381	8.81343824651314\\
382	8.8155863961177\\
383	8.81741411092733\\
384	8.81906838841313\\
385	8.8211661604633\\
386	8.82339915927924\\
387	8.82606721439147\\
388	8.8290118811818\\
389	8.83160489906793\\
390	8.83389023199151\\
391	8.83642789846748\\
392	8.83847850577109\\
393	8.84046465648736\\
394	8.84246580562502\\
395	8.84424956930719\\
396	8.84601189769167\\
397	8.84751314082304\\
398	8.84922000189478\\
399	8.85149033156078\\
400	8.85414263811929\\
401	8.85700848444967\\
402	8.85970017028162\\
403	8.86192321835954\\
404	8.86431162796069\\
405	8.86669701200199\\
406	8.86914610466001\\
407	8.87149637311117\\
408	8.87371664899451\\
409	8.87559496367473\\
410	8.87785273088027\\
411	8.88034649119018\\
412	8.88290316967664\\
413	8.88541666018234\\
414	8.88767572489762\\
415	8.89009877757706\\
416	8.89242758529389\\
417	8.89484009806806\\
418	8.89712821777371\\
419	8.8993687691452\\
420	8.90175591235086\\
421	8.90413032111713\\
422	8.90627331224098\\
423	8.90817954848417\\
424	8.91004808127944\\
425	8.91161751089576\\
426	8.91345093088967\\
427	8.91537550888969\\
428	8.91743610707519\\
429	8.91927951178761\\
430	8.92109006930968\\
431	8.92246385059853\\
432	8.92391890524978\\
433	8.92533201266642\\
434	8.92690258924827\\
435	8.92829438864162\\
436	8.92977724448252\\
437	8.93139131575524\\
438	8.93310804286683\\
439	8.93501270452192\\
440	8.93655456057406\\
441	8.93764763671573\\
442	8.93853457486642\\
443	8.93932152966805\\
444	8.94003806844654\\
445	8.94074199399751\\
446	8.94116898470229\\
447	8.9413178887339\\
448	8.94149815242823\\
449	8.94204676789673\\
450	8.94302707862555\\
451	8.9440450073108\\
452	8.9454405307472\\
453	8.94674334816632\\
454	8.94817525983269\\
455	8.94908771432797\\
456	8.95036213706395\\
457	8.95151996842518\\
458	8.9526053711718\\
459	8.95353403475894\\
460	8.9545776551043\\
461	8.95554200566466\\
462	8.95668260952987\\
463	8.95777232550743\\
464	8.9589088953844\\
465	8.96016719395731\\
466	8.96127406622147\\
467	8.96216779013277\\
468	8.96267948843536\\
469	8.96349806496789\\
470	8.96445643435451\\
471	8.96560131735266\\
472	8.96684621249931\\
473	8.96793249729367\\
474	8.96938146894128\\
475	8.97103061415631\\
476	8.97253446604135\\
477	8.97423115487465\\
478	8.97557429702771\\
479	8.97689929422387\\
480	8.97765560725039\\
481	8.97828508681542\\
482	8.97874138144171\\
483	8.97945855727713\\
484	8.98013756384885\\
485	8.98116756111645\\
486	8.98222399715713\\
487	8.98338589155343\\
488	8.98430099296163\\
489	8.98529477120293\\
490	8.98612053000959\\
491	8.98662267602776\\
492	8.98688847933975\\
493	8.98706139134321\\
494	8.98707635571677\\
495	8.98721299665695\\
496	8.98730909580601\\
497	8.98751772361463\\
498	8.98777587357303\\
499	8.98840998205262\\
500	8.98910854843043\\
501	8.98987850389696\\
};
\addlegendentry{$\beta=0$}

\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	0.368410807811326\\
3	0.535264970633624\\
4	0.680204170621237\\
5	0.895922255084988\\
6	1.10061560344642\\
7	1.2799560793652\\
8	1.43726953993425\\
9	1.56821063566089\\
10	1.65574872702866\\
11	1.72335749581401\\
12	1.78022619968286\\
13	1.81508859869926\\
14	1.8402032478177\\
15	1.84418059175494\\
16	1.83605406204688\\
17	1.81739231253755\\
18	1.78794300578695\\
19	1.74467503625315\\
20	1.6916209631681\\
21	1.6323137123113\\
22	1.5709612967514\\
23	1.505798458096\\
24	1.43743224229834\\
25	1.3743592136038\\
26	1.32054222069654\\
27	1.26390613790088\\
28	1.21592845383006\\
29	1.16987784849815\\
30	1.12713883863056\\
31	1.08876744312571\\
32	1.05163105617808\\
33	1.01965547827281\\
34	0.990897778719608\\
35	0.963583771464559\\
36	0.937908110569103\\
37	0.914680666962925\\
38	0.893135278437913\\
39	0.8743706900739\\
40	0.851347790493294\\
41	0.83006342413535\\
42	0.811236665336564\\
43	0.795779547807072\\
44	0.780266379212921\\
45	0.766792916629137\\
46	0.754224021964869\\
47	0.743685265355855\\
48	0.733579861524789\\
49	0.725921409220607\\
50	0.718280280894024\\
51	0.711153379363038\\
52	0.704168090603124\\
53	0.693112079769236\\
54	0.680378882561717\\
55	0.667587269759806\\
56	0.655492213042262\\
57	0.644153761097489\\
58	0.632479667161202\\
59	0.620866817423204\\
60	0.608750380632628\\
61	0.59829387598536\\
62	0.587755441613677\\
63	0.579417783486485\\
64	0.568670460423663\\
65	0.56001461390984\\
66	0.551666701557947\\
67	0.543957011132607\\
68	0.535701507282071\\
69	0.528722511545416\\
70	0.521251480059215\\
71	0.516292135503759\\
72	0.512060510978028\\
73	0.506235137849529\\
74	0.499915698090959\\
75	0.495835523473559\\
76	0.493063253685086\\
77	0.49077895361648\\
78	0.489403768933379\\
79	0.490137635157918\\
80	0.490039628316048\\
81	0.489120661555599\\
82	0.488287772251389\\
83	0.486257117204094\\
84	0.483826506173555\\
85	0.481655252382051\\
86	0.477250208399046\\
87	0.472786096270802\\
88	0.467616147419041\\
89	0.46137853232265\\
90	0.454379221924397\\
91	0.446979699979606\\
92	0.44060331159396\\
93	0.434677818978219\\
94	0.426726592761865\\
95	0.417923635361487\\
96	0.40792168599346\\
97	0.399585903985489\\
98	0.392942268311339\\
99	0.38821560141982\\
100	0.385353540857372\\
101	0.382584017918189\\
102	0.380053165203455\\
103	0.378565348489631\\
104	0.377344074359075\\
105	0.375068926381746\\
106	0.372876840308908\\
107	0.370364383058002\\
108	0.36827651638876\\
109	0.366536172090789\\
110	0.364744202828092\\
111	0.363619118967174\\
112	0.363039330265478\\
113	0.363205766093523\\
114	0.363862346369639\\
115	0.365836232451142\\
116	0.36806033732212\\
117	0.370391333317494\\
118	0.373108940711592\\
119	0.374900970291628\\
120	0.375839847901073\\
121	0.375905199822292\\
122	0.374071465421597\\
123	0.371026693250921\\
124	0.368385631829409\\
125	0.365219045651047\\
126	0.361105220323534\\
127	0.35827525319036\\
128	0.354188481518706\\
129	0.350066476189964\\
130	0.346408849978198\\
131	0.34163499922507\\
132	0.336201358271589\\
133	0.329443706291658\\
134	0.32267468644112\\
135	0.316559696786034\\
136	0.310516505922637\\
137	0.305410293876767\\
138	0.301149671565529\\
139	0.297603895573715\\
140	0.295343827790334\\
141	0.292949930828789\\
142	0.290571922250063\\
143	0.288894221297698\\
144	0.287187776856565\\
145	0.28615959834481\\
146	0.285372643097753\\
147	0.285279322062428\\
148	0.286400485498401\\
149	0.288109347375966\\
150	0.289478119480683\\
151	0.291180550735858\\
152	0.29379072469315\\
153	0.296063356250687\\
154	0.297703492972372\\
155	0.298587967934077\\
156	0.299865817154988\\
157	0.301255190649097\\
158	0.302237006393535\\
159	0.302570763372299\\
160	0.302520406297913\\
161	0.301848417087227\\
162	0.301276752641703\\
163	0.299795445960591\\
164	0.298340346773462\\
165	0.296024756577982\\
166	0.293555931143357\\
167	0.291167157559673\\
168	0.289847054070666\\
169	0.288420801438655\\
170	0.286319785261415\\
171	0.284509929222954\\
172	0.282478536721909\\
173	0.280283933052936\\
174	0.277378333037164\\
175	0.275324999378357\\
176	0.272960039094996\\
177	0.27108467402875\\
178	0.269256246681412\\
179	0.268097945750335\\
180	0.266757710691732\\
181	0.265964183008892\\
182	0.266283188459185\\
183	0.2672263864675\\
184	0.268865423508494\\
185	0.270205478937328\\
186	0.271002202696137\\
187	0.272307562318538\\
188	0.273238454200056\\
189	0.273982157549789\\
190	0.274459176331324\\
191	0.275411555761144\\
192	0.276492626472916\\
193	0.27646427108689\\
194	0.276280012632059\\
195	0.275511525188562\\
196	0.27452385946322\\
197	0.272725336341665\\
198	0.270904440412938\\
199	0.269138388087447\\
200	0.267553354906714\\
201	0.265963790343899\\
202	0.264055331363226\\
203	0.261565572869989\\
204	0.259103379217694\\
205	0.256837726168041\\
206	0.253833382196485\\
207	0.250718870407741\\
208	0.247824448740113\\
209	0.244547737341874\\
210	0.24150709128975\\
211	0.238808569753626\\
212	0.236368838560568\\
213	0.234452060169485\\
214	0.233176216313828\\
215	0.232176156531538\\
216	0.231625747304551\\
217	0.231801878673885\\
218	0.232363982636459\\
219	0.232815836580237\\
220	0.233249814390814\\
221	0.233345355881367\\
222	0.233577396739605\\
223	0.234052599371313\\
224	0.235254875284618\\
225	0.236783549560861\\
226	0.238534571287044\\
227	0.239852691809978\\
228	0.24205449011791\\
229	0.244340026546105\\
230	0.246462028805697\\
231	0.248505190510318\\
232	0.249976825609402\\
233	0.250715584070014\\
234	0.25105133587275\\
235	0.250366638186894\\
236	0.248824390877978\\
237	0.247599471696243\\
238	0.246201407350969\\
239	0.244646490971978\\
240	0.242936906825648\\
241	0.240812380901623\\
242	0.238577340962196\\
243	0.23614167858852\\
244	0.233749974765275\\
245	0.23161643677816\\
246	0.229607496125855\\
247	0.228728305420456\\
248	0.227940709964912\\
249	0.227430642855085\\
250	0.227712494480073\\
251	0.228579398423634\\
252	0.229979374091633\\
253	0.231564325484774\\
254	0.23276321821525\\
255	0.234309946343466\\
256	0.235519647771572\\
257	0.236529250739695\\
258	0.237965016412599\\
259	0.239048791507102\\
260	0.240377959679552\\
261	0.241558328442781\\
262	0.242312886845426\\
263	0.242142874502443\\
264	0.241433442255224\\
265	0.240258957135202\\
266	0.238435977138405\\
267	0.236579344737507\\
268	0.234994962837185\\
269	0.233020282945192\\
270	0.230937831514549\\
271	0.228377672282573\\
272	0.225486813618001\\
273	0.222472044623362\\
274	0.220042543025936\\
275	0.217573934333889\\
276	0.215902922349855\\
277	0.214683045875908\\
278	0.213597232795486\\
279	0.212884255608999\\
280	0.21219841057839\\
281	0.211570090238408\\
282	0.211407035384831\\
283	0.212058853854168\\
284	0.21295748536579\\
285	0.214293609527699\\
286	0.216142156064922\\
287	0.217724153827593\\
288	0.219625729050711\\
289	0.221657680774458\\
290	0.223447742665927\\
291	0.225186778411018\\
292	0.226213449862514\\
293	0.227013734817104\\
294	0.227653194297853\\
295	0.228320731983488\\
296	0.229154611166111\\
297	0.229984262507989\\
298	0.23077846949773\\
299	0.230855616292191\\
300	0.230513941867343\\
301	0.229706995832086\\
302	0.228275690330073\\
303	0.226513250012313\\
304	0.223836775759789\\
305	0.221259896503218\\
306	0.218473823599552\\
307	0.21544552773603\\
308	0.212465188108316\\
309	0.209471755338675\\
310	0.206138538724999\\
311	0.20299112012951\\
312	0.199837297396831\\
313	0.196851769905991\\
314	0.194691029943059\\
315	0.193177068416838\\
316	0.192311707722613\\
317	0.191848553880047\\
318	0.191505400199573\\
319	0.191553454518517\\
320	0.192310982429772\\
321	0.193088952467455\\
322	0.194057178007666\\
323	0.194978244966423\\
324	0.196269417117996\\
325	0.197855209207212\\
326	0.199805470341251\\
327	0.202219657594957\\
328	0.204810781285658\\
329	0.207872255813087\\
330	0.210584138548771\\
331	0.213239993346274\\
332	0.215472901600948\\
333	0.216829483318242\\
334	0.218155108891188\\
335	0.219071414750984\\
336	0.219580398065626\\
337	0.219611857324645\\
338	0.219073103657864\\
339	0.218395626634879\\
340	0.217277449549056\\
341	0.215878621812639\\
342	0.214084962937385\\
343	0.211992094736128\\
344	0.209630914256192\\
345	0.206907193574391\\
346	0.204338002605405\\
347	0.201857357189851\\
348	0.199867858100571\\
349	0.197837023119251\\
350	0.19594808190605\\
351	0.19425280773087\\
352	0.193111526126427\\
353	0.192090954438654\\
354	0.191285280320525\\
355	0.19099442053761\\
356	0.190816464977074\\
357	0.191214191949198\\
358	0.191544681194537\\
359	0.19223785718846\\
360	0.193137150683837\\
361	0.194469803094265\\
362	0.196177333359242\\
363	0.197617657975914\\
364	0.199075732322729\\
365	0.200161576027669\\
366	0.201358049456723\\
367	0.20241536293536\\
368	0.203603426446982\\
369	0.20445147719189\\
370	0.2053263323839\\
371	0.20586745350001\\
372	0.206548617981924\\
373	0.206431543137333\\
374	0.205746027143974\\
375	0.204766420349457\\
376	0.203245075319789\\
377	0.201340622658445\\
378	0.199465517560643\\
379	0.197624600953591\\
380	0.195934306833008\\
381	0.194270123500372\\
382	0.192646962395344\\
383	0.191062740915054\\
384	0.189657781352869\\
385	0.188286462539943\\
386	0.187251055686493\\
387	0.18656299242056\\
388	0.18609432335851\\
389	0.185932274842421\\
390	0.18606373998447\\
391	0.186400027966924\\
392	0.186748252547601\\
393	0.187318245405569\\
394	0.187736082370537\\
395	0.188249723784063\\
396	0.189103463323615\\
397	0.189825485394403\\
398	0.190806572428128\\
399	0.192030003335654\\
400	0.193160332749715\\
401	0.194378269574688\\
402	0.195505654746347\\
403	0.196712889312442\\
404	0.197610314646369\\
405	0.19807874338454\\
406	0.19836531474949\\
407	0.198598427053082\\
408	0.198500235258661\\
409	0.198205556688658\\
410	0.197675017030102\\
411	0.196779675265583\\
412	0.195918291789789\\
413	0.195178913120236\\
414	0.1946150526932\\
415	0.194289097934246\\
416	0.194082064578379\\
417	0.193569445229798\\
418	0.19294556821465\\
419	0.192272338556936\\
420	0.19165725380057\\
421	0.191193523058014\\
422	0.190844285236101\\
423	0.190518092868435\\
424	0.190247791154646\\
425	0.190230095713734\\
426	0.189973948545169\\
427	0.189759749304459\\
428	0.189587859467437\\
429	0.18953224947948\\
430	0.189430328837754\\
431	0.189564978214827\\
432	0.189617135047077\\
433	0.189512447026038\\
434	0.18951345581207\\
435	0.189534717753938\\
436	0.189546176240923\\
437	0.189470511164523\\
438	0.189262968560507\\
439	0.18943211390982\\
440	0.189600385627724\\
441	0.189858062771332\\
442	0.189918451562346\\
443	0.190034298177232\\
444	0.189876380021127\\
445	0.189743670691503\\
446	0.189364243015063\\
447	0.189094768818081\\
448	0.188727813265704\\
449	0.187827506065365\\
450	0.187087741822834\\
451	0.186482945284043\\
452	0.185846127294072\\
453	0.185372224162239\\
454	0.184900301331741\\
455	0.184672693746384\\
456	0.184491220256423\\
457	0.183905616227179\\
458	0.183378729790356\\
459	0.182920080644555\\
460	0.182602595012425\\
461	0.18225972430124\\
462	0.181870469209927\\
463	0.181317755999219\\
464	0.181137424059541\\
465	0.180815914396928\\
466	0.180388889954943\\
467	0.180082659056046\\
468	0.179834254006758\\
469	0.179745188197942\\
470	0.179627354180309\\
471	0.179066895918814\\
472	0.178518685172693\\
473	0.178323650886206\\
474	0.178272394229754\\
475	0.178296381696003\\
476	0.178304473869447\\
477	0.178466583770769\\
478	0.179000973206051\\
479	0.17935493535604\\
480	0.179552709716827\\
481	0.179689858234694\\
482	0.179797046200832\\
483	0.179951121213654\\
484	0.180013243529206\\
485	0.180181077356976\\
486	0.180281592335524\\
487	0.180415547068376\\
488	0.180445704362459\\
489	0.180310943858949\\
490	0.180249339479\\
491	0.180169350117706\\
492	0.180102462340655\\
493	0.179720918667943\\
494	0.179445358315604\\
495	0.179220459667016\\
496	0.179013642427222\\
497	0.178918505565985\\
498	0.179027184267109\\
499	0.179145351718242\\
500	0.179367638108465\\
501	0.179669163862092\\
};
\addlegendentry{$\beta=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.427443885871399\\
3	0.564974718954501\\
4	0.762661157090712\\
5	0.909764792106622\\
6	1.03370429560887\\
7	1.16808939535973\\
8	1.24633466014211\\
9	1.31305507638673\\
10	1.37208265179547\\
11	1.40317701487388\\
12	1.402359272415\\
13	1.38264377988717\\
14	1.33904739423912\\
15	1.29019283424579\\
16	1.23372503714234\\
17	1.15831030302337\\
18	1.07633977474326\\
19	0.983579394106794\\
20	0.898077967885715\\
21	0.819252219321302\\
22	0.757849448622368\\
23	0.705107603204351\\
24	0.662327899882127\\
25	0.628617426183053\\
26	0.602964773098138\\
27	0.582355640958423\\
28	0.565704754945483\\
29	0.55282136707829\\
30	0.538440536265225\\
31	0.526028328962461\\
32	0.515062981124903\\
33	0.508017473045505\\
34	0.497915012389368\\
35	0.485375929420874\\
36	0.474716494017814\\
37	0.462959728765184\\
38	0.45200179160727\\
39	0.446288513228277\\
40	0.44215981650024\\
41	0.436519178312503\\
42	0.431358064535011\\
43	0.425962505821559\\
44	0.420757900262033\\
45	0.414313768273177\\
46	0.407560948700351\\
47	0.400227257468288\\
48	0.394249684388247\\
49	0.390348499593034\\
50	0.38370709761772\\
51	0.376029893320468\\
52	0.370080060741094\\
53	0.365508189079692\\
54	0.36056867633804\\
55	0.356433649311962\\
56	0.352280455711709\\
57	0.347394407108302\\
58	0.341933725493696\\
59	0.336447215563673\\
60	0.328648571141347\\
61	0.318390953386624\\
62	0.307081177397996\\
63	0.294840123092861\\
64	0.283511519616331\\
65	0.272589256436503\\
66	0.262796328661972\\
67	0.257143249587681\\
68	0.253373280709563\\
69	0.251199161260449\\
70	0.249568097448364\\
71	0.249449106062371\\
72	0.250025243490171\\
73	0.25172916484707\\
74	0.254035564274172\\
75	0.255479141260105\\
76	0.257000585244773\\
77	0.258042677179188\\
78	0.257447823327489\\
79	0.256624854655945\\
80	0.25473528374909\\
81	0.252487839753177\\
82	0.250384208852285\\
83	0.248032784886027\\
84	0.244191258785547\\
85	0.239363086990175\\
86	0.234498187114546\\
87	0.229830792072408\\
88	0.225632323945068\\
89	0.221838716042773\\
90	0.218886821854178\\
91	0.217261315390264\\
92	0.216356731006442\\
93	0.213766432467474\\
94	0.213319313747626\\
95	0.214514982810583\\
96	0.216324880745564\\
97	0.219745351137604\\
98	0.222798129872032\\
99	0.223962182237095\\
100	0.223491329754442\\
101	0.221589039606117\\
102	0.218147461277916\\
103	0.215701247325467\\
104	0.213558136770065\\
105	0.210312485479701\\
106	0.205272570155884\\
107	0.200202406281914\\
108	0.195791768935493\\
109	0.190338906775934\\
110	0.184259656019069\\
111	0.179578842943407\\
112	0.176074952494199\\
113	0.174210889163202\\
114	0.174386374649434\\
115	0.176334146107092\\
116	0.178823807312876\\
117	0.180812982742344\\
118	0.182884007065523\\
119	0.185227101898671\\
120	0.189128888361604\\
121	0.19253264206892\\
122	0.195398722168609\\
123	0.198203859734678\\
124	0.200742992109412\\
125	0.202679927723\\
126	0.202246024440059\\
127	0.20092669227058\\
128	0.197606557630812\\
129	0.193190028498858\\
130	0.187965786601647\\
131	0.181227237767359\\
132	0.174157086976767\\
133	0.166992706087315\\
134	0.160964786458014\\
135	0.156308130610822\\
136	0.152062761262361\\
137	0.148083863996056\\
138	0.145938857407047\\
139	0.146081697074972\\
140	0.147624718210879\\
141	0.149453151270566\\
142	0.152255219571847\\
143	0.155279703181525\\
144	0.1577353303136\\
145	0.161744999267936\\
146	0.167502528466632\\
147	0.173319099933255\\
148	0.178342612039418\\
149	0.182166556403684\\
150	0.183864855388986\\
151	0.183441307548828\\
152	0.180233155423378\\
153	0.174578328306033\\
154	0.167340040937182\\
155	0.159352023431821\\
156	0.151803525383555\\
157	0.143986672553739\\
158	0.138954346622604\\
159	0.135666648164692\\
160	0.133899488226284\\
161	0.131565213577695\\
162	0.130891669252661\\
163	0.131745175830133\\
164	0.132989053794096\\
165	0.134943310963197\\
166	0.137785695389365\\
167	0.140541956304951\\
168	0.144554062026947\\
169	0.150100426466574\\
170	0.155577138226765\\
171	0.16172578460594\\
172	0.167820633428138\\
173	0.172880216075598\\
174	0.1763545512133\\
175	0.178167386349466\\
176	0.177868616665178\\
177	0.17547585621985\\
178	0.172074647007117\\
179	0.166115853011781\\
180	0.158897438383374\\
181	0.151077937813014\\
182	0.143026263556635\\
183	0.136559203019603\\
184	0.13179230263844\\
185	0.128937168377167\\
186	0.12774710267029\\
187	0.127353301470149\\
188	0.127504790495559\\
189	0.127971837012246\\
190	0.12815867976927\\
191	0.129439702236933\\
192	0.130776117399063\\
193	0.133792879042218\\
194	0.139228031701248\\
195	0.146397762477175\\
196	0.153395392088613\\
197	0.159980459779773\\
198	0.164981539011886\\
199	0.169070970030584\\
200	0.170791591568132\\
201	0.170271884418727\\
202	0.167273797680966\\
203	0.162408814257603\\
204	0.157244558868959\\
205	0.152274729088029\\
206	0.147688039775059\\
207	0.144059046407682\\
208	0.141406445429882\\
209	0.14044050419218\\
210	0.140263276386867\\
211	0.139971400593364\\
212	0.138366782476612\\
213	0.135517571112167\\
214	0.132271153248256\\
215	0.128489845095059\\
216	0.124964535209844\\
217	0.121870320246317\\
218	0.120002780129059\\
219	0.120321312873609\\
220	0.123344496019376\\
221	0.128034327548612\\
222	0.133469798799804\\
223	0.139375786328763\\
224	0.144493739236757\\
225	0.147842959008486\\
226	0.149181608427924\\
227	0.148345279480849\\
228	0.145062963253078\\
229	0.140367755884685\\
230	0.135443025136087\\
231	0.131197685927598\\
232	0.128338560347889\\
233	0.128341970589191\\
234	0.129944393114899\\
235	0.132720878203366\\
236	0.135071977545472\\
237	0.136728211441896\\
238	0.136550218360656\\
239	0.134704042822565\\
240	0.131578390532556\\
241	0.126397270146791\\
242	0.119774018528481\\
243	0.113080384263596\\
244	0.107764389497948\\
245	0.105090951123375\\
246	0.105820131916875\\
247	0.109356511990075\\
248	0.114762990155843\\
249	0.120814083145628\\
250	0.125921168114062\\
251	0.128598567526917\\
252	0.129311816059558\\
253	0.127954814268601\\
254	0.125964112141655\\
255	0.123300065664619\\
256	0.121801465625505\\
257	0.121489248488209\\
258	0.123373459790036\\
259	0.126832944619811\\
260	0.131769699113295\\
261	0.13651089270282\\
262	0.140114227059758\\
263	0.141609645700837\\
264	0.141306358466521\\
265	0.138784715399771\\
266	0.134630666909063\\
267	0.128982959724326\\
268	0.122240981612149\\
269	0.114113612146288\\
270	0.105780182674763\\
271	0.0989001072273404\\
272	0.0945110791223001\\
273	0.0932513057353299\\
274	0.0943524212333896\\
275	0.0970289254415318\\
276	0.100309620550744\\
277	0.102920951651873\\
278	0.1047109570047\\
279	0.106312502411383\\
280	0.107480673242836\\
281	0.109491420737028\\
282	0.112506769479468\\
283	0.116553977262256\\
284	0.121772091642878\\
285	0.127537755983159\\
286	0.133805943730885\\
287	0.138910472642777\\
288	0.141438856019096\\
289	0.141863736081621\\
290	0.140875217481953\\
291	0.137625110506055\\
292	0.13267068164226\\
293	0.126136457470115\\
294	0.118019330530978\\
295	0.10930699009684\\
296	0.100081400884705\\
297	0.0916863910507636\\
298	0.0860398218656523\\
299	0.0843765968588018\\
300	0.0863685927837194\\
301	0.0905359920496537\\
302	0.0947178479729734\\
303	0.0976376785368879\\
304	0.0996708252493437\\
305	0.101066628024359\\
306	0.103115771696455\\
307	0.106085800784994\\
308	0.110637826846691\\
309	0.116835919207135\\
310	0.124203796526861\\
311	0.131358552908296\\
312	0.136850308636674\\
313	0.140180500611682\\
314	0.141504649281966\\
315	0.140695429759879\\
316	0.137602790046047\\
317	0.133264466222098\\
318	0.127869143874639\\
319	0.121213705170944\\
320	0.113920565616043\\
321	0.105828469913571\\
322	0.0977770382566512\\
323	0.0897169575118537\\
324	0.0827449801542762\\
325	0.0781820079633666\\
326	0.0776711453025246\\
327	0.0804752932701247\\
328	0.0848426148311905\\
329	0.089767644322466\\
330	0.0953635540644386\\
331	0.100961103115945\\
332	0.106789432337998\\
333	0.112831507466442\\
334	0.119175471143465\\
335	0.125515569063327\\
336	0.130954613430826\\
337	0.134671136813578\\
338	0.137218168672372\\
339	0.13808503262634\\
340	0.137010578322104\\
341	0.134220393651821\\
342	0.130117609082371\\
343	0.125391899201168\\
344	0.119769129347868\\
345	0.113218019156499\\
346	0.10586094185025\\
347	0.0980932815654259\\
348	0.0907518981800548\\
349	0.0844696837988072\\
350	0.0804420006877514\\
351	0.0804209493931891\\
352	0.0836412561168534\\
353	0.0886905500925287\\
354	0.0939239627454734\\
355	0.099173714769715\\
356	0.10446215158451\\
357	0.109903438130987\\
358	0.115810979751506\\
359	0.122482159863684\\
360	0.128314420951402\\
361	0.132821607311317\\
362	0.135779621772455\\
363	0.137003324973408\\
364	0.136394446825912\\
365	0.134567923988282\\
366	0.131327359172236\\
367	0.127200985684822\\
368	0.122388059378981\\
369	0.117069896728152\\
370	0.111549827762825\\
371	0.105666521345407\\
372	0.0995142565207036\\
373	0.0938100207012816\\
374	0.0895110445947639\\
375	0.0865011630506253\\
376	0.0851410279351958\\
377	0.0856449254391709\\
378	0.0880356624678384\\
379	0.0917972803343842\\
380	0.0962723376964752\\
381	0.100413216456773\\
382	0.105102817193858\\
383	0.110260094037901\\
384	0.115273174994383\\
385	0.119800162306854\\
386	0.123584536603778\\
387	0.126969464557345\\
388	0.129575156468128\\
389	0.131294992913113\\
390	0.131707973478189\\
391	0.130498834859456\\
392	0.12798465822934\\
393	0.124295192756713\\
394	0.11950664730341\\
395	0.114356716493032\\
396	0.108841846499289\\
397	0.103136865064291\\
398	0.097635684986012\\
399	0.092793380167179\\
400	0.0890675586281746\\
401	0.0863826888138169\\
402	0.0850078503513207\\
403	0.0852370570237292\\
404	0.0874779895254921\\
405	0.0913082942498714\\
406	0.0963471112912467\\
407	0.101949703057061\\
408	0.108349909281701\\
409	0.114651379038816\\
410	0.120693474592573\\
411	0.125924468034869\\
412	0.129921430423549\\
413	0.132697442570452\\
414	0.134338775106232\\
415	0.134394031739694\\
416	0.133038886644016\\
417	0.130476768337476\\
418	0.127067984236747\\
419	0.122777737079199\\
420	0.117855317912197\\
421	0.112522454755606\\
422	0.10734154810327\\
423	0.102394312881655\\
424	0.0977999092312254\\
425	0.0944081891543048\\
426	0.0922088033319947\\
427	0.0915066391001549\\
428	0.0923397245921397\\
429	0.0942644934437685\\
430	0.0969966751711928\\
431	0.100364571110271\\
432	0.104472074451789\\
433	0.10870405746269\\
434	0.112959025780011\\
435	0.11678489138643\\
436	0.120216618690731\\
437	0.123384588174875\\
438	0.1260374087971\\
439	0.127848861231933\\
440	0.128962638825692\\
441	0.129159149730814\\
442	0.128085217476359\\
443	0.126226638145083\\
444	0.123471442851189\\
445	0.119872976386385\\
446	0.115685672024441\\
447	0.11120421304856\\
448	0.106736471779598\\
449	0.102822749070385\\
450	0.0998552008432734\\
451	0.0977648862283257\\
452	0.0970544892959005\\
453	0.0975150916904475\\
454	0.0989120621708988\\
455	0.101094345666372\\
456	0.103448594150342\\
457	0.106412723190471\\
458	0.109394101930434\\
459	0.111879633353414\\
460	0.114175398609936\\
461	0.116656203527247\\
462	0.118839057888911\\
463	0.121134790000335\\
464	0.123245460458618\\
465	0.124695720111753\\
466	0.125540139089387\\
467	0.125756654410628\\
468	0.125187521844331\\
469	0.12376236971512\\
470	0.121641420403383\\
471	0.119166406856135\\
472	0.115974965886622\\
473	0.112407317775201\\
474	0.10870977004744\\
475	0.105080685383214\\
476	0.10197190947751\\
477	0.0994489531849867\\
478	0.0974119367373398\\
479	0.0961411178572959\\
480	0.0963473036924955\\
481	0.0977354171115783\\
482	0.100245991384913\\
483	0.103439245242031\\
484	0.107352947055064\\
485	0.111211472839319\\
486	0.115384057499657\\
487	0.119167517447651\\
488	0.122891344107365\\
489	0.125952359624683\\
490	0.128477707747518\\
491	0.130464746457079\\
492	0.131435690498647\\
493	0.13151925906697\\
494	0.130290801514951\\
495	0.128330074678095\\
496	0.125248662755231\\
497	0.121319375403367\\
498	0.116813973784116\\
499	0.111876727492007\\
500	0.107411771963082\\
501	0.103197065857007\\
};
\addlegendentry{$\beta=2$}

\addplot [color=green]
  table[row sep=crcr]{%
1	0\\
2	0.523503354406753\\
3	0.663569296237211\\
4	0.791947340866391\\
5	0.907498626574771\\
6	1.01662848007113\\
7	1.08115535836702\\
8	1.13317960246098\\
9	1.1541024498481\\
10	1.16234302254538\\
11	1.14647168724384\\
12	1.11564166625534\\
13	1.06556914839301\\
14	1.0034625965806\\
15	0.921630010523258\\
16	0.821434663362902\\
17	0.718813104153635\\
18	0.634255858161702\\
19	0.566226302576735\\
20	0.51464295054674\\
21	0.479407315554988\\
22	0.453949087847992\\
23	0.431374436588373\\
24	0.413862075503511\\
25	0.405520644770941\\
26	0.412484748793157\\
27	0.43444085111254\\
28	0.466022469873522\\
29	0.500372891723477\\
30	0.525799820627617\\
31	0.537495440797877\\
32	0.53050468260467\\
33	0.505913053778042\\
34	0.468896421234385\\
35	0.423671422683625\\
36	0.383702265441959\\
37	0.346671694851285\\
38	0.317164054146709\\
39	0.293454991588641\\
40	0.27963485665375\\
41	0.267564030422482\\
42	0.257885040643992\\
43	0.248191879421876\\
44	0.240614992480106\\
45	0.241570838194617\\
46	0.252920650506799\\
47	0.275398218336291\\
48	0.308365627025111\\
49	0.342518805957215\\
50	0.371252475039408\\
51	0.390602878096881\\
52	0.399867852280763\\
53	0.396105835295982\\
54	0.382581439399378\\
55	0.359290064087032\\
56	0.325469578072569\\
57	0.287911249826524\\
58	0.251638532464647\\
59	0.223863427227481\\
60	0.208378093749299\\
61	0.208353534180149\\
62	0.215240423135682\\
63	0.220637316507979\\
64	0.220660904405948\\
65	0.217681701196359\\
66	0.21586040491407\\
67	0.210994633672153\\
68	0.205504392989392\\
69	0.209883794308641\\
70	0.225352769409582\\
71	0.246289043840224\\
72	0.267833239875518\\
73	0.281562127113342\\
74	0.283740459911869\\
75	0.27335922958022\\
76	0.251056555414755\\
77	0.220700895158624\\
78	0.190027140728622\\
79	0.169047148887528\\
80	0.166410469634866\\
81	0.182223354360385\\
82	0.200455576444341\\
83	0.216653754314855\\
84	0.230924437205267\\
85	0.240925752422266\\
86	0.242910142085929\\
87	0.239004524377544\\
88	0.226839921364307\\
89	0.207596804714885\\
90	0.185663672840059\\
91	0.164014199569014\\
92	0.154496857333284\\
93	0.159727710275384\\
94	0.171605133112105\\
95	0.179326671768585\\
96	0.178095987234646\\
97	0.16804589703428\\
98	0.151733433475603\\
99	0.139955054903975\\
100	0.144269416404429\\
101	0.164506161941313\\
102	0.186328605922996\\
103	0.205477128531755\\
104	0.223089762270552\\
105	0.237103947448756\\
106	0.244390714498987\\
107	0.244980084991419\\
108	0.236876201499787\\
109	0.222106733368019\\
110	0.202284143536344\\
111	0.17972844421326\\
112	0.156766554551594\\
113	0.135232010338498\\
114	0.114815569573476\\
115	0.103294189844832\\
116	0.10124542493129\\
117	0.103090296140642\\
118	0.10523259950748\\
119	0.108818385161738\\
120	0.119070841116197\\
121	0.13940745196966\\
122	0.163101797502009\\
123	0.186279279078153\\
124	0.209219593589805\\
125	0.231392090652335\\
126	0.249253467787401\\
127	0.258426469312542\\
128	0.25963727663395\\
129	0.251569805258341\\
130	0.23555668262274\\
131	0.212441009096597\\
132	0.185464013615576\\
133	0.15890144652277\\
134	0.134883214751692\\
135	0.11275091010247\\
136	0.0957632636098051\\
137	0.088393666738438\\
138	0.0914252629068339\\
139	0.103461699629287\\
140	0.120597571876109\\
141	0.141356726823454\\
142	0.164544713962512\\
143	0.189391430965898\\
144	0.212785903622025\\
145	0.233409434972626\\
146	0.252187918076598\\
147	0.267138741077695\\
148	0.274010479672474\\
149	0.272196680125976\\
150	0.262029151990565\\
151	0.242663413614627\\
152	0.216023958211667\\
153	0.185081440981119\\
154	0.155401027976338\\
155	0.130419990322917\\
156	0.110478861315515\\
157	0.0966568588349062\\
158	0.0929879226419719\\
159	0.0993597787982703\\
160	0.112304584488589\\
161	0.129745128872425\\
162	0.150794409725222\\
163	0.176776070125019\\
164	0.205984918372743\\
165	0.235249117782271\\
166	0.259830384131032\\
167	0.279156282794442\\
168	0.293801443128262\\
169	0.300096625745255\\
170	0.297209232927063\\
171	0.283407905321617\\
172	0.259912459626009\\
173	0.229397739108893\\
174	0.194833652647746\\
175	0.161541374733284\\
176	0.136726256786347\\
177	0.121127978414997\\
178	0.114593892483011\\
179	0.115904140776285\\
180	0.122222546109537\\
181	0.131446205606603\\
182	0.142420361018272\\
183	0.157461885661037\\
184	0.177680471969249\\
185	0.202650268503659\\
186	0.22908700272769\\
187	0.25378926729402\\
188	0.273024082446549\\
189	0.2893118363076\\
190	0.298479633712991\\
191	0.298792880418879\\
192	0.287768933175038\\
193	0.265962278266026\\
194	0.237354176100358\\
195	0.206129214265632\\
196	0.178629578335453\\
197	0.162383797089241\\
198	0.1538726716688\\
199	0.15096362790046\\
200	0.152301229375274\\
201	0.157525644265681\\
202	0.163525830822801\\
203	0.171705202148988\\
204	0.184100943410752\\
205	0.203945533393627\\
206	0.231158756001621\\
207	0.260926449082868\\
208	0.287243739373328\\
209	0.305248503057616\\
210	0.314029223304641\\
211	0.316347910263187\\
212	0.31044409132898\\
213	0.294824169189476\\
214	0.271829263507343\\
215	0.244321182632235\\
216	0.218375936600531\\
217	0.203691387018971\\
218	0.200727983745681\\
219	0.202260571313607\\
220	0.203844608673942\\
221	0.203436041775352\\
222	0.201480157920054\\
223	0.199054024218701\\
224	0.198714954843182\\
225	0.20650669060268\\
226	0.226866768294094\\
227	0.257327717351135\\
228	0.289609004546114\\
229	0.315907955532548\\
230	0.331423641036858\\
231	0.335422046164179\\
232	0.333158713453496\\
233	0.324882272875263\\
234	0.308535365388453\\
235	0.285519056997123\\
236	0.261055170423657\\
237	0.241264768052758\\
238	0.235875987644727\\
239	0.244108709153055\\
240	0.252622602155681\\
241	0.256174481400564\\
242	0.25208709242159\\
243	0.241495053605897\\
244	0.228742101403073\\
245	0.218720007563592\\
246	0.21838955301023\\
247	0.23466379953346\\
248	0.26429673389906\\
249	0.297930432513412\\
250	0.324659346884328\\
251	0.339623419758687\\
252	0.343052060521086\\
253	0.341801621172853\\
254	0.335452172518106\\
255	0.321849303224615\\
256	0.303512537480016\\
257	0.286139871907695\\
258	0.277087765708849\\
259	0.282586630455687\\
260	0.3034433230764\\
261	0.325191851169917\\
262	0.336884855622752\\
263	0.333417341398982\\
264	0.316242890031746\\
265	0.291375895388487\\
266	0.267982837776943\\
267	0.255858608281832\\
268	0.263917054875688\\
269	0.293558828336069\\
270	0.332054717302409\\
271	0.363859036546443\\
272	0.381499244434311\\
273	0.384203760806225\\
274	0.381600360758229\\
275	0.376342421930772\\
276	0.363420180399393\\
277	0.344479030681158\\
278	0.328376476952185\\
279	0.324581774068782\\
280	0.334544940669522\\
281	0.353971420887822\\
282	0.377961185412506\\
283	0.395190402562233\\
284	0.39683005009893\\
285	0.380032792207226\\
286	0.349446030580725\\
287	0.315238318799038\\
288	0.289778866951289\\
289	0.286983620938998\\
290	0.311004488899181\\
291	0.354313915624963\\
292	0.396994769272704\\
293	0.424660188481228\\
294	0.434471667218004\\
295	0.430197229523147\\
296	0.424582363534557\\
297	0.417286142863088\\
298	0.402677341404468\\
299	0.385893653056393\\
300	0.376525083844809\\
301	0.377799986723144\\
302	0.385334901653188\\
303	0.393530166141252\\
304	0.399262950442502\\
305	0.406728580039002\\
306	0.403864587657056\\
307	0.383484743811238\\
308	0.34888132246516\\
309	0.31039836964926\\
310	0.283183583972844\\
311	0.287329502103481\\
312	0.330188366088602\\
313	0.395892787559881\\
314	0.459665659382343\\
315	0.500850490033525\\
316	0.513420190888612\\
317	0.504904640144552\\
318	0.483777619945992\\
319	0.462143379801438\\
320	0.447338040934795\\
321	0.444873814497896\\
322	0.460348883430341\\
323	0.484983013875327\\
324	0.501000771656174\\
325	0.498103269687384\\
326	0.477987222990523\\
327	0.450935952296397\\
328	0.431769797722578\\
329	0.406676244073082\\
330	0.367774672320632\\
331	0.320821513219443\\
332	0.277178467410621\\
333	0.255956529609977\\
334	0.284313158471741\\
335	0.358206307277465\\
336	0.446169137193621\\
337	0.517412877654003\\
338	0.552680390230078\\
339	0.553543732707202\\
340	0.534071525695766\\
341	0.504850725202338\\
342	0.47853303680477\\
343	0.470483524657698\\
344	0.492563131684395\\
345	0.543952617389713\\
346	0.602348060109743\\
347	0.635033887383218\\
348	0.628033341166016\\
349	0.593998562715035\\
350	0.549476918359483\\
351	0.502287828255065\\
352	0.458879727257366\\
353	0.413005409994545\\
354	0.365561592675386\\
355	0.324189125669882\\
356	0.301667163733763\\
357	0.318634848362755\\
358	0.383078142135337\\
359	0.473259059654134\\
360	0.557009495809227\\
361	0.606097943795305\\
362	0.615438435050399\\
363	0.60078194645502\\
364	0.575722467793452\\
365	0.567729921476367\\
366	0.572018445696708\\
367	0.556641736407066\\
368	0.516297804336652\\
369	0.477607824469677\\
370	0.450795123286764\\
371	0.429135368182042\\
372	0.404621999780359\\
373	0.376044011173089\\
374	0.345998924301607\\
375	0.319605983884492\\
376	0.291826525276103\\
377	0.252993074477266\\
378	0.208256378350713\\
379	0.167396330509743\\
380	0.164023951475438\\
381	0.20861795433923\\
382	0.280590060446006\\
383	0.384877619482048\\
384	0.504933668824959\\
385	0.616601129157278\\
386	0.692012928550525\\
387	0.723870798753892\\
388	0.740652198329108\\
389	0.764618125598447\\
390	0.789939386392321\\
391	0.791556587914344\\
392	0.759239929269218\\
393	0.709062940827352\\
394	0.653075587078348\\
395	0.595444121386964\\
396	0.537440301375665\\
397	0.479497615390707\\
398	0.422771916653686\\
399	0.372333342097352\\
400	0.329182725954919\\
401	0.28758613691984\\
402	0.237609150428148\\
403	0.178748145302658\\
404	0.116866237284754\\
405	0.091628064096008\\
406	0.203624721185194\\
407	0.297911887699834\\
408	0.33127134968356\\
409	0.356087815734481\\
410	0.405266590259131\\
411	0.459570558688173\\
412	0.490804053060032\\
413	0.493982056010311\\
414	0.503595567707804\\
415	0.537791912064176\\
416	0.590762025379888\\
417	0.635062982239298\\
418	0.63633102765888\\
419	0.601846990422414\\
420	0.554549703130335\\
421	0.503834349778818\\
422	0.452437925506784\\
423	0.401352619322465\\
424	0.352524803256969\\
425	0.307258574818811\\
426	0.267815621752727\\
427	0.238806238038307\\
428	0.230301105044876\\
429	0.249059421336805\\
430	0.312947510639783\\
431	0.415661856958599\\
432	0.535917424696924\\
433	0.658659771154782\\
434	0.76595354697148\\
435	0.827388046275544\\
436	0.82477622329136\\
437	0.793091023137469\\
438	0.755495895092588\\
439	0.718817021077526\\
440	0.685277613227439\\
441	0.655944799527324\\
442	0.632166731586561\\
443	0.615459904732879\\
444	0.60678278271778\\
445	0.604217501042567\\
446	0.600420808930875\\
447	0.584899190403545\\
448	0.553240095973088\\
449	0.51084620246696\\
450	0.463973083185365\\
451	0.417667648787314\\
452	0.370648126761405\\
453	0.322285492299472\\
454	0.27379434031878\\
455	0.228684299017422\\
456	0.217429114716473\\
457	0.239269171453418\\
458	0.274201496295898\\
459	0.310432987000784\\
460	0.327173848014744\\
461	0.317038549546188\\
462	0.294612288638624\\
463	0.27552993734988\\
464	0.2711501170005\\
465	0.286325875444696\\
466	0.31436002894171\\
467	0.338979527363001\\
468	0.345215955893087\\
469	0.334783171988164\\
470	0.333074678280603\\
471	0.368113559203092\\
472	0.43117884446716\\
473	0.504237024465861\\
474	0.566090693450501\\
475	0.601471619328967\\
476	0.614760714851409\\
477	0.611389137173472\\
478	0.591731537789965\\
479	0.558881770132241\\
480	0.518429747288639\\
481	0.48245744846125\\
482	0.466623896817143\\
483	0.464316904215553\\
484	0.453863374844631\\
485	0.421234334691\\
486	0.374881165311995\\
487	0.324222611476917\\
488	0.273317740762363\\
489	0.224759281697354\\
490	0.190515267538959\\
491	0.168106722630192\\
492	0.146790512710614\\
493	0.14496887674391\\
494	0.183718955078764\\
495	0.257286849645475\\
496	0.348172588018815\\
497	0.443808951133602\\
498	0.534332647769578\\
499	0.60526896477119\\
500	0.634725532992298\\
501	0.623533001494529\\
};
\addlegendentry{$\beta=3$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.526799936122972\\
3	0.698626830248109\\
4	0.92368249868439\\
5	1.08645346412479\\
6	1.22531012780736\\
7	1.30340188269383\\
8	1.33594316952994\\
9	1.33286462307855\\
10	1.28872954635544\\
11	1.20356634449545\\
12	1.09308484678331\\
13	0.941556994341011\\
14	0.779831990276958\\
15	0.635608691855682\\
16	0.543483646842054\\
17	0.495696292194813\\
18	0.47041910938463\\
19	0.446829671146944\\
20	0.416718283142844\\
21	0.390186813701025\\
22	0.382155405097134\\
23	0.401467397541328\\
24	0.4313274351036\\
25	0.474757049907969\\
26	0.512591512262826\\
27	0.535920405915584\\
28	0.542415797705668\\
29	0.529890115890058\\
30	0.501318385021325\\
31	0.462305187786587\\
32	0.40828629698866\\
33	0.351320474581849\\
34	0.301822816315751\\
35	0.271947606924237\\
36	0.264506184756389\\
37	0.270426217817523\\
38	0.277039013537367\\
39	0.277626140521283\\
40	0.270994322914233\\
41	0.261755963262957\\
42	0.262454087269738\\
43	0.28155816771861\\
44	0.316301713046046\\
45	0.356259700974936\\
46	0.386550283702543\\
47	0.399746979070804\\
48	0.392975257336552\\
49	0.366316543223373\\
50	0.322970134196605\\
51	0.268897448669242\\
52	0.215617012542185\\
53	0.182607527355085\\
54	0.187906948789621\\
55	0.212819206222525\\
56	0.232337513589803\\
57	0.245040226583826\\
58	0.253746960626143\\
59	0.253874041971074\\
60	0.245107433327099\\
61	0.22607193297822\\
62	0.202906511309679\\
63	0.188303826474616\\
64	0.193972426510127\\
65	0.211236470373546\\
66	0.223953608626052\\
67	0.222187156946115\\
68	0.205109429205723\\
69	0.177574112330648\\
70	0.151225177197575\\
71	0.1536701627398\\
72	0.187024815827281\\
73	0.22251645765403\\
74	0.252552874816821\\
75	0.271135517883177\\
76	0.277764156689079\\
77	0.270742135458441\\
78	0.252889576222756\\
79	0.225842171195821\\
80	0.195142818968546\\
81	0.16077959655839\\
82	0.126959521211047\\
83	0.0989400737030475\\
84	0.0938436986131222\\
85	0.109088462573232\\
86	0.121437479084463\\
87	0.125646021890956\\
88	0.133193830948303\\
89	0.161082406037963\\
90	0.202325073022895\\
91	0.244586530579808\\
92	0.281396282563651\\
93	0.307830901653577\\
94	0.318373911029555\\
95	0.313762694474663\\
96	0.292835641572704\\
97	0.261416665839578\\
98	0.22237850833226\\
99	0.178474190498005\\
100	0.134498225966722\\
101	0.095152291530814\\
102	0.0690442494152003\\
103	0.0696069210707056\\
104	0.0928468347648317\\
105	0.119739239526157\\
106	0.151469851125014\\
107	0.190018451087929\\
108	0.233390761677482\\
109	0.276607119451475\\
110	0.317320696766455\\
111	0.350706137078014\\
112	0.371804121063646\\
113	0.375808815601106\\
114	0.361444875121043\\
115	0.329624246883268\\
116	0.285355851024807\\
117	0.231154376896272\\
118	0.173714966337726\\
119	0.121242889050885\\
120	0.0885893192446944\\
121	0.0920777101263389\\
122	0.116611071068514\\
123	0.146650364199275\\
124	0.179827094817237\\
125	0.218227029346233\\
126	0.2610333586498\\
127	0.306249784452283\\
128	0.350473772908995\\
129	0.389114546034603\\
130	0.417309791948131\\
131	0.431909999375465\\
132	0.427213139124535\\
133	0.403449528237811\\
134	0.360317865697243\\
135	0.303854558016116\\
136	0.240408048920528\\
137	0.18061116094656\\
138	0.141571577505504\\
139	0.143236317387337\\
140	0.172140933322391\\
141	0.201164541899629\\
142	0.23112930394638\\
143	0.263587087324164\\
144	0.305980235169763\\
145	0.3539558016204\\
146	0.394453211933431\\
147	0.417869916267514\\
148	0.430837788971171\\
149	0.438802390003517\\
150	0.438915808940052\\
151	0.421544970180145\\
152	0.383520224443377\\
153	0.328995621766208\\
154	0.267360990133397\\
155	0.216338729695935\\
156	0.189354418938227\\
157	0.195439123062225\\
158	0.226633237024385\\
159	0.254088813158936\\
160	0.274137998843704\\
161	0.29656523088581\\
162	0.333415338060147\\
163	0.390470683125088\\
164	0.450860684645226\\
165	0.490328203298409\\
166	0.498084343926598\\
167	0.483843067648316\\
168	0.472677200673837\\
169	0.459218714668173\\
170	0.42949577309023\\
171	0.379687838846609\\
172	0.319512886605784\\
173	0.272533948928066\\
174	0.258990674883632\\
175	0.270600992952054\\
176	0.296820031377537\\
177	0.321963078684495\\
178	0.336604416933466\\
179	0.340656388935259\\
180	0.349728525362154\\
181	0.387658026048076\\
182	0.461847011212063\\
183	0.543552780344255\\
184	0.593605366551984\\
185	0.595397815175505\\
186	0.560717217382114\\
187	0.526773150950803\\
188	0.504462382684348\\
189	0.471385193257386\\
190	0.419573974097091\\
191	0.361195689526774\\
192	0.319551798488398\\
193	0.330983926809419\\
194	0.373893938985973\\
195	0.408494313827986\\
196	0.417755421087355\\
197	0.411909534868998\\
198	0.398819822936809\\
199	0.398337513851472\\
200	0.389209982039279\\
201	0.420918226993228\\
202	0.504855624581799\\
203	0.586674706257896\\
204	0.617555125395173\\
205	0.59563955357664\\
206	0.555259425975468\\
207	0.550468052780492\\
208	0.562850045371163\\
209	0.562087289347817\\
210	0.544795501637836\\
211	0.518716121965227\\
212	0.49473789385925\\
213	0.485180202027124\\
214	0.51322483110136\\
215	0.538926812130994\\
216	0.52436851847187\\
217	0.480140417763945\\
218	0.427549166218609\\
219	0.389260376665934\\
220	0.360934729609694\\
221	0.369520916647038\\
222	0.475347659398659\\
223	0.610650311157991\\
224	0.691869299409363\\
225	0.694968653552401\\
226	0.659048297371582\\
227	0.619319511888831\\
228	0.609560403945307\\
229	0.652413384562642\\
230	0.736622962824266\\
231	0.837776439568312\\
232	0.907643794950302\\
233	0.901806838876375\\
234	0.844161574661223\\
235	0.774537863335815\\
236	0.706717271085523\\
237	0.63937109486027\\
238	0.570842176117051\\
239	0.502254705695729\\
240	0.473906030892301\\
241	0.502959670960723\\
242	0.483091076864858\\
243	0.441259640064024\\
244	0.509024024061084\\
245	0.63752385566531\\
246	0.710814580171074\\
247	0.68656357103099\\
248	0.628306338853861\\
249	0.58559440693991\\
250	0.570896944221457\\
251	0.564723792113929\\
252	0.613354160569308\\
253	0.719970328386443\\
254	0.824274972469264\\
255	0.852176723351093\\
256	0.811316011883484\\
257	0.752002305111924\\
258	0.691877709486037\\
259	0.682032939815094\\
260	0.745635520029973\\
261	0.794322779552215\\
262	0.740155409603394\\
263	0.657780044657899\\
264	0.57205030681952\\
265	0.48610075987625\\
266	0.40059251089293\\
267	0.315751769100835\\
268	0.247123426348465\\
269	0.267350798114257\\
270	0.335052885338628\\
271	0.383837347815668\\
272	0.40079619066499\\
273	0.430068457565472\\
274	0.453962863526278\\
275	0.440913441221794\\
276	0.465090100492461\\
277	0.56436784680834\\
278	0.698809430137815\\
279	0.800523851679479\\
280	0.808133373672195\\
281	0.762988907370151\\
282	0.708437718103835\\
283	0.682118036691517\\
284	0.70008297989499\\
285	0.692769040234448\\
286	0.658616891837022\\
287	0.672170622128636\\
288	0.724924736707101\\
289	0.749122340490251\\
290	0.705680251207094\\
291	0.657761853018168\\
292	0.680062035581205\\
293	0.773334878535198\\
294	0.91159966946763\\
295	1.04527390202551\\
296	1.0656178064221\\
297	1.04346578078641\\
298	1.05357174126879\\
299	1.08946201965581\\
300	1.10816442947763\\
301	1.06609855982707\\
302	0.992985719387053\\
303	0.914848865532566\\
304	0.837744700509465\\
305	0.762100543479122\\
306	0.687892350323097\\
307	0.636102470882085\\
308	0.623711292298251\\
309	0.618529042197421\\
310	0.581184507863506\\
311	0.516387841649455\\
312	0.443394857734147\\
313	0.387095409251279\\
314	0.428368061072348\\
315	0.537328785222033\\
316	0.629393349440686\\
317	0.659331562562974\\
318	0.663552217477435\\
319	0.686158687582106\\
320	0.750482941240809\\
321	0.851905262926553\\
322	0.973212508337656\\
323	1.08755783496861\\
324	1.16152244522028\\
325	1.20906456708173\\
326	1.26854624448811\\
327	1.34775047313791\\
328	1.41014257112821\\
329	1.36960196985829\\
330	1.29922868477565\\
331	1.22719686727106\\
332	1.1554769981481\\
333	1.08421304755497\\
334	1.0134235028337\\
335	0.943116652787927\\
336	0.873642387554889\\
337	0.814363671584397\\
338	0.761407062937973\\
339	0.704096438363787\\
340	0.640065966973798\\
341	0.573301095087506\\
342	0.50855971281574\\
343	0.450588754156549\\
344	0.386360096191239\\
345	0.311971896354522\\
346	0.238741296242785\\
347	0.171854427196266\\
348	0.19155414702924\\
349	0.285465591378475\\
350	0.308882066276859\\
351	0.382764345610892\\
352	0.515333645183237\\
353	0.673284222489405\\
354	0.841620668260923\\
355	1.01253591663843\\
356	1.15589331719743\\
357	1.15639335773796\\
358	1.11476987840651\\
359	1.09590422901366\\
360	1.1042271986123\\
361	1.12433031779363\\
362	1.1055712595226\\
363	1.04973668391528\\
364	0.98735943627074\\
365	0.929092836609018\\
366	0.902429490246121\\
367	0.913436585126743\\
368	0.959879562107896\\
369	1.03223396002751\\
370	1.0707797482099\\
371	1.0127404049701\\
372	0.94371235744361\\
373	0.87473699239101\\
374	0.814742826898808\\
375	0.784465990605976\\
376	0.751858989654449\\
377	0.687322080792122\\
378	0.615985561713454\\
379	0.546837258238061\\
380	0.480504214503363\\
381	0.417190213286991\\
382	0.366132530929361\\
383	0.37894465269113\\
384	0.464547941027458\\
385	0.590398128619043\\
386	0.733526682049885\\
387	0.883347191684125\\
388	1.01684114772422\\
389	1.02014442911033\\
390	0.98047894012814\\
391	0.964049304038172\\
392	0.976820392930069\\
393	1.01715106860517\\
394	1.08041651699172\\
395	1.15315438421816\\
396	1.16980020950544\\
397	1.11761756830388\\
398	1.05872178721822\\
399	0.999836398720722\\
400	0.946253981637636\\
401	0.903482246455585\\
402	0.856837066116704\\
403	0.799513076512996\\
404	0.737347411730838\\
405	0.674509601104873\\
406	0.61268084116328\\
407	0.553147062258096\\
408	0.498945153737027\\
409	0.46542692024305\\
410	0.480865949373493\\
411	0.5104281681733\\
412	0.480110531117864\\
413	0.424849692658061\\
414	0.369805068729873\\
415	0.316126268924183\\
416	0.263343740506574\\
417	0.255560732502464\\
418	0.335974649109669\\
419	0.421061456974493\\
420	0.390614161728021\\
421	0.37035965759735\\
422	0.41587927290881\\
423	0.508943673742771\\
424	0.626351926765644\\
425	0.751376204672388\\
426	0.823889010286952\\
427	0.793978102115554\\
428	0.757021997264744\\
429	0.749427830395607\\
430	0.774316998442934\\
431	0.825648837432996\\
432	0.880971488539126\\
433	0.871205061029235\\
434	0.821188748500776\\
435	0.769422636427858\\
436	0.741011953063531\\
437	0.744974224147167\\
438	0.780422566961276\\
439	0.843008688233072\\
440	0.926896541986302\\
441	1.02648659797301\\
442	1.13453670114137\\
443	1.15630273935623\\
444	1.10638465311571\\
445	1.05666571536568\\
446	1.00873445770635\\
447	0.96286610880459\\
448	0.919316997431507\\
449	0.877720752916963\\
450	0.837791559166637\\
451	0.809738766172649\\
452	0.804139271840283\\
453	0.815186958186454\\
454	0.819988224965844\\
455	0.792949690421743\\
456	0.748013955486386\\
457	0.699088087152091\\
458	0.649526508095734\\
459	0.600201489938345\\
460	0.558504431232008\\
461	0.540794082231205\\
462	0.556726092739093\\
463	0.603579089756671\\
464	0.669704203775862\\
465	0.73325300481295\\
466	0.756393062082463\\
467	0.735517563356549\\
468	0.714267872766291\\
469	0.714979417616208\\
470	0.741228580465461\\
471	0.788599480844664\\
472	0.847198492273645\\
473	0.897744180942787\\
474	0.911470482869443\\
475	0.887952009974408\\
476	0.85041217484986\\
477	0.819669138163613\\
478	0.810810300953241\\
479	0.822380498862405\\
480	0.798734588401344\\
481	0.746141596531411\\
482	0.692538228832284\\
483	0.639858283905313\\
484	0.588534862182865\\
485	0.53912197591807\\
486	0.49332460882302\\
487	0.463269876116576\\
488	0.474216795452338\\
489	0.524678243984973\\
490	0.603411851626971\\
491	0.700434085575731\\
492	0.808599384537401\\
493	0.922050018245541\\
494	1.02650013577989\\
495	1.05548831703105\\
496	1.06757177744545\\
497	1.09408127592064\\
498	1.13404927115115\\
499	1.17374301493301\\
500	1.15862712469584\\
501	1.11365168567599\\
};
\addlegendentry{$\beta=4$}

\end{axis}

\begin{axis}[%
width=3.27in,
height=1.529in,
at={(1.343in,2.233in)},
scale only axis,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\left[\sum_{\tau=0}^{t-1}(\mathbf{A}X_{\tau}-b)\right]_{+} \right\|_{2}/t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{(b1):} $\beta=2$, $\gamma=0.5/\sqrt{T}$, and $\sigma=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	0.512927343234115\\
3	0.655976247274493\\
4	0.803340222162997\\
5	0.924909427856413\\
6	1.08060611737311\\
7	1.17748690983156\\
8	1.23953500129611\\
9	1.30491912099328\\
10	1.34801394103285\\
11	1.37410208368652\\
12	1.39138102237372\\
13	1.39382787194206\\
14	1.36240483320237\\
15	1.31549727849122\\
16	1.25438312928675\\
17	1.17254266241589\\
18	1.08492163053465\\
19	0.994505201970551\\
20	0.906207053386365\\
21	0.826745215286759\\
22	0.756475049667233\\
23	0.698677754558219\\
24	0.653271688673228\\
25	0.620342451473704\\
26	0.595402480672695\\
27	0.575253353893942\\
28	0.554036146456691\\
29	0.538630401381728\\
30	0.524769175058661\\
31	0.512764854675563\\
32	0.505686401795716\\
33	0.503207122603364\\
34	0.506436261745856\\
35	0.518081317124907\\
36	0.529780143865063\\
37	0.539222299578602\\
38	0.547912992799048\\
39	0.554204855659705\\
40	0.554054418401904\\
41	0.544836515748037\\
42	0.530402637832073\\
43	0.508476566168447\\
44	0.476123920672361\\
45	0.438962689188805\\
46	0.404680820791462\\
47	0.36979965642839\\
48	0.34151645794927\\
49	0.320640295299842\\
50	0.30861284368904\\
51	0.300938871400675\\
52	0.293603145477184\\
53	0.287585683570668\\
54	0.280212814055726\\
55	0.273643584850066\\
56	0.265518079958758\\
57	0.260503488980661\\
58	0.262957422105481\\
59	0.271690416163521\\
60	0.288227236044589\\
61	0.308824554223328\\
62	0.33064993392162\\
63	0.349752364458238\\
64	0.366219629552649\\
65	0.375188514905856\\
66	0.379600070900091\\
67	0.377185985139726\\
68	0.369181092666852\\
69	0.354480847223512\\
70	0.332691342587222\\
71	0.306682802472472\\
72	0.279380425607851\\
73	0.254159048035936\\
74	0.234467567608852\\
75	0.218965003574909\\
76	0.210386015128107\\
77	0.209588238631738\\
78	0.2142496394227\\
79	0.219757127726061\\
80	0.225809695790247\\
81	0.228478283111427\\
82	0.228362639382189\\
83	0.225486673062505\\
84	0.220493162023979\\
85	0.21639612422803\\
86	0.215376523942289\\
87	0.218191659214775\\
88	0.225754088108874\\
89	0.235413993113323\\
90	0.246312202942042\\
91	0.256905505343991\\
92	0.262302404085074\\
93	0.264328767938218\\
94	0.260137927621515\\
95	0.252093294950394\\
96	0.240441669196872\\
97	0.226816793530596\\
98	0.212894388991722\\
99	0.199834466923491\\
100	0.188629032769555\\
101	0.180935391473397\\
102	0.179056645942004\\
103	0.1816712097476\\
104	0.188386706914752\\
105	0.193993982867529\\
106	0.197453498601633\\
107	0.197503734780672\\
108	0.193150489286451\\
109	0.185033035694799\\
110	0.173477189649847\\
111	0.161277620815403\\
112	0.155203521071497\\
113	0.159877974062432\\
114	0.173161379280069\\
115	0.190643902345871\\
116	0.208502650215548\\
117	0.222780049273515\\
118	0.231906706922524\\
119	0.233279239567348\\
120	0.227180872481604\\
121	0.215519065453709\\
122	0.201695541977859\\
123	0.188989561031868\\
124	0.179863640054503\\
125	0.175575601204465\\
126	0.175658526241065\\
127	0.179520221233351\\
128	0.183491498552571\\
129	0.186357225100223\\
130	0.187519439086031\\
131	0.187937466538898\\
132	0.18690022399553\\
133	0.182378185156705\\
134	0.174139054346601\\
135	0.162349147896435\\
136	0.14694450803085\\
137	0.131220938180809\\
138	0.122770014140211\\
139	0.126180311972408\\
140	0.138557361860522\\
141	0.15427601061951\\
142	0.168093727143354\\
143	0.176041436389842\\
144	0.177867364764172\\
145	0.175482613393944\\
146	0.16965199428389\\
147	0.162198722029991\\
148	0.155827104301154\\
149	0.151903346313888\\
150	0.151595289938616\\
151	0.156314517853388\\
152	0.161376241879745\\
153	0.166648895400103\\
154	0.171809856045884\\
155	0.176377146293218\\
156	0.179441445114002\\
157	0.180888033812384\\
158	0.180070645498913\\
159	0.17553640382461\\
160	0.167090765354534\\
161	0.155822632366788\\
162	0.141538589098894\\
163	0.125350428100798\\
164	0.10869892080059\\
165	0.0959566830514975\\
166	0.0962022296054385\\
167	0.107259135754161\\
168	0.121639628372098\\
169	0.133688113625137\\
170	0.142296881119832\\
171	0.147679773634436\\
172	0.151778770115854\\
173	0.155336112495127\\
174	0.158472569815556\\
175	0.162487469874379\\
176	0.167734364045141\\
177	0.17013664954025\\
178	0.169471705263483\\
179	0.167950374012346\\
180	0.166738990523485\\
181	0.165485416483273\\
182	0.164484617784705\\
183	0.163771156759622\\
184	0.161670682441731\\
185	0.157792868120879\\
186	0.151037077702216\\
187	0.141284778082423\\
188	0.128663624175758\\
189	0.11370596582528\\
190	0.0981367284023106\\
191	0.0839179099919351\\
192	0.0808157224059985\\
193	0.0925714416130327\\
194	0.108744910894745\\
195	0.12405117509641\\
196	0.137429536575468\\
197	0.147785525357052\\
198	0.155885752046869\\
199	0.162706199215232\\
200	0.168184266345037\\
201	0.172956387025974\\
202	0.174929014161578\\
203	0.173332639079744\\
204	0.170251609354684\\
205	0.168801284662636\\
206	0.169117571858972\\
207	0.170942033607636\\
208	0.172516374473996\\
209	0.173259071674162\\
210	0.17202021422546\\
211	0.166795434539784\\
212	0.157678965605406\\
213	0.144583977039629\\
214	0.129252021824106\\
215	0.112841021407481\\
216	0.0978532078663371\\
217	0.0884855792065094\\
218	0.0890435756990861\\
219	0.0986322382528211\\
220	0.115578045658476\\
221	0.134548653891662\\
222	0.151752532075083\\
223	0.165570434690103\\
224	0.175499490299263\\
225	0.182184873785372\\
226	0.186012214878145\\
227	0.186123418487732\\
228	0.182086804814193\\
229	0.174527953946724\\
230	0.166622782644549\\
231	0.161793288166162\\
232	0.160310742317541\\
233	0.161443435920404\\
234	0.163236831373712\\
235	0.163277367115309\\
236	0.160688425205222\\
237	0.154796004805995\\
238	0.144900629338887\\
239	0.131636957762395\\
240	0.116266514060044\\
241	0.101462561288771\\
242	0.0912330656627822\\
243	0.091154156152263\\
244	0.0984237574602623\\
245	0.112769211604555\\
246	0.131956804802579\\
247	0.150814562723809\\
248	0.167288111515727\\
249	0.180112794820363\\
250	0.189011651258629\\
251	0.194547242270018\\
252	0.197381395944295\\
253	0.195999129950697\\
254	0.190192299451282\\
255	0.180589959781495\\
256	0.170259063123589\\
257	0.163388685629068\\
258	0.160949444041095\\
259	0.161493166693038\\
260	0.163110984534802\\
261	0.163691679044964\\
262	0.161115048738098\\
263	0.155732900113506\\
264	0.146124098025162\\
265	0.133912363563693\\
266	0.120112060639523\\
267	0.108827924198149\\
268	0.104668172028623\\
269	0.109938360228035\\
270	0.120150402006739\\
271	0.134451624907732\\
272	0.153511989210211\\
273	0.172968227887855\\
274	0.190207191356801\\
275	0.204096474328958\\
276	0.213954774697444\\
277	0.219327145022043\\
278	0.220188297254272\\
279	0.215963225062374\\
280	0.207382696322119\\
281	0.195345085400923\\
282	0.181142021637245\\
283	0.170412628400703\\
284	0.164524133014389\\
285	0.161900180877065\\
286	0.160986104415244\\
287	0.159187409174279\\
288	0.155253382390182\\
289	0.148539219623783\\
290	0.138392321674377\\
291	0.126207841678185\\
292	0.113921749818257\\
293	0.105844985940106\\
294	0.105971365916916\\
295	0.113637228761315\\
296	0.126440299076816\\
297	0.143961344533656\\
298	0.165610761317118\\
299	0.187218534716862\\
300	0.20611094136837\\
301	0.220829156974307\\
302	0.230806408002271\\
303	0.23629417092254\\
304	0.236869365929255\\
305	0.231660123162462\\
306	0.22100074464779\\
307	0.206860603978569\\
308	0.191406358935115\\
309	0.179914216115841\\
310	0.173223693271956\\
311	0.169927625114958\\
312	0.16825856072704\\
313	0.165055384073419\\
314	0.159770413350341\\
315	0.15120359088436\\
316	0.139310258662491\\
317	0.124958660093972\\
318	0.112308961681838\\
319	0.105791297829936\\
320	0.110030935922317\\
321	0.121820807922813\\
322	0.13775091805446\\
323	0.15734739537922\\
324	0.181157232188716\\
325	0.205462574586253\\
326	0.227459063241564\\
327	0.245189759984439\\
328	0.257331536496102\\
329	0.26429843289498\\
330	0.265210304174989\\
331	0.259616437554185\\
332	0.247953542538961\\
333	0.231503224526197\\
334	0.212096214358751\\
335	0.195755302348332\\
336	0.183605728785097\\
337	0.175144744720289\\
338	0.169337022839194\\
339	0.164136334696051\\
340	0.157469915090447\\
341	0.148325668014346\\
342	0.136075371247101\\
343	0.120847840055425\\
344	0.106832951454778\\
345	0.0983061584711478\\
346	0.100344564100412\\
347	0.111934155304546\\
348	0.128495446506459\\
349	0.151840637035494\\
350	0.180429991630869\\
351	0.209380004006669\\
352	0.236584271871514\\
353	0.260109326553162\\
354	0.278348175094638\\
355	0.290611618156173\\
356	0.296260245137004\\
357	0.294851486925159\\
358	0.285876457219025\\
359	0.269945632206239\\
360	0.248811939297874\\
361	0.225582253454097\\
362	0.205697610556679\\
363	0.189819760507652\\
364	0.176713331875798\\
365	0.165537655900217\\
366	0.154717709510375\\
367	0.142889315953485\\
368	0.129932028161622\\
369	0.114280897841201\\
370	0.098406631817183\\
371	0.0871793811601172\\
372	0.0862782166233342\\
373	0.0964196093908716\\
374	0.113505431791846\\
375	0.140071744694211\\
376	0.172485569270354\\
377	0.205987920848364\\
378	0.23897789282003\\
379	0.270169510469631\\
380	0.297177097954902\\
381	0.317975065360309\\
382	0.331332252310239\\
383	0.33610055915057\\
384	0.331422626704893\\
385	0.318387270221776\\
386	0.299005209749552\\
387	0.276264556144681\\
388	0.255396812594319\\
389	0.235774326255771\\
390	0.216468264638171\\
391	0.19647831697458\\
392	0.176492069200294\\
393	0.156554152894314\\
394	0.136091420527761\\
395	0.114807126775898\\
396	0.0939183523537572\\
397	0.0759323922339607\\
398	0.0682278111946452\\
399	0.0739775941373691\\
400	0.0951604064323774\\
401	0.128229912688871\\
402	0.163641184790946\\
403	0.199625543736647\\
404	0.235936652917162\\
405	0.272241845749835\\
406	0.306875318071782\\
407	0.337731580004747\\
408	0.362055162633068\\
409	0.376736144820301\\
410	0.380424070940843\\
411	0.373291223935414\\
412	0.357323134938336\\
413	0.335232521248526\\
414	0.313383725645852\\
415	0.292576331384582\\
416	0.270288351197264\\
417	0.244751849443057\\
418	0.216297478144597\\
419	0.185943658742375\\
420	0.155074651806593\\
421	0.12441155487593\\
422	0.0947268186780882\\
423	0.0678370826047053\\
424	0.0497337323518212\\
425	0.073374156587663\\
426	0.111773585770951\\
427	0.144950168739583\\
428	0.172335754576387\\
429	0.198649094269209\\
430	0.228408456349954\\
431	0.263084816696329\\
432	0.301232541059586\\
433	0.339813809423973\\
434	0.374298671487993\\
435	0.401098753210736\\
436	0.416269923543835\\
437	0.418424733450727\\
438	0.409051593035265\\
439	0.390911039058032\\
440	0.369211930767309\\
441	0.349429086571049\\
442	0.328905730722185\\
443	0.303928900528174\\
444	0.273363173756992\\
445	0.238146534244085\\
446	0.200524610307458\\
447	0.16171251724802\\
448	0.123340359095035\\
449	0.0874940796913085\\
450	0.0707848688181835\\
451	0.115899363824621\\
452	0.170145061023245\\
453	0.210465482665728\\
454	0.232301195287238\\
455	0.242688065780059\\
456	0.252228502306277\\
457	0.269057160627388\\
458	0.295071341576714\\
459	0.328001515875908\\
460	0.363856573115411\\
461	0.397749771965957\\
462	0.424561084617925\\
463	0.440008253427915\\
464	0.442094623046295\\
465	0.431055498662971\\
466	0.411427797353845\\
467	0.387339979701647\\
468	0.365682141894641\\
469	0.34332981341837\\
470	0.316905302051516\\
471	0.285586400965764\\
472	0.251212460076465\\
473	0.216117383412781\\
474	0.182123780083199\\
475	0.150125339247388\\
476	0.120325250551985\\
477	0.0945574406822484\\
478	0.0760948747486355\\
479	0.0763501602892321\\
480	0.115336357418947\\
481	0.154621510156005\\
482	0.185959025407697\\
483	0.214300538444288\\
484	0.245193698109804\\
485	0.281129439822074\\
486	0.321757232937342\\
487	0.365071884871776\\
488	0.407650892629065\\
489	0.444624951903226\\
490	0.470014098846826\\
491	0.479753609912747\\
492	0.474970533171285\\
493	0.459415650632775\\
494	0.438769131950397\\
495	0.424961641481992\\
496	0.417959238337693\\
497	0.408101850894105\\
498	0.387801472187769\\
499	0.356736395057146\\
500	0.318599873499274\\
501	0.277086752402474\\
};
\addlegendentry{$\alpha=0$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.494881678952864\\
3	0.655978307986937\\
4	0.817322765424872\\
5	0.960816089451463\\
6	1.07106461796948\\
7	1.15663207009716\\
8	1.24152486609696\\
9	1.3069621285443\\
10	1.35324706078995\\
11	1.37543302072456\\
12	1.37349903979261\\
13	1.36273730317472\\
14	1.33423969100483\\
15	1.28993329218191\\
16	1.23796246956264\\
17	1.16740015354833\\
18	1.09080363138894\\
19	1.01587486457195\\
20	0.946556553166245\\
21	0.878753307001191\\
22	0.817672428100305\\
23	0.771871039408284\\
24	0.734372470239834\\
25	0.703893595206021\\
26	0.672318571988568\\
27	0.642296581350046\\
28	0.613217892326239\\
29	0.585716981621558\\
30	0.561080857872762\\
31	0.54304866625791\\
32	0.532177918051138\\
33	0.532076414969699\\
34	0.541361125178904\\
35	0.549768964049703\\
36	0.556928499324365\\
37	0.558655545593544\\
38	0.553905783894953\\
39	0.543556562381815\\
40	0.527450798229586\\
41	0.509027068927158\\
42	0.491244069224221\\
43	0.471302274515084\\
44	0.451505018106809\\
45	0.434111812390801\\
46	0.418420619271534\\
47	0.407979779967567\\
48	0.403849101393492\\
49	0.404448218074988\\
50	0.405448886894211\\
51	0.404873087925612\\
52	0.398674734996625\\
53	0.388084977651964\\
54	0.373543281642893\\
55	0.356697729233168\\
56	0.343331937477339\\
57	0.33301368881895\\
58	0.329806914800034\\
59	0.332563362630168\\
60	0.342008236891823\\
61	0.354028357555373\\
62	0.367064292853672\\
63	0.378905530313335\\
64	0.387093811724153\\
65	0.387925198988511\\
66	0.380128886792751\\
67	0.365081629649899\\
68	0.346556995739273\\
69	0.326035789194892\\
70	0.305488168683201\\
71	0.291125119757968\\
72	0.282203935550727\\
73	0.280197696247518\\
74	0.281352711308401\\
75	0.284217155443558\\
76	0.28492525046595\\
77	0.286476626451882\\
78	0.285148022198229\\
79	0.280369884845668\\
80	0.275359900323835\\
81	0.26741344113365\\
82	0.260863202834647\\
83	0.256731085358004\\
84	0.257603092134438\\
85	0.262400833983358\\
86	0.270905494264165\\
87	0.281193571024057\\
88	0.289349832297338\\
89	0.294315048346224\\
90	0.291423711567518\\
91	0.281995934885984\\
92	0.267763218491691\\
93	0.249601424683671\\
94	0.230125608402684\\
95	0.212431643101282\\
96	0.199348037895786\\
97	0.194690907101161\\
98	0.199564407106608\\
99	0.210189645122072\\
100	0.22269823322476\\
101	0.233082392264358\\
102	0.240478846742857\\
103	0.242827110491108\\
104	0.239277631870499\\
105	0.230779172591998\\
106	0.219244969681177\\
107	0.207707675440713\\
108	0.198043046345534\\
109	0.192712867561431\\
110	0.194017033398663\\
111	0.202497079421123\\
112	0.214435008844715\\
113	0.225603758507994\\
114	0.233986814563478\\
115	0.236850902777992\\
116	0.232766584463369\\
117	0.221461305397175\\
118	0.205727496002071\\
119	0.187348560083387\\
120	0.168771138720216\\
121	0.154993882487059\\
122	0.149126914778652\\
123	0.152350046686466\\
124	0.164373409644377\\
125	0.180305332595962\\
126	0.193117521336526\\
127	0.201568774687598\\
128	0.204751095118711\\
129	0.204124473207084\\
130	0.199619741638082\\
131	0.19174741264147\\
132	0.180946658185173\\
133	0.167766841661802\\
134	0.153315196297467\\
135	0.142695333301339\\
136	0.139876179924229\\
137	0.145421785883408\\
138	0.156559752504029\\
139	0.167903387265016\\
140	0.175792678715449\\
141	0.17991592361605\\
142	0.179022525394423\\
143	0.172814173406437\\
144	0.161897662273547\\
145	0.148995773133524\\
146	0.138441391248692\\
147	0.133309298391426\\
148	0.136908207477531\\
149	0.149228852364655\\
150	0.163247443754197\\
151	0.175569516383772\\
152	0.185188177956592\\
153	0.190796047301583\\
154	0.191966698857253\\
155	0.189050618978796\\
156	0.182287534951295\\
157	0.172123089289921\\
158	0.159618495769398\\
159	0.14528792627766\\
160	0.129624385330848\\
161	0.114742820261437\\
162	0.104325438762656\\
163	0.103332208870879\\
164	0.110552812927633\\
165	0.121456043261901\\
166	0.131934569679981\\
167	0.13832749691772\\
168	0.1394633463511\\
169	0.136554013830158\\
170	0.130464117823228\\
171	0.123994675165508\\
172	0.121565931238243\\
173	0.126881111519675\\
174	0.139562486702291\\
175	0.154293734283419\\
176	0.167544656007691\\
177	0.178043819090609\\
178	0.185127717313378\\
179	0.187915802133088\\
180	0.185859317013843\\
181	0.179601165085052\\
182	0.169513335183597\\
183	0.15658114566091\\
184	0.141273620170709\\
185	0.1252576151183\\
186	0.109948333215533\\
187	0.0953481072303954\\
188	0.0832347717364929\\
189	0.0758122550753711\\
190	0.0786901886436103\\
191	0.0868903893405267\\
192	0.0955233513275644\\
193	0.101976776084377\\
194	0.106092206282092\\
195	0.108608493462913\\
196	0.112103963469931\\
197	0.119814251729652\\
198	0.132225839639211\\
199	0.145926002885926\\
200	0.158536281055582\\
201	0.170518311154695\\
202	0.17997237973438\\
203	0.186181308608676\\
204	0.189282886105923\\
205	0.188102240454202\\
206	0.183525205335266\\
207	0.175543966876976\\
208	0.16515439377314\\
209	0.152633829389101\\
210	0.138725452333075\\
211	0.124486932777233\\
212	0.110735958206658\\
213	0.0986900568980081\\
214	0.0894656909955162\\
215	0.0836664882489428\\
216	0.0828073607299076\\
217	0.0878049418402609\\
218	0.0950278016850879\\
219	0.10148439299048\\
220	0.107025848036763\\
221	0.112982875165825\\
222	0.121314641228858\\
223	0.133402695539578\\
224	0.146295203118612\\
225	0.159318738254269\\
226	0.171673903278053\\
227	0.18236443342526\\
228	0.190981896420145\\
229	0.19584936030736\\
230	0.197238320257271\\
231	0.194928886359259\\
232	0.189105813264284\\
233	0.180621480601284\\
234	0.169982615805515\\
235	0.157327634229117\\
236	0.143223051722572\\
237	0.128817927291144\\
238	0.115434149691166\\
239	0.104047494594961\\
240	0.0959802056642524\\
241	0.0908065935295514\\
242	0.0878711482599412\\
243	0.087740668839993\\
244	0.0902996643340839\\
245	0.0938534543163511\\
246	0.0979881935098767\\
247	0.10476747171279\\
248	0.115670878090675\\
249	0.129843295302233\\
250	0.145319806357161\\
251	0.160358171872338\\
252	0.174564197622434\\
253	0.18642609521602\\
254	0.195007120278727\\
255	0.200219152522777\\
256	0.201119520534656\\
257	0.198183102424126\\
258	0.192190522487058\\
259	0.183171334648319\\
260	0.172280500355962\\
261	0.160180305298014\\
262	0.147288090966943\\
263	0.134793882810793\\
264	0.123122950660509\\
265	0.113284747829952\\
266	0.105556181850893\\
267	0.100976264824077\\
268	0.0995394258242086\\
269	0.10031042720274\\
270	0.103358507019174\\
271	0.108475746495776\\
272	0.115064895235814\\
273	0.124416943560461\\
274	0.135618717204853\\
275	0.147944933114234\\
276	0.160922015812735\\
277	0.173091278207042\\
278	0.184172855566006\\
279	0.192845469422403\\
280	0.198667311162171\\
281	0.2007822038143\\
282	0.199563066350601\\
283	0.194772485684053\\
284	0.187143864734247\\
285	0.177628212015388\\
286	0.16633574597903\\
287	0.154407396073159\\
288	0.142303900372243\\
289	0.130563158259819\\
290	0.119649203764505\\
291	0.110293041219221\\
292	0.103018356645987\\
293	0.0983917789808048\\
294	0.0968944544233856\\
295	0.097637803738431\\
296	0.101054140845866\\
297	0.107249699526228\\
298	0.115534181573759\\
299	0.126021265642847\\
300	0.138745819183043\\
301	0.152286538148473\\
302	0.16642525538749\\
303	0.18006179925418\\
304	0.191619272716225\\
305	0.199986691482836\\
306	0.204968647830476\\
307	0.206299753274195\\
308	0.20411115773923\\
309	0.198978220683956\\
310	0.191813614599265\\
311	0.183163778931794\\
312	0.173742546700459\\
313	0.1639273333816\\
314	0.153698281505779\\
315	0.143832676678915\\
316	0.133961130252624\\
317	0.124735622687407\\
318	0.116745384109483\\
319	0.111163698162973\\
320	0.108717519263241\\
321	0.108880404130284\\
322	0.111994252764219\\
323	0.118153142389387\\
324	0.127450376124475\\
325	0.138701791981062\\
326	0.15130647183071\\
327	0.164622033094078\\
328	0.177425233663955\\
329	0.188936821236031\\
330	0.198085690398062\\
331	0.204564073055173\\
332	0.208318319643564\\
333	0.20925966793093\\
334	0.207366583177143\\
335	0.203263597907166\\
336	0.197276371519851\\
337	0.190089526582394\\
338	0.181468849736823\\
339	0.17212785660294\\
340	0.162434583659779\\
341	0.152320078721448\\
342	0.142421885846142\\
343	0.133443010621326\\
344	0.126336806905654\\
345	0.122161203302238\\
346	0.121041233212356\\
347	0.123044963152458\\
348	0.127694048033222\\
349	0.134756013833182\\
350	0.143846622194556\\
351	0.154431859330276\\
352	0.166062529169835\\
353	0.177985754088751\\
354	0.18957816384256\\
355	0.19954765975175\\
356	0.207167719415463\\
357	0.21187628147486\\
358	0.213671907867715\\
359	0.212605170370671\\
360	0.208698975944993\\
361	0.202445378860766\\
362	0.194803093941561\\
363	0.186668504593571\\
364	0.178234749685375\\
365	0.169781582162278\\
366	0.161196179091015\\
367	0.152599194495133\\
368	0.144582164118501\\
369	0.137580178438363\\
370	0.132791239163286\\
371	0.130318949518045\\
372	0.130327220178647\\
373	0.132629702457961\\
374	0.137643565168276\\
375	0.144956093667579\\
376	0.154746943984717\\
377	0.16595093890275\\
378	0.177653746335585\\
379	0.189005485087539\\
380	0.198959979949532\\
381	0.207186108292386\\
382	0.212891803182203\\
383	0.215423591148255\\
384	0.215132911792635\\
385	0.212048851480063\\
386	0.207089192768385\\
387	0.200808441748347\\
388	0.193986310694231\\
389	0.186832369920571\\
390	0.180154505589649\\
391	0.173269380244935\\
392	0.165983402586324\\
393	0.158378497110914\\
394	0.151175485943204\\
395	0.144723177350604\\
396	0.140023366457548\\
397	0.137413468998771\\
398	0.137650322393332\\
399	0.140506930706814\\
400	0.146108426065567\\
401	0.154264315090845\\
402	0.16438766298291\\
403	0.175720655898829\\
404	0.187402075481719\\
405	0.198292094716715\\
406	0.207316041573361\\
407	0.213965618525571\\
408	0.217686897240381\\
409	0.218141219109069\\
410	0.2162146790366\\
411	0.212226583205948\\
412	0.207236706966809\\
413	0.20154899516628\\
414	0.196197444366242\\
415	0.191819330073758\\
416	0.187612820592547\\
417	0.183055210654622\\
418	0.177739760579635\\
419	0.172193487923891\\
420	0.166313570418264\\
421	0.160738077336733\\
422	0.15616260666549\\
423	0.153304870951675\\
424	0.15287725084249\\
425	0.154805594625902\\
426	0.159071309685351\\
427	0.165848580190218\\
428	0.174516349687866\\
429	0.184734175729115\\
430	0.195424261560924\\
431	0.205497631516963\\
432	0.213274778645968\\
433	0.218242690025801\\
434	0.220230606259624\\
435	0.219251235510511\\
436	0.21581930701275\\
437	0.211417486463008\\
438	0.206588093888798\\
439	0.202631831092026\\
440	0.199184019782476\\
441	0.196698772361358\\
442	0.194442778419296\\
443	0.191616585383993\\
444	0.187790973732414\\
445	0.182907865480643\\
446	0.17707479146649\\
447	0.17100300411896\\
448	0.165034401154432\\
449	0.160436087315004\\
450	0.157802808755127\\
451	0.157918794865428\\
452	0.16169435952332\\
453	0.168787643429285\\
454	0.178753788487134\\
455	0.190608679502549\\
456	0.202442163439196\\
457	0.213146127660396\\
458	0.221316378194945\\
459	0.22614066583317\\
460	0.227446624459138\\
461	0.22617037870686\\
462	0.223031103001067\\
463	0.219103256709575\\
464	0.215539919486479\\
465	0.213078073065357\\
466	0.211742093174835\\
467	0.211482684717836\\
468	0.211833160608811\\
469	0.211238266887132\\
470	0.209137512122505\\
471	0.205053204776215\\
472	0.198984106349073\\
473	0.191403276974171\\
474	0.183354588191067\\
475	0.175681443185113\\
476	0.169876315588662\\
477	0.167313671921074\\
478	0.1688202454221\\
479	0.174591294601541\\
480	0.184321032801355\\
481	0.196530317350169\\
482	0.209096052822774\\
483	0.21934896432742\\
484	0.226251933962336\\
485	0.229486303290343\\
486	0.229180566766627\\
487	0.226080401823942\\
488	0.221865210626189\\
489	0.218007012473737\\
490	0.215723549294859\\
491	0.215744597704886\\
492	0.217854764808083\\
493	0.221541141443581\\
494	0.225866875576502\\
495	0.229082056539098\\
496	0.230277220652803\\
497	0.229009254614079\\
498	0.224863345550116\\
499	0.21788634996526\\
500	0.209252158957099\\
501	0.200290743059346\\
};
\addlegendentry{$\alpha=3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.331212106973611\\
3	0.485105317724117\\
4	0.591674389029867\\
5	0.719726985994676\\
6	0.826855330813119\\
7	0.9318231916087\\
8	1.05513976998682\\
9	1.15242762904552\\
10	1.24200465264851\\
11	1.31331203021742\\
12	1.36671298118974\\
13	1.39226859248444\\
14	1.39218997111817\\
15	1.38300928830723\\
16	1.34977900628674\\
17	1.29125194204281\\
18	1.21676205265807\\
19	1.13483934757747\\
20	1.04759470718223\\
21	0.966261310802708\\
22	0.895394986973842\\
23	0.837849498544992\\
24	0.790296836150719\\
25	0.750487191510602\\
26	0.716239068208034\\
27	0.683429778046886\\
28	0.653875816355564\\
29	0.625046298542074\\
30	0.59343242300375\\
31	0.56366342919389\\
32	0.541589478769529\\
33	0.532177444244032\\
34	0.534480880899478\\
35	0.547960783796605\\
36	0.56093742283792\\
37	0.572779193060177\\
38	0.586203450574767\\
39	0.592539162740782\\
40	0.59422238518673\\
41	0.586515330933156\\
42	0.567322440747905\\
43	0.540591683779389\\
44	0.509088109017296\\
45	0.473921942435537\\
46	0.438743037521659\\
47	0.410366746532248\\
48	0.389713829637587\\
49	0.375697475377886\\
50	0.367724739333436\\
51	0.360860175129988\\
52	0.354684926522069\\
53	0.347363183865459\\
54	0.337744499046206\\
55	0.326596540108142\\
56	0.320196924151319\\
57	0.319992595573505\\
58	0.326548884587975\\
59	0.341545051968675\\
60	0.360095340568312\\
61	0.376153625693994\\
62	0.389933850034841\\
63	0.400030857323305\\
64	0.405074423035905\\
65	0.406055412785277\\
66	0.402030138955497\\
67	0.392431510944693\\
68	0.377543633189441\\
69	0.356384949435491\\
70	0.334008564226701\\
71	0.310992188424456\\
72	0.290921503464919\\
73	0.275774449963513\\
74	0.265940550097699\\
75	0.25974264909023\\
76	0.255085804421536\\
77	0.252132557638854\\
78	0.24955610648785\\
79	0.245856614153015\\
80	0.24319362749984\\
81	0.246417519189043\\
82	0.251565413813456\\
83	0.261208219235262\\
84	0.273616487731505\\
85	0.290108483372059\\
86	0.306367701388966\\
87	0.319697337101776\\
88	0.329238620519083\\
89	0.333305421106478\\
90	0.330033322116988\\
91	0.32264120194492\\
92	0.309432620136221\\
93	0.291930198750504\\
94	0.271753393452157\\
95	0.251474342372461\\
96	0.232780568285313\\
97	0.217704537181101\\
98	0.206016784082593\\
99	0.199867749217115\\
100	0.198374529361047\\
101	0.199907300787636\\
102	0.201167826960729\\
103	0.199535246718219\\
104	0.195933587798857\\
105	0.192926425306605\\
106	0.191996364113038\\
107	0.197342299251525\\
108	0.2085044751383\\
109	0.222349422603915\\
110	0.239793909243555\\
111	0.257553358621872\\
112	0.272125645520784\\
113	0.28129343286445\\
114	0.284258683344335\\
115	0.282518952099164\\
116	0.274773541578252\\
117	0.26279332111677\\
118	0.248213766378711\\
119	0.232784040856476\\
120	0.218279807328589\\
121	0.206445464206424\\
122	0.200269214029498\\
123	0.198473917672911\\
124	0.201064301114362\\
125	0.203918106795605\\
126	0.204183252574672\\
127	0.201026537378347\\
128	0.194188410852974\\
129	0.184912307747308\\
130	0.175002248288141\\
131	0.164747124099108\\
132	0.158252551338082\\
133	0.158438842509828\\
134	0.165701940638738\\
135	0.180571174454009\\
136	0.197266639876848\\
137	0.213015881743623\\
138	0.226155487687031\\
139	0.233891162635975\\
140	0.236765138451148\\
141	0.233725016979875\\
142	0.226042874041055\\
143	0.214951363206471\\
144	0.202829771354441\\
145	0.192050207925773\\
146	0.184305955759234\\
147	0.181429432674185\\
148	0.182099799588802\\
149	0.185461220545943\\
150	0.189998135348903\\
151	0.191744953070036\\
152	0.190668648989105\\
153	0.187046597936018\\
154	0.181008952275391\\
155	0.172215677930692\\
156	0.161723812274574\\
157	0.14906983430607\\
158	0.135649715378611\\
159	0.124837988352588\\
160	0.120393256047037\\
161	0.123585855779701\\
162	0.134341242776713\\
163	0.147669626187056\\
164	0.160098158983749\\
165	0.168980713318084\\
166	0.172999607286887\\
167	0.172138997282401\\
168	0.167657549309773\\
169	0.160654595873064\\
170	0.15402549659195\\
171	0.150747674464094\\
172	0.152908762731344\\
173	0.159775761202781\\
174	0.170006982889301\\
175	0.179566322404109\\
176	0.185638200519849\\
177	0.189074535935474\\
178	0.189066343119215\\
179	0.185176345557472\\
180	0.177966130643026\\
181	0.16731899774542\\
182	0.154250555937037\\
183	0.139891450219937\\
184	0.125726771052026\\
185	0.111822864824009\\
186	0.099480911604732\\
187	0.0950422185250141\\
188	0.101126759971526\\
189	0.112969483355804\\
190	0.125820083608446\\
191	0.135930900661901\\
192	0.142135335494709\\
193	0.144316189628905\\
194	0.14424878835232\\
195	0.144812534475076\\
196	0.146473018239643\\
197	0.151626888942438\\
198	0.160996856401549\\
199	0.172184092339673\\
200	0.181329759072926\\
201	0.188572464966324\\
202	0.193360824079227\\
203	0.195219003657851\\
204	0.193626877475885\\
205	0.188171678092504\\
206	0.179999643244636\\
207	0.169292299420129\\
208	0.157203408912038\\
209	0.14433053045684\\
210	0.13182288360615\\
211	0.119963587416176\\
212	0.108992757077213\\
213	0.100194007403202\\
214	0.0986942950126068\\
215	0.103643146207951\\
216	0.110948168964012\\
217	0.118237618528881\\
218	0.122848445675453\\
219	0.125766925231641\\
220	0.128335960657452\\
221	0.131698117448287\\
222	0.137667342572747\\
223	0.146696946107699\\
224	0.155241386164063\\
225	0.163358028334547\\
226	0.170833332482175\\
227	0.176621625156293\\
228	0.180134411165162\\
229	0.181074853730548\\
230	0.178349252731683\\
231	0.172539215267568\\
232	0.164493180728866\\
233	0.15470360903936\\
234	0.143995834850461\\
235	0.132830940081366\\
236	0.122482943447493\\
237	0.114359056535552\\
238	0.107492852723581\\
239	0.10255549199039\\
240	0.100319262135474\\
241	0.101404779007723\\
242	0.106497781718444\\
243	0.113954476702803\\
244	0.121980553035077\\
245	0.129519561788005\\
246	0.13703448756875\\
247	0.144967785349604\\
248	0.15287958887494\\
249	0.159642469970337\\
250	0.165259340733485\\
251	0.17053939197053\\
252	0.174968616958502\\
253	0.177754150410886\\
254	0.178542917885268\\
255	0.177416101599392\\
256	0.173244573500322\\
257	0.166558720060093\\
258	0.157955979300118\\
259	0.147891434340602\\
260	0.136425524225236\\
261	0.124656242276585\\
262	0.113427460478244\\
263	0.104682153869168\\
264	0.0974705296883755\\
265	0.0928655884990734\\
266	0.0909994907457649\\
267	0.0927755444874843\\
268	0.097927782528966\\
269	0.106134868679495\\
270	0.116208740518759\\
271	0.127513873055319\\
272	0.139742525180585\\
273	0.151435146834556\\
274	0.16134159460473\\
275	0.17014476659941\\
276	0.177197002130121\\
277	0.182969682612339\\
278	0.187472620262985\\
279	0.190902355149417\\
280	0.191728240586094\\
281	0.189448349824446\\
282	0.184567531175733\\
283	0.176745362060298\\
284	0.166824478436805\\
285	0.154740931256553\\
286	0.141571742370107\\
287	0.127941597793247\\
288	0.115512858116174\\
289	0.104533602567143\\
290	0.0969690137733508\\
291	0.0933185920414516\\
292	0.0930557824741724\\
293	0.0965144174975485\\
294	0.103236578736465\\
295	0.112346128652709\\
296	0.123253935178093\\
297	0.135789784074928\\
298	0.148056435622788\\
299	0.1594535992321\\
300	0.169197161369399\\
301	0.177478932065701\\
302	0.18478643982584\\
303	0.19043265672037\\
304	0.194252049826189\\
305	0.196039439915972\\
306	0.195051402331464\\
307	0.191330157776002\\
308	0.184971618173653\\
309	0.176339596932482\\
310	0.16603593490472\\
311	0.15435368246233\\
312	0.142037834040613\\
313	0.130185208638146\\
314	0.119800382636961\\
315	0.111765822933031\\
316	0.107039937863587\\
317	0.105355636253386\\
318	0.10655830215009\\
319	0.110118579297813\\
320	0.116505201702522\\
321	0.125133347673972\\
322	0.134725706470846\\
323	0.144878736068366\\
324	0.154511576946598\\
325	0.16354706289043\\
326	0.172237025213635\\
327	0.180513052589595\\
328	0.188133105087941\\
329	0.1945906430207\\
330	0.198929633847241\\
331	0.20090576704407\\
332	0.200474608117624\\
333	0.196758101310538\\
334	0.19069068204102\\
335	0.18265825035608\\
336	0.173385759898739\\
337	0.163395723293798\\
338	0.152838132257041\\
339	0.142590174849244\\
340	0.133143653157044\\
341	0.125569313517547\\
342	0.120384048060225\\
343	0.11857438344747\\
344	0.119520139971753\\
345	0.122792725616857\\
346	0.128699422946805\\
347	0.135790013185887\\
348	0.143703500180726\\
349	0.152054039432971\\
350	0.160291483303783\\
351	0.168427668463829\\
352	0.176413671757858\\
353	0.183912014195716\\
354	0.190655014123579\\
355	0.195798800337383\\
356	0.199486676864229\\
357	0.200622467699772\\
358	0.199451717417757\\
359	0.195411246405861\\
360	0.189037196615258\\
361	0.181013652039243\\
362	0.172503283276412\\
363	0.164003370592143\\
364	0.155528148008532\\
365	0.147367093196938\\
366	0.140321086054366\\
367	0.1352368003343\\
368	0.131923212682198\\
369	0.131165424225248\\
370	0.132825756355422\\
371	0.136405854091681\\
372	0.141833983133266\\
373	0.148430833897282\\
374	0.156038956141588\\
375	0.164185280081719\\
376	0.172540860861179\\
377	0.180304583687085\\
378	0.187227639806398\\
379	0.19356379951071\\
380	0.198704994755149\\
381	0.202632537394154\\
382	0.20489410480995\\
383	0.205324770474233\\
384	0.203823762392576\\
385	0.199969533774308\\
386	0.194184031867091\\
387	0.186669283660085\\
388	0.178335088047849\\
389	0.169432365658329\\
390	0.160298917531892\\
391	0.151637325671681\\
392	0.14411731954216\\
393	0.138734083916736\\
394	0.136059330294969\\
395	0.136731089630441\\
396	0.140637994965763\\
397	0.146694397562844\\
398	0.154240757353851\\
399	0.162886690846557\\
400	0.171911737145926\\
401	0.180273619685725\\
402	0.187365256487487\\
403	0.193353908941511\\
404	0.198478008293361\\
405	0.203444113766791\\
406	0.207970805451115\\
407	0.2113397913282\\
408	0.212873948649175\\
409	0.212641460078561\\
410	0.210039171759748\\
411	0.205371815821719\\
412	0.198929475482641\\
413	0.191316678717406\\
414	0.1829691059897\\
415	0.174459766146592\\
416	0.166324522386742\\
417	0.158659100054104\\
418	0.152041158523535\\
419	0.147078345803818\\
420	0.143896008544588\\
421	0.143480656305557\\
422	0.146160895086338\\
423	0.151760784939198\\
424	0.159442624998405\\
425	0.168147413886923\\
426	0.176890339510125\\
427	0.185227178732649\\
428	0.192310741960071\\
429	0.198466792862115\\
430	0.203941634863561\\
431	0.208638330276673\\
432	0.212881572313561\\
433	0.216139061485556\\
434	0.217707884632337\\
435	0.217334466723862\\
436	0.214948327294632\\
437	0.210961305997761\\
438	0.205449373637088\\
439	0.199292291758281\\
440	0.192795086189801\\
441	0.186232714227067\\
442	0.179899676457389\\
443	0.174059879232349\\
444	0.169039206162014\\
445	0.16544005701103\\
446	0.163599616197688\\
447	0.164144174568417\\
448	0.167178663427548\\
449	0.172572230380673\\
450	0.17940577271374\\
451	0.186717586732277\\
452	0.193746689927184\\
453	0.199709006617574\\
454	0.204238908756067\\
455	0.208111489094209\\
456	0.211908207603927\\
457	0.215844795976396\\
458	0.219726184084891\\
459	0.222788628872293\\
460	0.224654305167814\\
461	0.224620496673661\\
462	0.222258161847031\\
463	0.218072028192551\\
464	0.212605134475317\\
465	0.206804823556242\\
466	0.201090015822165\\
467	0.196175335251347\\
468	0.192040968197095\\
469	0.189093436266094\\
470	0.186482564210428\\
471	0.18443524497375\\
472	0.183334635160792\\
473	0.183337295501983\\
474	0.184656755281213\\
475	0.187371362869661\\
476	0.190872757375046\\
477	0.194865493449728\\
478	0.198964108554721\\
479	0.202240816106373\\
480	0.205170601081666\\
481	0.207773276286361\\
482	0.211050183563656\\
483	0.215203967873591\\
484	0.219670651990115\\
485	0.223536758566679\\
486	0.225989228465771\\
487	0.226522197111207\\
488	0.224841690680468\\
489	0.221505236521136\\
490	0.21710497964412\\
491	0.212598850154537\\
492	0.20901501463586\\
493	0.207150432029286\\
494	0.206897356661874\\
495	0.208005956338845\\
496	0.209743769095124\\
497	0.210788102474626\\
498	0.211110013634766\\
499	0.21029455723822\\
500	0.209178266566139\\
501	0.207682238550108\\
};
\addlegendentry{$\alpha=5$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.447865444988993\\
3	0.586691712615393\\
4	0.749099984649457\\
5	0.873684523941918\\
6	0.98649579257824\\
7	1.094168432163\\
8	1.17988703260914\\
9	1.26725040265448\\
10	1.3270127462292\\
11	1.37119372534344\\
12	1.38734184010517\\
13	1.39352594226399\\
14	1.37679485933984\\
15	1.34322293798857\\
16	1.29066028077456\\
17	1.23563119701968\\
18	1.16118724485656\\
19	1.07851150001785\\
20	0.995769169793818\\
21	0.914564221940857\\
22	0.844517341999647\\
23	0.784646880975318\\
24	0.734334133447139\\
25	0.694714692131533\\
26	0.664770207246489\\
27	0.634077755775743\\
28	0.603332153688841\\
29	0.577814597119148\\
30	0.556992587469849\\
31	0.543139601223676\\
32	0.538422296936379\\
33	0.543530659529329\\
34	0.556393536147633\\
35	0.574326451595519\\
36	0.598044033170069\\
37	0.617237880965775\\
38	0.62822414285132\\
39	0.629321878050978\\
40	0.622447742767753\\
41	0.604707934689509\\
42	0.576657667199341\\
43	0.541925638684136\\
44	0.50460988783985\\
45	0.469259236049902\\
46	0.436958104940008\\
47	0.41041599216571\\
48	0.387333673175501\\
49	0.367638232184628\\
50	0.356981105720562\\
51	0.349124516307842\\
52	0.342066026828967\\
53	0.334461257100814\\
54	0.325515767056041\\
55	0.315530699319414\\
56	0.305594960982983\\
57	0.301237684939765\\
58	0.305748734407275\\
59	0.318746393590977\\
60	0.339360180613489\\
61	0.362927365413198\\
62	0.386062712361433\\
63	0.406021858929046\\
64	0.420509968099318\\
65	0.428368757657385\\
66	0.428310637193807\\
67	0.418852623061675\\
68	0.402992410655583\\
69	0.381989340445775\\
70	0.35752883502515\\
71	0.334561676019142\\
72	0.315931903443056\\
73	0.302979462138014\\
74	0.292930204121769\\
75	0.286488824171276\\
76	0.2837231114035\\
77	0.281288829651198\\
78	0.277361351211835\\
79	0.269074608334447\\
80	0.255998092312415\\
81	0.240373811981847\\
82	0.225194149996972\\
83	0.213888666141073\\
84	0.210666659533795\\
85	0.21793772606635\\
86	0.232033337948178\\
87	0.253014183619051\\
88	0.276548485613185\\
89	0.296499094731045\\
90	0.310637198700056\\
91	0.318356010031198\\
92	0.318298452727078\\
93	0.310376981015449\\
94	0.298072830724009\\
95	0.282902181560103\\
96	0.266904585433547\\
97	0.252778754051097\\
98	0.242106616075251\\
99	0.23611015603797\\
100	0.234036435004555\\
101	0.234332841055891\\
102	0.235898244803352\\
103	0.234563683655414\\
104	0.23110796994456\\
105	0.225321134571965\\
106	0.216526502994361\\
107	0.207429218538242\\
108	0.197481002910735\\
109	0.187168566285467\\
110	0.181279146543934\\
111	0.181497468063226\\
112	0.187209774745884\\
113	0.198188441423392\\
114	0.21306398300864\\
115	0.228084867711384\\
116	0.240362762994352\\
117	0.247536428749002\\
118	0.248793993005412\\
119	0.245926630823656\\
120	0.23836310826089\\
121	0.229271247402428\\
122	0.221068202563737\\
123	0.214786364551958\\
124	0.211059793183801\\
125	0.20868749083274\\
126	0.207516447579349\\
127	0.20675464407714\\
128	0.204873854172191\\
129	0.201971536510624\\
130	0.197192650761571\\
131	0.190264598831412\\
132	0.181719891138751\\
133	0.172766419203674\\
134	0.163550670954769\\
135	0.155840164858119\\
136	0.152020284497885\\
137	0.155919409080947\\
138	0.167344350804557\\
139	0.182925930406357\\
140	0.198980532867328\\
141	0.212186977721222\\
142	0.220923258882429\\
143	0.225444383325074\\
144	0.226346347917857\\
145	0.222546580507795\\
146	0.217555023059181\\
147	0.212100740742333\\
148	0.206453761990304\\
149	0.203384070557373\\
150	0.201028326872391\\
151	0.199278665344741\\
152	0.197546561890202\\
153	0.193704292616815\\
154	0.186840054819481\\
155	0.178317172654493\\
156	0.170147613410548\\
157	0.161420818270477\\
158	0.152894454002711\\
159	0.144680812879819\\
160	0.135949641873372\\
161	0.128090819820596\\
162	0.126898348095008\\
163	0.134236410289221\\
164	0.147993472498302\\
165	0.16183006824355\\
166	0.174559487811054\\
167	0.182901945380137\\
168	0.18674268662127\\
169	0.18729303724619\\
170	0.186629093489854\\
171	0.18568017071512\\
172	0.185544565381808\\
173	0.18668032371406\\
174	0.189287820478574\\
175	0.192803388816308\\
176	0.196722203109612\\
177	0.198098558239474\\
178	0.196285186443278\\
179	0.19215398386173\\
180	0.185458200650763\\
181	0.177512587852852\\
182	0.16885853739657\\
183	0.160155972927925\\
184	0.151462264882298\\
185	0.142620183059339\\
186	0.134439577466554\\
187	0.127481946979203\\
188	0.125877074563707\\
189	0.129499395753487\\
190	0.136715758579611\\
191	0.144582313913913\\
192	0.151192740259128\\
193	0.156273964211938\\
194	0.159711062216725\\
195	0.161455567668307\\
196	0.162308726236042\\
197	0.164275987686503\\
198	0.168187428319519\\
199	0.172160584303188\\
200	0.178701922956398\\
201	0.184104289986014\\
202	0.185310785338653\\
203	0.183995081933331\\
204	0.180757732250285\\
205	0.175248183462207\\
206	0.168208692722933\\
207	0.160816733209896\\
208	0.153879490578735\\
209	0.147056607758974\\
210	0.139458415227675\\
211	0.130699678758375\\
212	0.120983302028923\\
213	0.111962376322725\\
214	0.107717174501452\\
215	0.110350184733363\\
216	0.117380022169874\\
217	0.125991244568212\\
218	0.134251830299104\\
219	0.141175813171589\\
220	0.146586219703407\\
221	0.151375155027794\\
222	0.155820489205398\\
223	0.161418478197495\\
224	0.16779933429763\\
225	0.173726161756845\\
226	0.178078041580746\\
227	0.179639372433546\\
228	0.178074831648287\\
229	0.174282453402015\\
230	0.168605173778147\\
231	0.163003108765334\\
232	0.157300410486268\\
233	0.151128762227515\\
234	0.145380603170346\\
235	0.138989167694485\\
236	0.131604481373606\\
237	0.123131823596666\\
238	0.114654378601589\\
239	0.107624196908037\\
240	0.105203658699195\\
241	0.109155319049883\\
242	0.115380930065028\\
243	0.12292742528803\\
244	0.131071514132025\\
245	0.138490447421477\\
246	0.145218289523581\\
247	0.152300716131888\\
248	0.159660084085738\\
249	0.166721467138645\\
250	0.17373139214757\\
251	0.177960871618783\\
252	0.179562991061005\\
253	0.178675109060475\\
254	0.17508323626088\\
255	0.170169938147092\\
256	0.164213984600941\\
257	0.158200309430556\\
258	0.152156992636804\\
259	0.146718324555249\\
260	0.141160146297903\\
261	0.134884092149062\\
262	0.127984889845703\\
263	0.12098884160075\\
264	0.115129100139213\\
265	0.111102041228216\\
266	0.11075634040865\\
267	0.114034009050626\\
268	0.119489571933039\\
269	0.12660483993143\\
270	0.134750694228749\\
271	0.142802689993582\\
272	0.150939308946294\\
273	0.158644314333155\\
274	0.16637973186675\\
275	0.173470721060134\\
276	0.179769096183763\\
277	0.183805013827351\\
278	0.184807434122073\\
279	0.182990545084267\\
280	0.178961216319869\\
281	0.172719697684362\\
282	0.16547678829514\\
283	0.158586869815778\\
284	0.151679494222609\\
285	0.145104978639272\\
286	0.138415469850903\\
287	0.131718002698515\\
288	0.124845877504823\\
289	0.11806480551704\\
290	0.112577867481316\\
291	0.109206414622347\\
292	0.1083801456585\\
293	0.111784872312707\\
294	0.118301847563048\\
295	0.127120440977929\\
296	0.137224119311944\\
297	0.148268705325466\\
298	0.158944348690541\\
299	0.169360524707996\\
300	0.178635481022966\\
301	0.186868174447813\\
302	0.192515420969185\\
303	0.194645400906201\\
304	0.193679013730976\\
305	0.19021694567188\\
306	0.184578828684301\\
307	0.177378464280571\\
308	0.170265355321376\\
309	0.163141865885103\\
310	0.156395764021536\\
311	0.149917937692078\\
312	0.142992521637482\\
313	0.135474459371636\\
314	0.127887542115229\\
315	0.121367489290709\\
316	0.116440314692872\\
317	0.113148413657202\\
318	0.112810021962869\\
319	0.116729415470661\\
320	0.123942071654482\\
321	0.133450857574966\\
322	0.14432779058156\\
323	0.155751026367571\\
324	0.167125305356358\\
325	0.177529538644987\\
326	0.186512737324558\\
327	0.192751160545802\\
328	0.195809597893583\\
329	0.195748330511877\\
330	0.192770855918153\\
331	0.187353128075759\\
332	0.180172072117156\\
333	0.172697997423873\\
334	0.164993567595776\\
335	0.157009493239368\\
336	0.148436306832598\\
337	0.139797249254194\\
338	0.131553427755469\\
339	0.123523980453629\\
340	0.116825269610536\\
341	0.112230111463644\\
342	0.109510500457025\\
343	0.109276604953219\\
344	0.112946618225815\\
345	0.119389026567852\\
346	0.128259708439817\\
347	0.138438419990367\\
348	0.149610652323958\\
349	0.161491001915424\\
350	0.173501777615836\\
351	0.184453861635053\\
352	0.192904661350817\\
353	0.198043329024042\\
354	0.199732426511146\\
355	0.198700710161521\\
356	0.194888276963605\\
357	0.187917482498687\\
358	0.179602155383113\\
359	0.170997510934297\\
360	0.162410071001447\\
361	0.15422357810873\\
362	0.14633285975112\\
363	0.138294956168709\\
364	0.130219266691611\\
365	0.122727664601895\\
366	0.116756677802574\\
367	0.113073433312905\\
368	0.111511650151546\\
369	0.112914449753762\\
370	0.118310656347073\\
371	0.126894445418713\\
372	0.137976468990939\\
373	0.150250119451886\\
374	0.16300432058078\\
375	0.175447848038524\\
376	0.187104547968053\\
377	0.195901577424829\\
378	0.201247297520098\\
379	0.203758312165135\\
380	0.203059437753745\\
381	0.199070543584386\\
382	0.192475543691035\\
383	0.184399861679504\\
384	0.175655416230432\\
385	0.167057767756641\\
386	0.158577699727431\\
387	0.15025963403037\\
388	0.141779412443968\\
389	0.133331317317256\\
390	0.125404173717528\\
391	0.119331384571291\\
392	0.11491058699247\\
393	0.112301765006128\\
394	0.112311741484847\\
395	0.116529197426006\\
396	0.12485653509949\\
397	0.136112541455207\\
398	0.149574015617327\\
399	0.164092498484009\\
400	0.178430977330322\\
401	0.191732004991345\\
402	0.202469058278053\\
403	0.209912666068569\\
404	0.213859179440051\\
405	0.214470829077015\\
406	0.211585153454514\\
407	0.205522582915883\\
408	0.196927191007918\\
409	0.186682283365154\\
410	0.175524220204934\\
411	0.164434920700579\\
412	0.153560370085916\\
413	0.143498452269419\\
414	0.134187150457339\\
415	0.126431440192355\\
416	0.12026603543699\\
417	0.115181489133893\\
418	0.112233868868098\\
419	0.112012723020845\\
420	0.114913178618122\\
421	0.121771474334775\\
422	0.131849291265534\\
423	0.144769159363379\\
424	0.159061302818363\\
425	0.174402120779686\\
426	0.18962333427558\\
427	0.202680732027963\\
428	0.212672649291415\\
429	0.219167228044911\\
430	0.221431665057995\\
431	0.219966305484633\\
432	0.21512891738882\\
433	0.207639327698771\\
434	0.19798513601877\\
435	0.186896482982311\\
436	0.175391377874633\\
437	0.163751202412092\\
438	0.152656952362797\\
439	0.142409868084204\\
440	0.133226275790016\\
441	0.125494997770025\\
442	0.119925891819759\\
443	0.11669152402243\\
444	0.115778183384274\\
445	0.117534868753334\\
446	0.123434583421625\\
447	0.133124089831649\\
448	0.145435716667236\\
449	0.160273740023156\\
450	0.176589315875676\\
451	0.193156378544795\\
452	0.207751080277259\\
453	0.219610406258188\\
454	0.227700012477501\\
455	0.231657370089105\\
456	0.231397599148507\\
457	0.227453916861772\\
458	0.220326970311587\\
459	0.210466507106132\\
460	0.198922137290204\\
461	0.187033618341196\\
462	0.174925855776374\\
463	0.162939910097094\\
464	0.151523923546156\\
465	0.140900865041528\\
466	0.131584833278216\\
467	0.124323060991624\\
468	0.119531799242192\\
469	0.1174813265925\\
470	0.118283481402142\\
471	0.122690119946334\\
472	0.130984507791421\\
473	0.143301619159589\\
474	0.158800029914025\\
475	0.176548793142597\\
476	0.194926106036447\\
477	0.212402883636794\\
478	0.226880338318949\\
479	0.237825944245535\\
480	0.244380064245546\\
481	0.246405621524974\\
482	0.243795465419042\\
483	0.237476070651054\\
484	0.228207503359944\\
485	0.216560730607713\\
486	0.204060288022932\\
487	0.191664550393687\\
488	0.179121813157697\\
489	0.166937808313312\\
490	0.155319086050835\\
491	0.144697531532977\\
492	0.13553821559703\\
493	0.128540952990582\\
494	0.124362654639765\\
495	0.122894127410985\\
496	0.124858158929504\\
497	0.130841544071045\\
498	0.141317688343858\\
499	0.156164690989502\\
500	0.173993971942674\\
501	0.193194273734042\\
};
\addlegendentry{$\alpha=10$}

\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.395385117780237\\
3	0.489536701274208\\
4	0.61382518277193\\
5	0.754361469364246\\
6	0.889631960658527\\
7	1.00998030317986\\
8	1.07975548353155\\
9	1.13034609828173\\
10	1.17504766690008\\
11	1.21725613272194\\
12	1.24642005254636\\
13	1.26190919240808\\
14	1.27106439960445\\
15	1.24627703712722\\
16	1.21251683944054\\
17	1.16148037529159\\
18	1.10718120551458\\
19	1.05025241119788\\
20	0.987047205855936\\
21	0.928152774939951\\
22	0.877921598493412\\
23	0.83412349657262\\
24	0.801020121738325\\
25	0.772356575659919\\
26	0.746202659570308\\
27	0.726295181839253\\
28	0.711436618736936\\
29	0.700899753704741\\
30	0.689920522539404\\
31	0.68028838350563\\
32	0.673460557058735\\
33	0.662930203309801\\
34	0.659104406540167\\
35	0.658478822996195\\
36	0.656340884306759\\
37	0.650331993392833\\
38	0.644476581106718\\
39	0.639020527609267\\
40	0.631046733928874\\
41	0.623526707195458\\
42	0.613992209423958\\
43	0.605708253894659\\
44	0.594287154684772\\
45	0.582663586425415\\
46	0.574097284552161\\
47	0.564536351710524\\
48	0.555253337241226\\
49	0.545523626364108\\
50	0.535156707457668\\
51	0.522390191846187\\
52	0.509375566427296\\
53	0.496419855434735\\
54	0.486335246238318\\
55	0.476799062802989\\
56	0.47196668043699\\
57	0.469426376416635\\
58	0.470139963046878\\
59	0.471336804153193\\
60	0.471558824858987\\
61	0.472230267121605\\
62	0.473916367366374\\
63	0.477414463170166\\
64	0.480249330184236\\
65	0.480858472016445\\
66	0.481093180755468\\
67	0.484182346798994\\
68	0.486159737629239\\
69	0.48847665794807\\
70	0.490532340795177\\
71	0.49103470924064\\
72	0.489732782344588\\
73	0.484541301970959\\
74	0.477305936812864\\
75	0.469821205557861\\
76	0.461459245360171\\
77	0.453783534003092\\
78	0.445907115472333\\
79	0.437857450621278\\
80	0.43252756043289\\
81	0.429413662666573\\
82	0.427873559766542\\
83	0.428762109208399\\
84	0.432121925784059\\
85	0.434839756849966\\
86	0.436903415506217\\
87	0.437306958546419\\
88	0.43537307429921\\
89	0.431970047717694\\
90	0.428954178654301\\
91	0.427578483826217\\
92	0.426831854452403\\
93	0.427843881972618\\
94	0.430646624394414\\
95	0.432668211440369\\
96	0.434273263348262\\
97	0.434500173428228\\
98	0.433809077700419\\
99	0.431379308253345\\
100	0.426244625248293\\
101	0.420440085115326\\
102	0.414254194095482\\
103	0.408939873206092\\
104	0.402908103929618\\
105	0.397097342540566\\
106	0.391579966250053\\
107	0.388229441048216\\
108	0.385809938344315\\
109	0.383967772132397\\
110	0.382586217079448\\
111	0.381624302264103\\
112	0.382041445509279\\
113	0.383562055223249\\
114	0.385113805639333\\
115	0.3865587503728\\
116	0.388028356552388\\
117	0.390704436252001\\
118	0.394517648978838\\
119	0.39863933298051\\
120	0.4038322486952\\
121	0.408261464474849\\
122	0.412450133613853\\
123	0.415898326953932\\
124	0.41747557267614\\
125	0.417323635774685\\
126	0.415137535476228\\
127	0.411124766611267\\
128	0.406482101791255\\
129	0.401976342757628\\
130	0.39790002674113\\
131	0.39414943406675\\
132	0.390439700396152\\
133	0.387468681162181\\
134	0.384648950315223\\
135	0.382487489468981\\
136	0.380951283307541\\
137	0.379692966985213\\
138	0.378392875747823\\
139	0.377263681799993\\
140	0.376593802384789\\
141	0.376838188557097\\
142	0.379302138441611\\
143	0.381569891403999\\
144	0.384694988158577\\
145	0.388017661870834\\
146	0.391301249163582\\
147	0.394607948062275\\
148	0.397006103659762\\
149	0.39728396101228\\
150	0.397080616010217\\
151	0.396087251488434\\
152	0.393910252452027\\
153	0.390454449658317\\
154	0.386273254672296\\
155	0.381475937396726\\
156	0.375957259575458\\
157	0.370411169981271\\
158	0.364716610172228\\
159	0.358842376387293\\
160	0.352941356967606\\
161	0.347842999674283\\
162	0.343498317053699\\
163	0.339943050442416\\
164	0.337204012933962\\
165	0.335240898046922\\
166	0.334681894285329\\
167	0.335975750530268\\
168	0.339023994210976\\
169	0.343708185806169\\
170	0.349221332710879\\
171	0.356105253057576\\
172	0.363987890647906\\
173	0.371820349594242\\
174	0.378124736181315\\
175	0.383039050228385\\
176	0.386113964752044\\
177	0.387797725460493\\
178	0.388207157830416\\
179	0.38704257149721\\
180	0.385044312313597\\
181	0.382169093871834\\
182	0.377615021002927\\
183	0.371537559536758\\
184	0.364888187375638\\
185	0.357811631050201\\
186	0.350671401844958\\
187	0.345416198999691\\
188	0.341569858258467\\
189	0.339048668130678\\
190	0.337908726809674\\
191	0.338564816601671\\
192	0.339951611418236\\
193	0.342416569732734\\
194	0.34612349810624\\
195	0.349677418388955\\
196	0.353696435110899\\
197	0.35775785462876\\
198	0.361831220021072\\
199	0.365015173820649\\
200	0.367426428487152\\
201	0.368851698987258\\
202	0.368933363456418\\
203	0.368842929451611\\
204	0.36757546965703\\
205	0.365867814336112\\
206	0.363786223122522\\
207	0.360568553516439\\
208	0.356063183222182\\
209	0.350813572984109\\
210	0.345583778416488\\
211	0.341026197848437\\
212	0.336854070828076\\
213	0.333210775857261\\
214	0.329564211990613\\
215	0.3268561889404\\
216	0.32480356992169\\
217	0.323903276682313\\
218	0.324842847329044\\
219	0.327214228360861\\
220	0.330676969975963\\
221	0.335229904201928\\
222	0.34044786577745\\
223	0.345747642137656\\
224	0.350728877372315\\
225	0.355306141151786\\
226	0.359033985693312\\
227	0.361488938512094\\
228	0.36233565783472\\
229	0.361648760672862\\
230	0.359771992517052\\
231	0.35709902856742\\
232	0.353738562310338\\
233	0.35067661193877\\
234	0.347339755833424\\
235	0.34402175501674\\
236	0.341478161964453\\
237	0.339115349545717\\
238	0.33769883410024\\
239	0.336813214436421\\
240	0.335901981751732\\
241	0.335545981824757\\
242	0.335166228291752\\
243	0.335907580953656\\
244	0.337384056352117\\
245	0.339431900204901\\
246	0.342341699131291\\
247	0.345896027397966\\
248	0.349126098504391\\
249	0.351613357538309\\
250	0.353078273499223\\
251	0.354343644548026\\
252	0.35515568961226\\
253	0.35484382454636\\
254	0.353901513168453\\
255	0.352317702061571\\
256	0.350230347800741\\
257	0.347544566776739\\
258	0.344471263638112\\
259	0.341567124052119\\
260	0.338446598379464\\
261	0.335680516307842\\
262	0.332788204401293\\
263	0.329788698504602\\
264	0.327571604487803\\
265	0.325773629219517\\
266	0.324588511438886\\
267	0.324205493234551\\
268	0.324317464581922\\
269	0.325543165180889\\
270	0.327294510954842\\
271	0.329131422108065\\
272	0.331572223862744\\
273	0.333856222578603\\
274	0.335982769780977\\
275	0.337910671079433\\
276	0.339006453284136\\
277	0.339514035924122\\
278	0.339345784407471\\
279	0.33876279840534\\
280	0.337517080912681\\
281	0.336552684313729\\
282	0.335877989944232\\
283	0.335097623612601\\
284	0.334452354261137\\
285	0.33374258003829\\
286	0.333006284655851\\
287	0.332073492430508\\
288	0.330635935003346\\
289	0.329064444421647\\
290	0.328031853522614\\
291	0.327275097005837\\
292	0.326843028602423\\
293	0.326785074255538\\
294	0.327219303988502\\
295	0.328356176980243\\
296	0.330068083744037\\
297	0.331537837210515\\
298	0.333188453054351\\
299	0.335004204905566\\
300	0.336247667769377\\
301	0.336385051878547\\
302	0.335702716599144\\
303	0.334279890189857\\
304	0.332222069214325\\
305	0.329684736126968\\
306	0.326684567607121\\
307	0.323366962598206\\
308	0.319929262269164\\
309	0.31730311168437\\
310	0.314819191772453\\
311	0.312454734653609\\
312	0.310707534175127\\
313	0.30964157975014\\
314	0.309152630211079\\
315	0.3095172164111\\
316	0.311032281604164\\
317	0.313385512961985\\
318	0.316387040841028\\
319	0.31987320737665\\
320	0.323602998969762\\
321	0.326968167507708\\
322	0.329095662682017\\
323	0.331054573040168\\
324	0.332158054662531\\
325	0.332539170219108\\
326	0.33243187788737\\
327	0.331543071415507\\
328	0.330160903595899\\
329	0.328208146825917\\
330	0.325504007580457\\
331	0.322356182357091\\
332	0.318794669375097\\
333	0.314819498685179\\
334	0.310581397677509\\
335	0.306764246505312\\
336	0.303851844865973\\
337	0.301514692767981\\
338	0.300167965300085\\
339	0.299568769669901\\
340	0.299859554367365\\
341	0.300725535410944\\
342	0.302560423053107\\
343	0.304930982970557\\
344	0.307867053227595\\
345	0.310683929210038\\
346	0.313410762643055\\
347	0.315993974096246\\
348	0.31780116391195\\
349	0.318877883742655\\
350	0.319438308683967\\
351	0.319193927116022\\
352	0.318350819162489\\
353	0.317250829557306\\
354	0.315240886174835\\
355	0.313197447974906\\
356	0.310834673767969\\
357	0.308803097916965\\
358	0.306886397856926\\
359	0.305208028718585\\
360	0.303643275928152\\
361	0.302084711121018\\
362	0.301153929231173\\
363	0.30082352307845\\
364	0.300845573354275\\
365	0.301029314637086\\
366	0.301811508905654\\
367	0.303199600377731\\
368	0.304992402844038\\
369	0.307285674487965\\
370	0.309498745806679\\
371	0.312047723274963\\
372	0.31436719164802\\
373	0.316445793044726\\
374	0.31825974418663\\
375	0.319060694096649\\
376	0.319297201368252\\
377	0.31898022035711\\
378	0.3187184007642\\
379	0.317983953059915\\
380	0.317022699908165\\
381	0.315776366146846\\
382	0.314512424208423\\
383	0.312694113274006\\
384	0.310554774905426\\
385	0.30823907312298\\
386	0.305965651346983\\
387	0.303941261007991\\
388	0.302268353371033\\
389	0.30111597169514\\
390	0.300521707538451\\
391	0.300609654914777\\
392	0.301353639041858\\
393	0.302888644781634\\
394	0.3049423694282\\
395	0.307473313871178\\
396	0.309894058118108\\
397	0.312074924216865\\
398	0.314102216816578\\
399	0.315637510820231\\
400	0.316535358392653\\
401	0.316761533550063\\
402	0.316366665141751\\
403	0.315389673177343\\
404	0.314266102346617\\
405	0.312180006791961\\
406	0.310069415694275\\
407	0.30796100924147\\
408	0.305735485782834\\
409	0.3037453661297\\
410	0.301933808012809\\
411	0.30023946559767\\
412	0.299013602215364\\
413	0.297940849368329\\
414	0.297024221101674\\
415	0.296553762392519\\
416	0.297000670684498\\
417	0.29767708615001\\
418	0.298444083847695\\
419	0.299413251144388\\
420	0.300666478086452\\
421	0.302270818345194\\
422	0.303867686747781\\
423	0.305094701117016\\
424	0.306325363782201\\
425	0.307244577117464\\
426	0.307822970222124\\
427	0.308101435453847\\
428	0.308382500177812\\
429	0.308073151328011\\
430	0.307399722473237\\
431	0.306169752704613\\
432	0.304835244259022\\
433	0.303367665185497\\
434	0.301875536544546\\
435	0.300218994984249\\
436	0.298859168267823\\
437	0.297639654242301\\
438	0.296958828783396\\
439	0.296465324320444\\
440	0.296119709533105\\
441	0.296129301775224\\
442	0.296358644378044\\
443	0.297268557975873\\
444	0.298330057612736\\
445	0.299476106513764\\
446	0.300843097691923\\
447	0.301810001983228\\
448	0.303104310481649\\
449	0.304665874666777\\
450	0.305994316965453\\
451	0.307297647340391\\
452	0.308253818235242\\
453	0.309052028597696\\
454	0.309399681409316\\
455	0.30924088986148\\
456	0.308733676163708\\
457	0.307925136193268\\
458	0.306669575378356\\
459	0.305186443565828\\
460	0.303401345536343\\
461	0.301501581575997\\
462	0.299838899181449\\
463	0.298557481564698\\
464	0.297831796287271\\
465	0.297454139211515\\
466	0.297668676787441\\
467	0.298365525323815\\
468	0.299689372967043\\
469	0.301441208928147\\
470	0.303647974864091\\
471	0.306046303831509\\
472	0.308332120988124\\
473	0.310530416094388\\
474	0.312511784723579\\
475	0.313759717756075\\
476	0.314270959400519\\
477	0.31451716496375\\
478	0.3145875585308\\
479	0.31400320876549\\
480	0.312969827681533\\
481	0.311634759578786\\
482	0.309847061151612\\
483	0.307650393535055\\
484	0.305280322566619\\
485	0.302866183836476\\
486	0.300587855425092\\
487	0.298197010174646\\
488	0.296351089772055\\
489	0.295028842005667\\
490	0.293989447187842\\
491	0.29358812281995\\
492	0.293659368927309\\
493	0.294255830607352\\
494	0.29533055759015\\
495	0.296872766732438\\
496	0.298751985088577\\
497	0.300871318753934\\
498	0.302910047626752\\
499	0.305043819008571\\
500	0.306949306109848\\
501	0.308434712825621\\
};
\addlegendentry{$\alpha=50$}

\end{axis}

\begin{axis}[%
width=3.14in,
height=1.498in,
at={(5.88in,2.242in)},
scale only axis,
xmin=400,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\left[\sum_{\tau=0}^{t-1}(\mathbf{A}X_{\tau}-b)\right]_{+} \right\|_{2}/t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{(b2):} $\beta=2$, $\gamma=0.5/\sqrt{T}$, and $\sigma=5$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	0.512927343234115\\
3	0.655976247274493\\
4	0.803340222162997\\
5	0.924909427856413\\
6	1.08060611737311\\
7	1.17748690983156\\
8	1.23953500129611\\
9	1.30491912099328\\
10	1.34801394103285\\
11	1.37410208368652\\
12	1.39138102237372\\
13	1.39382787194206\\
14	1.36240483320237\\
15	1.31549727849122\\
16	1.25438312928675\\
17	1.17254266241589\\
18	1.08492163053465\\
19	0.994505201970551\\
20	0.906207053386365\\
21	0.826745215286759\\
22	0.756475049667233\\
23	0.698677754558219\\
24	0.653271688673228\\
25	0.620342451473704\\
26	0.595402480672695\\
27	0.575253353893942\\
28	0.554036146456691\\
29	0.538630401381728\\
30	0.524769175058661\\
31	0.512764854675563\\
32	0.505686401795716\\
33	0.503207122603364\\
34	0.506436261745856\\
35	0.518081317124907\\
36	0.529780143865063\\
37	0.539222299578602\\
38	0.547912992799048\\
39	0.554204855659705\\
40	0.554054418401904\\
41	0.544836515748037\\
42	0.530402637832073\\
43	0.508476566168447\\
44	0.476123920672361\\
45	0.438962689188805\\
46	0.404680820791462\\
47	0.36979965642839\\
48	0.34151645794927\\
49	0.320640295299842\\
50	0.30861284368904\\
51	0.300938871400675\\
52	0.293603145477184\\
53	0.287585683570668\\
54	0.280212814055726\\
55	0.273643584850066\\
56	0.265518079958758\\
57	0.260503488980661\\
58	0.262957422105481\\
59	0.271690416163521\\
60	0.288227236044589\\
61	0.308824554223328\\
62	0.33064993392162\\
63	0.349752364458238\\
64	0.366219629552649\\
65	0.375188514905856\\
66	0.379600070900091\\
67	0.377185985139726\\
68	0.369181092666852\\
69	0.354480847223512\\
70	0.332691342587222\\
71	0.306682802472472\\
72	0.279380425607851\\
73	0.254159048035936\\
74	0.234467567608852\\
75	0.218965003574909\\
76	0.210386015128107\\
77	0.209588238631738\\
78	0.2142496394227\\
79	0.219757127726061\\
80	0.225809695790247\\
81	0.228478283111427\\
82	0.228362639382189\\
83	0.225486673062505\\
84	0.220493162023979\\
85	0.21639612422803\\
86	0.215376523942289\\
87	0.218191659214775\\
88	0.225754088108874\\
89	0.235413993113323\\
90	0.246312202942042\\
91	0.256905505343991\\
92	0.262302404085074\\
93	0.264328767938218\\
94	0.260137927621515\\
95	0.252093294950394\\
96	0.240441669196872\\
97	0.226816793530596\\
98	0.212894388991722\\
99	0.199834466923491\\
100	0.188629032769555\\
101	0.180935391473397\\
102	0.179056645942004\\
103	0.1816712097476\\
104	0.188386706914752\\
105	0.193993982867529\\
106	0.197453498601633\\
107	0.197503734780672\\
108	0.193150489286451\\
109	0.185033035694799\\
110	0.173477189649847\\
111	0.161277620815403\\
112	0.155203521071497\\
113	0.159877974062432\\
114	0.173161379280069\\
115	0.190643902345871\\
116	0.208502650215548\\
117	0.222780049273515\\
118	0.231906706922524\\
119	0.233279239567348\\
120	0.227180872481604\\
121	0.215519065453709\\
122	0.201695541977859\\
123	0.188989561031868\\
124	0.179863640054503\\
125	0.175575601204465\\
126	0.175658526241065\\
127	0.179520221233351\\
128	0.183491498552571\\
129	0.186357225100223\\
130	0.187519439086031\\
131	0.187937466538898\\
132	0.18690022399553\\
133	0.182378185156705\\
134	0.174139054346601\\
135	0.162349147896435\\
136	0.14694450803085\\
137	0.131220938180809\\
138	0.122770014140211\\
139	0.126180311972408\\
140	0.138557361860522\\
141	0.15427601061951\\
142	0.168093727143354\\
143	0.176041436389842\\
144	0.177867364764172\\
145	0.175482613393944\\
146	0.16965199428389\\
147	0.162198722029991\\
148	0.155827104301154\\
149	0.151903346313888\\
150	0.151595289938616\\
151	0.156314517853388\\
152	0.161376241879745\\
153	0.166648895400103\\
154	0.171809856045884\\
155	0.176377146293218\\
156	0.179441445114002\\
157	0.180888033812384\\
158	0.180070645498913\\
159	0.17553640382461\\
160	0.167090765354534\\
161	0.155822632366788\\
162	0.141538589098894\\
163	0.125350428100798\\
164	0.10869892080059\\
165	0.0959566830514975\\
166	0.0962022296054385\\
167	0.107259135754161\\
168	0.121639628372098\\
169	0.133688113625137\\
170	0.142296881119832\\
171	0.147679773634436\\
172	0.151778770115854\\
173	0.155336112495127\\
174	0.158472569815556\\
175	0.162487469874379\\
176	0.167734364045141\\
177	0.17013664954025\\
178	0.169471705263483\\
179	0.167950374012346\\
180	0.166738990523485\\
181	0.165485416483273\\
182	0.164484617784705\\
183	0.163771156759622\\
184	0.161670682441731\\
185	0.157792868120879\\
186	0.151037077702216\\
187	0.141284778082423\\
188	0.128663624175758\\
189	0.11370596582528\\
190	0.0981367284023106\\
191	0.0839179099919351\\
192	0.0808157224059985\\
193	0.0925714416130327\\
194	0.108744910894745\\
195	0.12405117509641\\
196	0.137429536575468\\
197	0.147785525357052\\
198	0.155885752046869\\
199	0.162706199215232\\
200	0.168184266345037\\
201	0.172956387025974\\
202	0.174929014161578\\
203	0.173332639079744\\
204	0.170251609354684\\
205	0.168801284662636\\
206	0.169117571858972\\
207	0.170942033607636\\
208	0.172516374473996\\
209	0.173259071674162\\
210	0.17202021422546\\
211	0.166795434539784\\
212	0.157678965605406\\
213	0.144583977039629\\
214	0.129252021824106\\
215	0.112841021407481\\
216	0.0978532078663371\\
217	0.0884855792065094\\
218	0.0890435756990861\\
219	0.0986322382528211\\
220	0.115578045658476\\
221	0.134548653891662\\
222	0.151752532075083\\
223	0.165570434690103\\
224	0.175499490299263\\
225	0.182184873785372\\
226	0.186012214878145\\
227	0.186123418487732\\
228	0.182086804814193\\
229	0.174527953946724\\
230	0.166622782644549\\
231	0.161793288166162\\
232	0.160310742317541\\
233	0.161443435920404\\
234	0.163236831373712\\
235	0.163277367115309\\
236	0.160688425205222\\
237	0.154796004805995\\
238	0.144900629338887\\
239	0.131636957762395\\
240	0.116266514060044\\
241	0.101462561288771\\
242	0.0912330656627822\\
243	0.091154156152263\\
244	0.0984237574602623\\
245	0.112769211604555\\
246	0.131956804802579\\
247	0.150814562723809\\
248	0.167288111515727\\
249	0.180112794820363\\
250	0.189011651258629\\
251	0.194547242270018\\
252	0.197381395944295\\
253	0.195999129950697\\
254	0.190192299451282\\
255	0.180589959781495\\
256	0.170259063123589\\
257	0.163388685629068\\
258	0.160949444041095\\
259	0.161493166693038\\
260	0.163110984534802\\
261	0.163691679044964\\
262	0.161115048738098\\
263	0.155732900113506\\
264	0.146124098025162\\
265	0.133912363563693\\
266	0.120112060639523\\
267	0.108827924198149\\
268	0.104668172028623\\
269	0.109938360228035\\
270	0.120150402006739\\
271	0.134451624907732\\
272	0.153511989210211\\
273	0.172968227887855\\
274	0.190207191356801\\
275	0.204096474328958\\
276	0.213954774697444\\
277	0.219327145022043\\
278	0.220188297254272\\
279	0.215963225062374\\
280	0.207382696322119\\
281	0.195345085400923\\
282	0.181142021637245\\
283	0.170412628400703\\
284	0.164524133014389\\
285	0.161900180877065\\
286	0.160986104415244\\
287	0.159187409174279\\
288	0.155253382390182\\
289	0.148539219623783\\
290	0.138392321674377\\
291	0.126207841678185\\
292	0.113921749818257\\
293	0.105844985940106\\
294	0.105971365916916\\
295	0.113637228761315\\
296	0.126440299076816\\
297	0.143961344533656\\
298	0.165610761317118\\
299	0.187218534716862\\
300	0.20611094136837\\
301	0.220829156974307\\
302	0.230806408002271\\
303	0.23629417092254\\
304	0.236869365929255\\
305	0.231660123162462\\
306	0.22100074464779\\
307	0.206860603978569\\
308	0.191406358935115\\
309	0.179914216115841\\
310	0.173223693271956\\
311	0.169927625114958\\
312	0.16825856072704\\
313	0.165055384073419\\
314	0.159770413350341\\
315	0.15120359088436\\
316	0.139310258662491\\
317	0.124958660093972\\
318	0.112308961681838\\
319	0.105791297829936\\
320	0.110030935922317\\
321	0.121820807922813\\
322	0.13775091805446\\
323	0.15734739537922\\
324	0.181157232188716\\
325	0.205462574586253\\
326	0.227459063241564\\
327	0.245189759984439\\
328	0.257331536496102\\
329	0.26429843289498\\
330	0.265210304174989\\
331	0.259616437554185\\
332	0.247953542538961\\
333	0.231503224526197\\
334	0.212096214358751\\
335	0.195755302348332\\
336	0.183605728785097\\
337	0.175144744720289\\
338	0.169337022839194\\
339	0.164136334696051\\
340	0.157469915090447\\
341	0.148325668014346\\
342	0.136075371247101\\
343	0.120847840055425\\
344	0.106832951454778\\
345	0.0983061584711478\\
346	0.100344564100412\\
347	0.111934155304546\\
348	0.128495446506459\\
349	0.151840637035494\\
350	0.180429991630869\\
351	0.209380004006669\\
352	0.236584271871514\\
353	0.260109326553162\\
354	0.278348175094638\\
355	0.290611618156173\\
356	0.296260245137004\\
357	0.294851486925159\\
358	0.285876457219025\\
359	0.269945632206239\\
360	0.248811939297874\\
361	0.225582253454097\\
362	0.205697610556679\\
363	0.189819760507652\\
364	0.176713331875798\\
365	0.165537655900217\\
366	0.154717709510375\\
367	0.142889315953485\\
368	0.129932028161622\\
369	0.114280897841201\\
370	0.098406631817183\\
371	0.0871793811601172\\
372	0.0862782166233342\\
373	0.0964196093908716\\
374	0.113505431791846\\
375	0.140071744694211\\
376	0.172485569270354\\
377	0.205987920848364\\
378	0.23897789282003\\
379	0.270169510469631\\
380	0.297177097954902\\
381	0.317975065360309\\
382	0.331332252310239\\
383	0.33610055915057\\
384	0.331422626704893\\
385	0.318387270221776\\
386	0.299005209749552\\
387	0.276264556144681\\
388	0.255396812594319\\
389	0.235774326255771\\
390	0.216468264638171\\
391	0.19647831697458\\
392	0.176492069200294\\
393	0.156554152894314\\
394	0.136091420527761\\
395	0.114807126775898\\
396	0.0939183523537572\\
397	0.0759323922339607\\
398	0.0682278111946452\\
399	0.0739775941373691\\
400	0.0951604064323774\\
401	0.128229912688871\\
402	0.163641184790946\\
403	0.199625543736647\\
404	0.235936652917162\\
405	0.272241845749835\\
406	0.306875318071782\\
407	0.337731580004747\\
408	0.362055162633068\\
409	0.376736144820301\\
410	0.380424070940843\\
411	0.373291223935414\\
412	0.357323134938336\\
413	0.335232521248526\\
414	0.313383725645852\\
415	0.292576331384582\\
416	0.270288351197264\\
417	0.244751849443057\\
418	0.216297478144597\\
419	0.185943658742375\\
420	0.155074651806593\\
421	0.12441155487593\\
422	0.0947268186780882\\
423	0.0678370826047053\\
424	0.0497337323518212\\
425	0.073374156587663\\
426	0.111773585770951\\
427	0.144950168739583\\
428	0.172335754576387\\
429	0.198649094269209\\
430	0.228408456349954\\
431	0.263084816696329\\
432	0.301232541059586\\
433	0.339813809423973\\
434	0.374298671487993\\
435	0.401098753210736\\
436	0.416269923543835\\
437	0.418424733450727\\
438	0.409051593035265\\
439	0.390911039058032\\
440	0.369211930767309\\
441	0.349429086571049\\
442	0.328905730722185\\
443	0.303928900528174\\
444	0.273363173756992\\
445	0.238146534244085\\
446	0.200524610307458\\
447	0.16171251724802\\
448	0.123340359095035\\
449	0.0874940796913085\\
450	0.0707848688181835\\
451	0.115899363824621\\
452	0.170145061023245\\
453	0.210465482665728\\
454	0.232301195287238\\
455	0.242688065780059\\
456	0.252228502306277\\
457	0.269057160627388\\
458	0.295071341576714\\
459	0.328001515875908\\
460	0.363856573115411\\
461	0.397749771965957\\
462	0.424561084617925\\
463	0.440008253427915\\
464	0.442094623046295\\
465	0.431055498662971\\
466	0.411427797353845\\
467	0.387339979701647\\
468	0.365682141894641\\
469	0.34332981341837\\
470	0.316905302051516\\
471	0.285586400965764\\
472	0.251212460076465\\
473	0.216117383412781\\
474	0.182123780083199\\
475	0.150125339247388\\
476	0.120325250551985\\
477	0.0945574406822484\\
478	0.0760948747486355\\
479	0.0763501602892321\\
480	0.115336357418947\\
481	0.154621510156005\\
482	0.185959025407697\\
483	0.214300538444288\\
484	0.245193698109804\\
485	0.281129439822074\\
486	0.321757232937342\\
487	0.365071884871776\\
488	0.407650892629065\\
489	0.444624951903226\\
490	0.470014098846826\\
491	0.479753609912747\\
492	0.474970533171285\\
493	0.459415650632775\\
494	0.438769131950397\\
495	0.424961641481992\\
496	0.417959238337693\\
497	0.408101850894105\\
498	0.387801472187769\\
499	0.356736395057146\\
500	0.318599873499274\\
501	0.277086752402474\\
};
\addlegendentry{$\alpha=0$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.494881678952864\\
3	0.655978307986937\\
4	0.817322765424872\\
5	0.960816089451463\\
6	1.07106461796948\\
7	1.15663207009716\\
8	1.24152486609696\\
9	1.3069621285443\\
10	1.35324706078995\\
11	1.37543302072456\\
12	1.37349903979261\\
13	1.36273730317472\\
14	1.33423969100483\\
15	1.28993329218191\\
16	1.23796246956264\\
17	1.16740015354833\\
18	1.09080363138894\\
19	1.01587486457195\\
20	0.946556553166245\\
21	0.878753307001191\\
22	0.817672428100305\\
23	0.771871039408284\\
24	0.734372470239834\\
25	0.703893595206021\\
26	0.672318571988568\\
27	0.642296581350046\\
28	0.613217892326239\\
29	0.585716981621558\\
30	0.561080857872762\\
31	0.54304866625791\\
32	0.532177918051138\\
33	0.532076414969699\\
34	0.541361125178904\\
35	0.549768964049703\\
36	0.556928499324365\\
37	0.558655545593544\\
38	0.553905783894953\\
39	0.543556562381815\\
40	0.527450798229586\\
41	0.509027068927158\\
42	0.491244069224221\\
43	0.471302274515084\\
44	0.451505018106809\\
45	0.434111812390801\\
46	0.418420619271534\\
47	0.407979779967567\\
48	0.403849101393492\\
49	0.404448218074988\\
50	0.405448886894211\\
51	0.404873087925612\\
52	0.398674734996625\\
53	0.388084977651964\\
54	0.373543281642893\\
55	0.356697729233168\\
56	0.343331937477339\\
57	0.33301368881895\\
58	0.329806914800034\\
59	0.332563362630168\\
60	0.342008236891823\\
61	0.354028357555373\\
62	0.367064292853672\\
63	0.378905530313335\\
64	0.387093811724153\\
65	0.387925198988511\\
66	0.380128886792751\\
67	0.365081629649899\\
68	0.346556995739273\\
69	0.326035789194892\\
70	0.305488168683201\\
71	0.291125119757968\\
72	0.282203935550727\\
73	0.280197696247518\\
74	0.281352711308401\\
75	0.284217155443558\\
76	0.28492525046595\\
77	0.286476626451882\\
78	0.285148022198229\\
79	0.280369884845668\\
80	0.275359900323835\\
81	0.26741344113365\\
82	0.260863202834647\\
83	0.256731085358004\\
84	0.257603092134438\\
85	0.262400833983358\\
86	0.270905494264165\\
87	0.281193571024057\\
88	0.289349832297338\\
89	0.294315048346224\\
90	0.291423711567518\\
91	0.281995934885984\\
92	0.267763218491691\\
93	0.249601424683671\\
94	0.230125608402684\\
95	0.212431643101282\\
96	0.199348037895786\\
97	0.194690907101161\\
98	0.199564407106608\\
99	0.210189645122072\\
100	0.22269823322476\\
101	0.233082392264358\\
102	0.240478846742857\\
103	0.242827110491108\\
104	0.239277631870499\\
105	0.230779172591998\\
106	0.219244969681177\\
107	0.207707675440713\\
108	0.198043046345534\\
109	0.192712867561431\\
110	0.194017033398663\\
111	0.202497079421123\\
112	0.214435008844715\\
113	0.225603758507994\\
114	0.233986814563478\\
115	0.236850902777992\\
116	0.232766584463369\\
117	0.221461305397175\\
118	0.205727496002071\\
119	0.187348560083387\\
120	0.168771138720216\\
121	0.154993882487059\\
122	0.149126914778652\\
123	0.152350046686466\\
124	0.164373409644377\\
125	0.180305332595962\\
126	0.193117521336526\\
127	0.201568774687598\\
128	0.204751095118711\\
129	0.204124473207084\\
130	0.199619741638082\\
131	0.19174741264147\\
132	0.180946658185173\\
133	0.167766841661802\\
134	0.153315196297467\\
135	0.142695333301339\\
136	0.139876179924229\\
137	0.145421785883408\\
138	0.156559752504029\\
139	0.167903387265016\\
140	0.175792678715449\\
141	0.17991592361605\\
142	0.179022525394423\\
143	0.172814173406437\\
144	0.161897662273547\\
145	0.148995773133524\\
146	0.138441391248692\\
147	0.133309298391426\\
148	0.136908207477531\\
149	0.149228852364655\\
150	0.163247443754197\\
151	0.175569516383772\\
152	0.185188177956592\\
153	0.190796047301583\\
154	0.191966698857253\\
155	0.189050618978796\\
156	0.182287534951295\\
157	0.172123089289921\\
158	0.159618495769398\\
159	0.14528792627766\\
160	0.129624385330848\\
161	0.114742820261437\\
162	0.104325438762656\\
163	0.103332208870879\\
164	0.110552812927633\\
165	0.121456043261901\\
166	0.131934569679981\\
167	0.13832749691772\\
168	0.1394633463511\\
169	0.136554013830158\\
170	0.130464117823228\\
171	0.123994675165508\\
172	0.121565931238243\\
173	0.126881111519675\\
174	0.139562486702291\\
175	0.154293734283419\\
176	0.167544656007691\\
177	0.178043819090609\\
178	0.185127717313378\\
179	0.187915802133088\\
180	0.185859317013843\\
181	0.179601165085052\\
182	0.169513335183597\\
183	0.15658114566091\\
184	0.141273620170709\\
185	0.1252576151183\\
186	0.109948333215533\\
187	0.0953481072303954\\
188	0.0832347717364929\\
189	0.0758122550753711\\
190	0.0786901886436103\\
191	0.0868903893405267\\
192	0.0955233513275644\\
193	0.101976776084377\\
194	0.106092206282092\\
195	0.108608493462913\\
196	0.112103963469931\\
197	0.119814251729652\\
198	0.132225839639211\\
199	0.145926002885926\\
200	0.158536281055582\\
201	0.170518311154695\\
202	0.17997237973438\\
203	0.186181308608676\\
204	0.189282886105923\\
205	0.188102240454202\\
206	0.183525205335266\\
207	0.175543966876976\\
208	0.16515439377314\\
209	0.152633829389101\\
210	0.138725452333075\\
211	0.124486932777233\\
212	0.110735958206658\\
213	0.0986900568980081\\
214	0.0894656909955162\\
215	0.0836664882489428\\
216	0.0828073607299076\\
217	0.0878049418402609\\
218	0.0950278016850879\\
219	0.10148439299048\\
220	0.107025848036763\\
221	0.112982875165825\\
222	0.121314641228858\\
223	0.133402695539578\\
224	0.146295203118612\\
225	0.159318738254269\\
226	0.171673903278053\\
227	0.18236443342526\\
228	0.190981896420145\\
229	0.19584936030736\\
230	0.197238320257271\\
231	0.194928886359259\\
232	0.189105813264284\\
233	0.180621480601284\\
234	0.169982615805515\\
235	0.157327634229117\\
236	0.143223051722572\\
237	0.128817927291144\\
238	0.115434149691166\\
239	0.104047494594961\\
240	0.0959802056642524\\
241	0.0908065935295514\\
242	0.0878711482599412\\
243	0.087740668839993\\
244	0.0902996643340839\\
245	0.0938534543163511\\
246	0.0979881935098767\\
247	0.10476747171279\\
248	0.115670878090675\\
249	0.129843295302233\\
250	0.145319806357161\\
251	0.160358171872338\\
252	0.174564197622434\\
253	0.18642609521602\\
254	0.195007120278727\\
255	0.200219152522777\\
256	0.201119520534656\\
257	0.198183102424126\\
258	0.192190522487058\\
259	0.183171334648319\\
260	0.172280500355962\\
261	0.160180305298014\\
262	0.147288090966943\\
263	0.134793882810793\\
264	0.123122950660509\\
265	0.113284747829952\\
266	0.105556181850893\\
267	0.100976264824077\\
268	0.0995394258242086\\
269	0.10031042720274\\
270	0.103358507019174\\
271	0.108475746495776\\
272	0.115064895235814\\
273	0.124416943560461\\
274	0.135618717204853\\
275	0.147944933114234\\
276	0.160922015812735\\
277	0.173091278207042\\
278	0.184172855566006\\
279	0.192845469422403\\
280	0.198667311162171\\
281	0.2007822038143\\
282	0.199563066350601\\
283	0.194772485684053\\
284	0.187143864734247\\
285	0.177628212015388\\
286	0.16633574597903\\
287	0.154407396073159\\
288	0.142303900372243\\
289	0.130563158259819\\
290	0.119649203764505\\
291	0.110293041219221\\
292	0.103018356645987\\
293	0.0983917789808048\\
294	0.0968944544233856\\
295	0.097637803738431\\
296	0.101054140845866\\
297	0.107249699526228\\
298	0.115534181573759\\
299	0.126021265642847\\
300	0.138745819183043\\
301	0.152286538148473\\
302	0.16642525538749\\
303	0.18006179925418\\
304	0.191619272716225\\
305	0.199986691482836\\
306	0.204968647830476\\
307	0.206299753274195\\
308	0.20411115773923\\
309	0.198978220683956\\
310	0.191813614599265\\
311	0.183163778931794\\
312	0.173742546700459\\
313	0.1639273333816\\
314	0.153698281505779\\
315	0.143832676678915\\
316	0.133961130252624\\
317	0.124735622687407\\
318	0.116745384109483\\
319	0.111163698162973\\
320	0.108717519263241\\
321	0.108880404130284\\
322	0.111994252764219\\
323	0.118153142389387\\
324	0.127450376124475\\
325	0.138701791981062\\
326	0.15130647183071\\
327	0.164622033094078\\
328	0.177425233663955\\
329	0.188936821236031\\
330	0.198085690398062\\
331	0.204564073055173\\
332	0.208318319643564\\
333	0.20925966793093\\
334	0.207366583177143\\
335	0.203263597907166\\
336	0.197276371519851\\
337	0.190089526582394\\
338	0.181468849736823\\
339	0.17212785660294\\
340	0.162434583659779\\
341	0.152320078721448\\
342	0.142421885846142\\
343	0.133443010621326\\
344	0.126336806905654\\
345	0.122161203302238\\
346	0.121041233212356\\
347	0.123044963152458\\
348	0.127694048033222\\
349	0.134756013833182\\
350	0.143846622194556\\
351	0.154431859330276\\
352	0.166062529169835\\
353	0.177985754088751\\
354	0.18957816384256\\
355	0.19954765975175\\
356	0.207167719415463\\
357	0.21187628147486\\
358	0.213671907867715\\
359	0.212605170370671\\
360	0.208698975944993\\
361	0.202445378860766\\
362	0.194803093941561\\
363	0.186668504593571\\
364	0.178234749685375\\
365	0.169781582162278\\
366	0.161196179091015\\
367	0.152599194495133\\
368	0.144582164118501\\
369	0.137580178438363\\
370	0.132791239163286\\
371	0.130318949518045\\
372	0.130327220178647\\
373	0.132629702457961\\
374	0.137643565168276\\
375	0.144956093667579\\
376	0.154746943984717\\
377	0.16595093890275\\
378	0.177653746335585\\
379	0.189005485087539\\
380	0.198959979949532\\
381	0.207186108292386\\
382	0.212891803182203\\
383	0.215423591148255\\
384	0.215132911792635\\
385	0.212048851480063\\
386	0.207089192768385\\
387	0.200808441748347\\
388	0.193986310694231\\
389	0.186832369920571\\
390	0.180154505589649\\
391	0.173269380244935\\
392	0.165983402586324\\
393	0.158378497110914\\
394	0.151175485943204\\
395	0.144723177350604\\
396	0.140023366457548\\
397	0.137413468998771\\
398	0.137650322393332\\
399	0.140506930706814\\
400	0.146108426065567\\
401	0.154264315090845\\
402	0.16438766298291\\
403	0.175720655898829\\
404	0.187402075481719\\
405	0.198292094716715\\
406	0.207316041573361\\
407	0.213965618525571\\
408	0.217686897240381\\
409	0.218141219109069\\
410	0.2162146790366\\
411	0.212226583205948\\
412	0.207236706966809\\
413	0.20154899516628\\
414	0.196197444366242\\
415	0.191819330073758\\
416	0.187612820592547\\
417	0.183055210654622\\
418	0.177739760579635\\
419	0.172193487923891\\
420	0.166313570418264\\
421	0.160738077336733\\
422	0.15616260666549\\
423	0.153304870951675\\
424	0.15287725084249\\
425	0.154805594625902\\
426	0.159071309685351\\
427	0.165848580190218\\
428	0.174516349687866\\
429	0.184734175729115\\
430	0.195424261560924\\
431	0.205497631516963\\
432	0.213274778645968\\
433	0.218242690025801\\
434	0.220230606259624\\
435	0.219251235510511\\
436	0.21581930701275\\
437	0.211417486463008\\
438	0.206588093888798\\
439	0.202631831092026\\
440	0.199184019782476\\
441	0.196698772361358\\
442	0.194442778419296\\
443	0.191616585383993\\
444	0.187790973732414\\
445	0.182907865480643\\
446	0.17707479146649\\
447	0.17100300411896\\
448	0.165034401154432\\
449	0.160436087315004\\
450	0.157802808755127\\
451	0.157918794865428\\
452	0.16169435952332\\
453	0.168787643429285\\
454	0.178753788487134\\
455	0.190608679502549\\
456	0.202442163439196\\
457	0.213146127660396\\
458	0.221316378194945\\
459	0.22614066583317\\
460	0.227446624459138\\
461	0.22617037870686\\
462	0.223031103001067\\
463	0.219103256709575\\
464	0.215539919486479\\
465	0.213078073065357\\
466	0.211742093174835\\
467	0.211482684717836\\
468	0.211833160608811\\
469	0.211238266887132\\
470	0.209137512122505\\
471	0.205053204776215\\
472	0.198984106349073\\
473	0.191403276974171\\
474	0.183354588191067\\
475	0.175681443185113\\
476	0.169876315588662\\
477	0.167313671921074\\
478	0.1688202454221\\
479	0.174591294601541\\
480	0.184321032801355\\
481	0.196530317350169\\
482	0.209096052822774\\
483	0.21934896432742\\
484	0.226251933962336\\
485	0.229486303290343\\
486	0.229180566766627\\
487	0.226080401823942\\
488	0.221865210626189\\
489	0.218007012473737\\
490	0.215723549294859\\
491	0.215744597704886\\
492	0.217854764808083\\
493	0.221541141443581\\
494	0.225866875576502\\
495	0.229082056539098\\
496	0.230277220652803\\
497	0.229009254614079\\
498	0.224863345550116\\
499	0.21788634996526\\
500	0.209252158957099\\
501	0.200290743059346\\
};
\addlegendentry{$\alpha=3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.331212106973611\\
3	0.485105317724117\\
4	0.591674389029867\\
5	0.719726985994676\\
6	0.826855330813119\\
7	0.9318231916087\\
8	1.05513976998682\\
9	1.15242762904552\\
10	1.24200465264851\\
11	1.31331203021742\\
12	1.36671298118974\\
13	1.39226859248444\\
14	1.39218997111817\\
15	1.38300928830723\\
16	1.34977900628674\\
17	1.29125194204281\\
18	1.21676205265807\\
19	1.13483934757747\\
20	1.04759470718223\\
21	0.966261310802708\\
22	0.895394986973842\\
23	0.837849498544992\\
24	0.790296836150719\\
25	0.750487191510602\\
26	0.716239068208034\\
27	0.683429778046886\\
28	0.653875816355564\\
29	0.625046298542074\\
30	0.59343242300375\\
31	0.56366342919389\\
32	0.541589478769529\\
33	0.532177444244032\\
34	0.534480880899478\\
35	0.547960783796605\\
36	0.56093742283792\\
37	0.572779193060177\\
38	0.586203450574767\\
39	0.592539162740782\\
40	0.59422238518673\\
41	0.586515330933156\\
42	0.567322440747905\\
43	0.540591683779389\\
44	0.509088109017296\\
45	0.473921942435537\\
46	0.438743037521659\\
47	0.410366746532248\\
48	0.389713829637587\\
49	0.375697475377886\\
50	0.367724739333436\\
51	0.360860175129988\\
52	0.354684926522069\\
53	0.347363183865459\\
54	0.337744499046206\\
55	0.326596540108142\\
56	0.320196924151319\\
57	0.319992595573505\\
58	0.326548884587975\\
59	0.341545051968675\\
60	0.360095340568312\\
61	0.376153625693994\\
62	0.389933850034841\\
63	0.400030857323305\\
64	0.405074423035905\\
65	0.406055412785277\\
66	0.402030138955497\\
67	0.392431510944693\\
68	0.377543633189441\\
69	0.356384949435491\\
70	0.334008564226701\\
71	0.310992188424456\\
72	0.290921503464919\\
73	0.275774449963513\\
74	0.265940550097699\\
75	0.25974264909023\\
76	0.255085804421536\\
77	0.252132557638854\\
78	0.24955610648785\\
79	0.245856614153015\\
80	0.24319362749984\\
81	0.246417519189043\\
82	0.251565413813456\\
83	0.261208219235262\\
84	0.273616487731505\\
85	0.290108483372059\\
86	0.306367701388966\\
87	0.319697337101776\\
88	0.329238620519083\\
89	0.333305421106478\\
90	0.330033322116988\\
91	0.32264120194492\\
92	0.309432620136221\\
93	0.291930198750504\\
94	0.271753393452157\\
95	0.251474342372461\\
96	0.232780568285313\\
97	0.217704537181101\\
98	0.206016784082593\\
99	0.199867749217115\\
100	0.198374529361047\\
101	0.199907300787636\\
102	0.201167826960729\\
103	0.199535246718219\\
104	0.195933587798857\\
105	0.192926425306605\\
106	0.191996364113038\\
107	0.197342299251525\\
108	0.2085044751383\\
109	0.222349422603915\\
110	0.239793909243555\\
111	0.257553358621872\\
112	0.272125645520784\\
113	0.28129343286445\\
114	0.284258683344335\\
115	0.282518952099164\\
116	0.274773541578252\\
117	0.26279332111677\\
118	0.248213766378711\\
119	0.232784040856476\\
120	0.218279807328589\\
121	0.206445464206424\\
122	0.200269214029498\\
123	0.198473917672911\\
124	0.201064301114362\\
125	0.203918106795605\\
126	0.204183252574672\\
127	0.201026537378347\\
128	0.194188410852974\\
129	0.184912307747308\\
130	0.175002248288141\\
131	0.164747124099108\\
132	0.158252551338082\\
133	0.158438842509828\\
134	0.165701940638738\\
135	0.180571174454009\\
136	0.197266639876848\\
137	0.213015881743623\\
138	0.226155487687031\\
139	0.233891162635975\\
140	0.236765138451148\\
141	0.233725016979875\\
142	0.226042874041055\\
143	0.214951363206471\\
144	0.202829771354441\\
145	0.192050207925773\\
146	0.184305955759234\\
147	0.181429432674185\\
148	0.182099799588802\\
149	0.185461220545943\\
150	0.189998135348903\\
151	0.191744953070036\\
152	0.190668648989105\\
153	0.187046597936018\\
154	0.181008952275391\\
155	0.172215677930692\\
156	0.161723812274574\\
157	0.14906983430607\\
158	0.135649715378611\\
159	0.124837988352588\\
160	0.120393256047037\\
161	0.123585855779701\\
162	0.134341242776713\\
163	0.147669626187056\\
164	0.160098158983749\\
165	0.168980713318084\\
166	0.172999607286887\\
167	0.172138997282401\\
168	0.167657549309773\\
169	0.160654595873064\\
170	0.15402549659195\\
171	0.150747674464094\\
172	0.152908762731344\\
173	0.159775761202781\\
174	0.170006982889301\\
175	0.179566322404109\\
176	0.185638200519849\\
177	0.189074535935474\\
178	0.189066343119215\\
179	0.185176345557472\\
180	0.177966130643026\\
181	0.16731899774542\\
182	0.154250555937037\\
183	0.139891450219937\\
184	0.125726771052026\\
185	0.111822864824009\\
186	0.099480911604732\\
187	0.0950422185250141\\
188	0.101126759971526\\
189	0.112969483355804\\
190	0.125820083608446\\
191	0.135930900661901\\
192	0.142135335494709\\
193	0.144316189628905\\
194	0.14424878835232\\
195	0.144812534475076\\
196	0.146473018239643\\
197	0.151626888942438\\
198	0.160996856401549\\
199	0.172184092339673\\
200	0.181329759072926\\
201	0.188572464966324\\
202	0.193360824079227\\
203	0.195219003657851\\
204	0.193626877475885\\
205	0.188171678092504\\
206	0.179999643244636\\
207	0.169292299420129\\
208	0.157203408912038\\
209	0.14433053045684\\
210	0.13182288360615\\
211	0.119963587416176\\
212	0.108992757077213\\
213	0.100194007403202\\
214	0.0986942950126068\\
215	0.103643146207951\\
216	0.110948168964012\\
217	0.118237618528881\\
218	0.122848445675453\\
219	0.125766925231641\\
220	0.128335960657452\\
221	0.131698117448287\\
222	0.137667342572747\\
223	0.146696946107699\\
224	0.155241386164063\\
225	0.163358028334547\\
226	0.170833332482175\\
227	0.176621625156293\\
228	0.180134411165162\\
229	0.181074853730548\\
230	0.178349252731683\\
231	0.172539215267568\\
232	0.164493180728866\\
233	0.15470360903936\\
234	0.143995834850461\\
235	0.132830940081366\\
236	0.122482943447493\\
237	0.114359056535552\\
238	0.107492852723581\\
239	0.10255549199039\\
240	0.100319262135474\\
241	0.101404779007723\\
242	0.106497781718444\\
243	0.113954476702803\\
244	0.121980553035077\\
245	0.129519561788005\\
246	0.13703448756875\\
247	0.144967785349604\\
248	0.15287958887494\\
249	0.159642469970337\\
250	0.165259340733485\\
251	0.17053939197053\\
252	0.174968616958502\\
253	0.177754150410886\\
254	0.178542917885268\\
255	0.177416101599392\\
256	0.173244573500322\\
257	0.166558720060093\\
258	0.157955979300118\\
259	0.147891434340602\\
260	0.136425524225236\\
261	0.124656242276585\\
262	0.113427460478244\\
263	0.104682153869168\\
264	0.0974705296883755\\
265	0.0928655884990734\\
266	0.0909994907457649\\
267	0.0927755444874843\\
268	0.097927782528966\\
269	0.106134868679495\\
270	0.116208740518759\\
271	0.127513873055319\\
272	0.139742525180585\\
273	0.151435146834556\\
274	0.16134159460473\\
275	0.17014476659941\\
276	0.177197002130121\\
277	0.182969682612339\\
278	0.187472620262985\\
279	0.190902355149417\\
280	0.191728240586094\\
281	0.189448349824446\\
282	0.184567531175733\\
283	0.176745362060298\\
284	0.166824478436805\\
285	0.154740931256553\\
286	0.141571742370107\\
287	0.127941597793247\\
288	0.115512858116174\\
289	0.104533602567143\\
290	0.0969690137733508\\
291	0.0933185920414516\\
292	0.0930557824741724\\
293	0.0965144174975485\\
294	0.103236578736465\\
295	0.112346128652709\\
296	0.123253935178093\\
297	0.135789784074928\\
298	0.148056435622788\\
299	0.1594535992321\\
300	0.169197161369399\\
301	0.177478932065701\\
302	0.18478643982584\\
303	0.19043265672037\\
304	0.194252049826189\\
305	0.196039439915972\\
306	0.195051402331464\\
307	0.191330157776002\\
308	0.184971618173653\\
309	0.176339596932482\\
310	0.16603593490472\\
311	0.15435368246233\\
312	0.142037834040613\\
313	0.130185208638146\\
314	0.119800382636961\\
315	0.111765822933031\\
316	0.107039937863587\\
317	0.105355636253386\\
318	0.10655830215009\\
319	0.110118579297813\\
320	0.116505201702522\\
321	0.125133347673972\\
322	0.134725706470846\\
323	0.144878736068366\\
324	0.154511576946598\\
325	0.16354706289043\\
326	0.172237025213635\\
327	0.180513052589595\\
328	0.188133105087941\\
329	0.1945906430207\\
330	0.198929633847241\\
331	0.20090576704407\\
332	0.200474608117624\\
333	0.196758101310538\\
334	0.19069068204102\\
335	0.18265825035608\\
336	0.173385759898739\\
337	0.163395723293798\\
338	0.152838132257041\\
339	0.142590174849244\\
340	0.133143653157044\\
341	0.125569313517547\\
342	0.120384048060225\\
343	0.11857438344747\\
344	0.119520139971753\\
345	0.122792725616857\\
346	0.128699422946805\\
347	0.135790013185887\\
348	0.143703500180726\\
349	0.152054039432971\\
350	0.160291483303783\\
351	0.168427668463829\\
352	0.176413671757858\\
353	0.183912014195716\\
354	0.190655014123579\\
355	0.195798800337383\\
356	0.199486676864229\\
357	0.200622467699772\\
358	0.199451717417757\\
359	0.195411246405861\\
360	0.189037196615258\\
361	0.181013652039243\\
362	0.172503283276412\\
363	0.164003370592143\\
364	0.155528148008532\\
365	0.147367093196938\\
366	0.140321086054366\\
367	0.1352368003343\\
368	0.131923212682198\\
369	0.131165424225248\\
370	0.132825756355422\\
371	0.136405854091681\\
372	0.141833983133266\\
373	0.148430833897282\\
374	0.156038956141588\\
375	0.164185280081719\\
376	0.172540860861179\\
377	0.180304583687085\\
378	0.187227639806398\\
379	0.19356379951071\\
380	0.198704994755149\\
381	0.202632537394154\\
382	0.20489410480995\\
383	0.205324770474233\\
384	0.203823762392576\\
385	0.199969533774308\\
386	0.194184031867091\\
387	0.186669283660085\\
388	0.178335088047849\\
389	0.169432365658329\\
390	0.160298917531892\\
391	0.151637325671681\\
392	0.14411731954216\\
393	0.138734083916736\\
394	0.136059330294969\\
395	0.136731089630441\\
396	0.140637994965763\\
397	0.146694397562844\\
398	0.154240757353851\\
399	0.162886690846557\\
400	0.171911737145926\\
401	0.180273619685725\\
402	0.187365256487487\\
403	0.193353908941511\\
404	0.198478008293361\\
405	0.203444113766791\\
406	0.207970805451115\\
407	0.2113397913282\\
408	0.212873948649175\\
409	0.212641460078561\\
410	0.210039171759748\\
411	0.205371815821719\\
412	0.198929475482641\\
413	0.191316678717406\\
414	0.1829691059897\\
415	0.174459766146592\\
416	0.166324522386742\\
417	0.158659100054104\\
418	0.152041158523535\\
419	0.147078345803818\\
420	0.143896008544588\\
421	0.143480656305557\\
422	0.146160895086338\\
423	0.151760784939198\\
424	0.159442624998405\\
425	0.168147413886923\\
426	0.176890339510125\\
427	0.185227178732649\\
428	0.192310741960071\\
429	0.198466792862115\\
430	0.203941634863561\\
431	0.208638330276673\\
432	0.212881572313561\\
433	0.216139061485556\\
434	0.217707884632337\\
435	0.217334466723862\\
436	0.214948327294632\\
437	0.210961305997761\\
438	0.205449373637088\\
439	0.199292291758281\\
440	0.192795086189801\\
441	0.186232714227067\\
442	0.179899676457389\\
443	0.174059879232349\\
444	0.169039206162014\\
445	0.16544005701103\\
446	0.163599616197688\\
447	0.164144174568417\\
448	0.167178663427548\\
449	0.172572230380673\\
450	0.17940577271374\\
451	0.186717586732277\\
452	0.193746689927184\\
453	0.199709006617574\\
454	0.204238908756067\\
455	0.208111489094209\\
456	0.211908207603927\\
457	0.215844795976396\\
458	0.219726184084891\\
459	0.222788628872293\\
460	0.224654305167814\\
461	0.224620496673661\\
462	0.222258161847031\\
463	0.218072028192551\\
464	0.212605134475317\\
465	0.206804823556242\\
466	0.201090015822165\\
467	0.196175335251347\\
468	0.192040968197095\\
469	0.189093436266094\\
470	0.186482564210428\\
471	0.18443524497375\\
472	0.183334635160792\\
473	0.183337295501983\\
474	0.184656755281213\\
475	0.187371362869661\\
476	0.190872757375046\\
477	0.194865493449728\\
478	0.198964108554721\\
479	0.202240816106373\\
480	0.205170601081666\\
481	0.207773276286361\\
482	0.211050183563656\\
483	0.215203967873591\\
484	0.219670651990115\\
485	0.223536758566679\\
486	0.225989228465771\\
487	0.226522197111207\\
488	0.224841690680468\\
489	0.221505236521136\\
490	0.21710497964412\\
491	0.212598850154537\\
492	0.20901501463586\\
493	0.207150432029286\\
494	0.206897356661874\\
495	0.208005956338845\\
496	0.209743769095124\\
497	0.210788102474626\\
498	0.211110013634766\\
499	0.21029455723822\\
500	0.209178266566139\\
501	0.207682238550108\\
};
\addlegendentry{$\alpha=5$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.447865444988993\\
3	0.586691712615393\\
4	0.749099984649457\\
5	0.873684523941918\\
6	0.98649579257824\\
7	1.094168432163\\
8	1.17988703260914\\
9	1.26725040265448\\
10	1.3270127462292\\
11	1.37119372534344\\
12	1.38734184010517\\
13	1.39352594226399\\
14	1.37679485933984\\
15	1.34322293798857\\
16	1.29066028077456\\
17	1.23563119701968\\
18	1.16118724485656\\
19	1.07851150001785\\
20	0.995769169793818\\
21	0.914564221940857\\
22	0.844517341999647\\
23	0.784646880975318\\
24	0.734334133447139\\
25	0.694714692131533\\
26	0.664770207246489\\
27	0.634077755775743\\
28	0.603332153688841\\
29	0.577814597119148\\
30	0.556992587469849\\
31	0.543139601223676\\
32	0.538422296936379\\
33	0.543530659529329\\
34	0.556393536147633\\
35	0.574326451595519\\
36	0.598044033170069\\
37	0.617237880965775\\
38	0.62822414285132\\
39	0.629321878050978\\
40	0.622447742767753\\
41	0.604707934689509\\
42	0.576657667199341\\
43	0.541925638684136\\
44	0.50460988783985\\
45	0.469259236049902\\
46	0.436958104940008\\
47	0.41041599216571\\
48	0.387333673175501\\
49	0.367638232184628\\
50	0.356981105720562\\
51	0.349124516307842\\
52	0.342066026828967\\
53	0.334461257100814\\
54	0.325515767056041\\
55	0.315530699319414\\
56	0.305594960982983\\
57	0.301237684939765\\
58	0.305748734407275\\
59	0.318746393590977\\
60	0.339360180613489\\
61	0.362927365413198\\
62	0.386062712361433\\
63	0.406021858929046\\
64	0.420509968099318\\
65	0.428368757657385\\
66	0.428310637193807\\
67	0.418852623061675\\
68	0.402992410655583\\
69	0.381989340445775\\
70	0.35752883502515\\
71	0.334561676019142\\
72	0.315931903443056\\
73	0.302979462138014\\
74	0.292930204121769\\
75	0.286488824171276\\
76	0.2837231114035\\
77	0.281288829651198\\
78	0.277361351211835\\
79	0.269074608334447\\
80	0.255998092312415\\
81	0.240373811981847\\
82	0.225194149996972\\
83	0.213888666141073\\
84	0.210666659533795\\
85	0.21793772606635\\
86	0.232033337948178\\
87	0.253014183619051\\
88	0.276548485613185\\
89	0.296499094731045\\
90	0.310637198700056\\
91	0.318356010031198\\
92	0.318298452727078\\
93	0.310376981015449\\
94	0.298072830724009\\
95	0.282902181560103\\
96	0.266904585433547\\
97	0.252778754051097\\
98	0.242106616075251\\
99	0.23611015603797\\
100	0.234036435004555\\
101	0.234332841055891\\
102	0.235898244803352\\
103	0.234563683655414\\
104	0.23110796994456\\
105	0.225321134571965\\
106	0.216526502994361\\
107	0.207429218538242\\
108	0.197481002910735\\
109	0.187168566285467\\
110	0.181279146543934\\
111	0.181497468063226\\
112	0.187209774745884\\
113	0.198188441423392\\
114	0.21306398300864\\
115	0.228084867711384\\
116	0.240362762994352\\
117	0.247536428749002\\
118	0.248793993005412\\
119	0.245926630823656\\
120	0.23836310826089\\
121	0.229271247402428\\
122	0.221068202563737\\
123	0.214786364551958\\
124	0.211059793183801\\
125	0.20868749083274\\
126	0.207516447579349\\
127	0.20675464407714\\
128	0.204873854172191\\
129	0.201971536510624\\
130	0.197192650761571\\
131	0.190264598831412\\
132	0.181719891138751\\
133	0.172766419203674\\
134	0.163550670954769\\
135	0.155840164858119\\
136	0.152020284497885\\
137	0.155919409080947\\
138	0.167344350804557\\
139	0.182925930406357\\
140	0.198980532867328\\
141	0.212186977721222\\
142	0.220923258882429\\
143	0.225444383325074\\
144	0.226346347917857\\
145	0.222546580507795\\
146	0.217555023059181\\
147	0.212100740742333\\
148	0.206453761990304\\
149	0.203384070557373\\
150	0.201028326872391\\
151	0.199278665344741\\
152	0.197546561890202\\
153	0.193704292616815\\
154	0.186840054819481\\
155	0.178317172654493\\
156	0.170147613410548\\
157	0.161420818270477\\
158	0.152894454002711\\
159	0.144680812879819\\
160	0.135949641873372\\
161	0.128090819820596\\
162	0.126898348095008\\
163	0.134236410289221\\
164	0.147993472498302\\
165	0.16183006824355\\
166	0.174559487811054\\
167	0.182901945380137\\
168	0.18674268662127\\
169	0.18729303724619\\
170	0.186629093489854\\
171	0.18568017071512\\
172	0.185544565381808\\
173	0.18668032371406\\
174	0.189287820478574\\
175	0.192803388816308\\
176	0.196722203109612\\
177	0.198098558239474\\
178	0.196285186443278\\
179	0.19215398386173\\
180	0.185458200650763\\
181	0.177512587852852\\
182	0.16885853739657\\
183	0.160155972927925\\
184	0.151462264882298\\
185	0.142620183059339\\
186	0.134439577466554\\
187	0.127481946979203\\
188	0.125877074563707\\
189	0.129499395753487\\
190	0.136715758579611\\
191	0.144582313913913\\
192	0.151192740259128\\
193	0.156273964211938\\
194	0.159711062216725\\
195	0.161455567668307\\
196	0.162308726236042\\
197	0.164275987686503\\
198	0.168187428319519\\
199	0.172160584303188\\
200	0.178701922956398\\
201	0.184104289986014\\
202	0.185310785338653\\
203	0.183995081933331\\
204	0.180757732250285\\
205	0.175248183462207\\
206	0.168208692722933\\
207	0.160816733209896\\
208	0.153879490578735\\
209	0.147056607758974\\
210	0.139458415227675\\
211	0.130699678758375\\
212	0.120983302028923\\
213	0.111962376322725\\
214	0.107717174501452\\
215	0.110350184733363\\
216	0.117380022169874\\
217	0.125991244568212\\
218	0.134251830299104\\
219	0.141175813171589\\
220	0.146586219703407\\
221	0.151375155027794\\
222	0.155820489205398\\
223	0.161418478197495\\
224	0.16779933429763\\
225	0.173726161756845\\
226	0.178078041580746\\
227	0.179639372433546\\
228	0.178074831648287\\
229	0.174282453402015\\
230	0.168605173778147\\
231	0.163003108765334\\
232	0.157300410486268\\
233	0.151128762227515\\
234	0.145380603170346\\
235	0.138989167694485\\
236	0.131604481373606\\
237	0.123131823596666\\
238	0.114654378601589\\
239	0.107624196908037\\
240	0.105203658699195\\
241	0.109155319049883\\
242	0.115380930065028\\
243	0.12292742528803\\
244	0.131071514132025\\
245	0.138490447421477\\
246	0.145218289523581\\
247	0.152300716131888\\
248	0.159660084085738\\
249	0.166721467138645\\
250	0.17373139214757\\
251	0.177960871618783\\
252	0.179562991061005\\
253	0.178675109060475\\
254	0.17508323626088\\
255	0.170169938147092\\
256	0.164213984600941\\
257	0.158200309430556\\
258	0.152156992636804\\
259	0.146718324555249\\
260	0.141160146297903\\
261	0.134884092149062\\
262	0.127984889845703\\
263	0.12098884160075\\
264	0.115129100139213\\
265	0.111102041228216\\
266	0.11075634040865\\
267	0.114034009050626\\
268	0.119489571933039\\
269	0.12660483993143\\
270	0.134750694228749\\
271	0.142802689993582\\
272	0.150939308946294\\
273	0.158644314333155\\
274	0.16637973186675\\
275	0.173470721060134\\
276	0.179769096183763\\
277	0.183805013827351\\
278	0.184807434122073\\
279	0.182990545084267\\
280	0.178961216319869\\
281	0.172719697684362\\
282	0.16547678829514\\
283	0.158586869815778\\
284	0.151679494222609\\
285	0.145104978639272\\
286	0.138415469850903\\
287	0.131718002698515\\
288	0.124845877504823\\
289	0.11806480551704\\
290	0.112577867481316\\
291	0.109206414622347\\
292	0.1083801456585\\
293	0.111784872312707\\
294	0.118301847563048\\
295	0.127120440977929\\
296	0.137224119311944\\
297	0.148268705325466\\
298	0.158944348690541\\
299	0.169360524707996\\
300	0.178635481022966\\
301	0.186868174447813\\
302	0.192515420969185\\
303	0.194645400906201\\
304	0.193679013730976\\
305	0.19021694567188\\
306	0.184578828684301\\
307	0.177378464280571\\
308	0.170265355321376\\
309	0.163141865885103\\
310	0.156395764021536\\
311	0.149917937692078\\
312	0.142992521637482\\
313	0.135474459371636\\
314	0.127887542115229\\
315	0.121367489290709\\
316	0.116440314692872\\
317	0.113148413657202\\
318	0.112810021962869\\
319	0.116729415470661\\
320	0.123942071654482\\
321	0.133450857574966\\
322	0.14432779058156\\
323	0.155751026367571\\
324	0.167125305356358\\
325	0.177529538644987\\
326	0.186512737324558\\
327	0.192751160545802\\
328	0.195809597893583\\
329	0.195748330511877\\
330	0.192770855918153\\
331	0.187353128075759\\
332	0.180172072117156\\
333	0.172697997423873\\
334	0.164993567595776\\
335	0.157009493239368\\
336	0.148436306832598\\
337	0.139797249254194\\
338	0.131553427755469\\
339	0.123523980453629\\
340	0.116825269610536\\
341	0.112230111463644\\
342	0.109510500457025\\
343	0.109276604953219\\
344	0.112946618225815\\
345	0.119389026567852\\
346	0.128259708439817\\
347	0.138438419990367\\
348	0.149610652323958\\
349	0.161491001915424\\
350	0.173501777615836\\
351	0.184453861635053\\
352	0.192904661350817\\
353	0.198043329024042\\
354	0.199732426511146\\
355	0.198700710161521\\
356	0.194888276963605\\
357	0.187917482498687\\
358	0.179602155383113\\
359	0.170997510934297\\
360	0.162410071001447\\
361	0.15422357810873\\
362	0.14633285975112\\
363	0.138294956168709\\
364	0.130219266691611\\
365	0.122727664601895\\
366	0.116756677802574\\
367	0.113073433312905\\
368	0.111511650151546\\
369	0.112914449753762\\
370	0.118310656347073\\
371	0.126894445418713\\
372	0.137976468990939\\
373	0.150250119451886\\
374	0.16300432058078\\
375	0.175447848038524\\
376	0.187104547968053\\
377	0.195901577424829\\
378	0.201247297520098\\
379	0.203758312165135\\
380	0.203059437753745\\
381	0.199070543584386\\
382	0.192475543691035\\
383	0.184399861679504\\
384	0.175655416230432\\
385	0.167057767756641\\
386	0.158577699727431\\
387	0.15025963403037\\
388	0.141779412443968\\
389	0.133331317317256\\
390	0.125404173717528\\
391	0.119331384571291\\
392	0.11491058699247\\
393	0.112301765006128\\
394	0.112311741484847\\
395	0.116529197426006\\
396	0.12485653509949\\
397	0.136112541455207\\
398	0.149574015617327\\
399	0.164092498484009\\
400	0.178430977330322\\
401	0.191732004991345\\
402	0.202469058278053\\
403	0.209912666068569\\
404	0.213859179440051\\
405	0.214470829077015\\
406	0.211585153454514\\
407	0.205522582915883\\
408	0.196927191007918\\
409	0.186682283365154\\
410	0.175524220204934\\
411	0.164434920700579\\
412	0.153560370085916\\
413	0.143498452269419\\
414	0.134187150457339\\
415	0.126431440192355\\
416	0.12026603543699\\
417	0.115181489133893\\
418	0.112233868868098\\
419	0.112012723020845\\
420	0.114913178618122\\
421	0.121771474334775\\
422	0.131849291265534\\
423	0.144769159363379\\
424	0.159061302818363\\
425	0.174402120779686\\
426	0.18962333427558\\
427	0.202680732027963\\
428	0.212672649291415\\
429	0.219167228044911\\
430	0.221431665057995\\
431	0.219966305484633\\
432	0.21512891738882\\
433	0.207639327698771\\
434	0.19798513601877\\
435	0.186896482982311\\
436	0.175391377874633\\
437	0.163751202412092\\
438	0.152656952362797\\
439	0.142409868084204\\
440	0.133226275790016\\
441	0.125494997770025\\
442	0.119925891819759\\
443	0.11669152402243\\
444	0.115778183384274\\
445	0.117534868753334\\
446	0.123434583421625\\
447	0.133124089831649\\
448	0.145435716667236\\
449	0.160273740023156\\
450	0.176589315875676\\
451	0.193156378544795\\
452	0.207751080277259\\
453	0.219610406258188\\
454	0.227700012477501\\
455	0.231657370089105\\
456	0.231397599148507\\
457	0.227453916861772\\
458	0.220326970311587\\
459	0.210466507106132\\
460	0.198922137290204\\
461	0.187033618341196\\
462	0.174925855776374\\
463	0.162939910097094\\
464	0.151523923546156\\
465	0.140900865041528\\
466	0.131584833278216\\
467	0.124323060991624\\
468	0.119531799242192\\
469	0.1174813265925\\
470	0.118283481402142\\
471	0.122690119946334\\
472	0.130984507791421\\
473	0.143301619159589\\
474	0.158800029914025\\
475	0.176548793142597\\
476	0.194926106036447\\
477	0.212402883636794\\
478	0.226880338318949\\
479	0.237825944245535\\
480	0.244380064245546\\
481	0.246405621524974\\
482	0.243795465419042\\
483	0.237476070651054\\
484	0.228207503359944\\
485	0.216560730607713\\
486	0.204060288022932\\
487	0.191664550393687\\
488	0.179121813157697\\
489	0.166937808313312\\
490	0.155319086050835\\
491	0.144697531532977\\
492	0.13553821559703\\
493	0.128540952990582\\
494	0.124362654639765\\
495	0.122894127410985\\
496	0.124858158929504\\
497	0.130841544071045\\
498	0.141317688343858\\
499	0.156164690989502\\
500	0.173993971942674\\
501	0.193194273734042\\
};
\addlegendentry{$\alpha=10$}

\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.395385117780237\\
3	0.489536701274208\\
4	0.61382518277193\\
5	0.754361469364246\\
6	0.889631960658527\\
7	1.00998030317986\\
8	1.07975548353155\\
9	1.13034609828173\\
10	1.17504766690008\\
11	1.21725613272194\\
12	1.24642005254636\\
13	1.26190919240808\\
14	1.27106439960445\\
15	1.24627703712722\\
16	1.21251683944054\\
17	1.16148037529159\\
18	1.10718120551458\\
19	1.05025241119788\\
20	0.987047205855936\\
21	0.928152774939951\\
22	0.877921598493412\\
23	0.83412349657262\\
24	0.801020121738325\\
25	0.772356575659919\\
26	0.746202659570308\\
27	0.726295181839253\\
28	0.711436618736936\\
29	0.700899753704741\\
30	0.689920522539404\\
31	0.68028838350563\\
32	0.673460557058735\\
33	0.662930203309801\\
34	0.659104406540167\\
35	0.658478822996195\\
36	0.656340884306759\\
37	0.650331993392833\\
38	0.644476581106718\\
39	0.639020527609267\\
40	0.631046733928874\\
41	0.623526707195458\\
42	0.613992209423958\\
43	0.605708253894659\\
44	0.594287154684772\\
45	0.582663586425415\\
46	0.574097284552161\\
47	0.564536351710524\\
48	0.555253337241226\\
49	0.545523626364108\\
50	0.535156707457668\\
51	0.522390191846187\\
52	0.509375566427296\\
53	0.496419855434735\\
54	0.486335246238318\\
55	0.476799062802989\\
56	0.47196668043699\\
57	0.469426376416635\\
58	0.470139963046878\\
59	0.471336804153193\\
60	0.471558824858987\\
61	0.472230267121605\\
62	0.473916367366374\\
63	0.477414463170166\\
64	0.480249330184236\\
65	0.480858472016445\\
66	0.481093180755468\\
67	0.484182346798994\\
68	0.486159737629239\\
69	0.48847665794807\\
70	0.490532340795177\\
71	0.49103470924064\\
72	0.489732782344588\\
73	0.484541301970959\\
74	0.477305936812864\\
75	0.469821205557861\\
76	0.461459245360171\\
77	0.453783534003092\\
78	0.445907115472333\\
79	0.437857450621278\\
80	0.43252756043289\\
81	0.429413662666573\\
82	0.427873559766542\\
83	0.428762109208399\\
84	0.432121925784059\\
85	0.434839756849966\\
86	0.436903415506217\\
87	0.437306958546419\\
88	0.43537307429921\\
89	0.431970047717694\\
90	0.428954178654301\\
91	0.427578483826217\\
92	0.426831854452403\\
93	0.427843881972618\\
94	0.430646624394414\\
95	0.432668211440369\\
96	0.434273263348262\\
97	0.434500173428228\\
98	0.433809077700419\\
99	0.431379308253345\\
100	0.426244625248293\\
101	0.420440085115326\\
102	0.414254194095482\\
103	0.408939873206092\\
104	0.402908103929618\\
105	0.397097342540566\\
106	0.391579966250053\\
107	0.388229441048216\\
108	0.385809938344315\\
109	0.383967772132397\\
110	0.382586217079448\\
111	0.381624302264103\\
112	0.382041445509279\\
113	0.383562055223249\\
114	0.385113805639333\\
115	0.3865587503728\\
116	0.388028356552388\\
117	0.390704436252001\\
118	0.394517648978838\\
119	0.39863933298051\\
120	0.4038322486952\\
121	0.408261464474849\\
122	0.412450133613853\\
123	0.415898326953932\\
124	0.41747557267614\\
125	0.417323635774685\\
126	0.415137535476228\\
127	0.411124766611267\\
128	0.406482101791255\\
129	0.401976342757628\\
130	0.39790002674113\\
131	0.39414943406675\\
132	0.390439700396152\\
133	0.387468681162181\\
134	0.384648950315223\\
135	0.382487489468981\\
136	0.380951283307541\\
137	0.379692966985213\\
138	0.378392875747823\\
139	0.377263681799993\\
140	0.376593802384789\\
141	0.376838188557097\\
142	0.379302138441611\\
143	0.381569891403999\\
144	0.384694988158577\\
145	0.388017661870834\\
146	0.391301249163582\\
147	0.394607948062275\\
148	0.397006103659762\\
149	0.39728396101228\\
150	0.397080616010217\\
151	0.396087251488434\\
152	0.393910252452027\\
153	0.390454449658317\\
154	0.386273254672296\\
155	0.381475937396726\\
156	0.375957259575458\\
157	0.370411169981271\\
158	0.364716610172228\\
159	0.358842376387293\\
160	0.352941356967606\\
161	0.347842999674283\\
162	0.343498317053699\\
163	0.339943050442416\\
164	0.337204012933962\\
165	0.335240898046922\\
166	0.334681894285329\\
167	0.335975750530268\\
168	0.339023994210976\\
169	0.343708185806169\\
170	0.349221332710879\\
171	0.356105253057576\\
172	0.363987890647906\\
173	0.371820349594242\\
174	0.378124736181315\\
175	0.383039050228385\\
176	0.386113964752044\\
177	0.387797725460493\\
178	0.388207157830416\\
179	0.38704257149721\\
180	0.385044312313597\\
181	0.382169093871834\\
182	0.377615021002927\\
183	0.371537559536758\\
184	0.364888187375638\\
185	0.357811631050201\\
186	0.350671401844958\\
187	0.345416198999691\\
188	0.341569858258467\\
189	0.339048668130678\\
190	0.337908726809674\\
191	0.338564816601671\\
192	0.339951611418236\\
193	0.342416569732734\\
194	0.34612349810624\\
195	0.349677418388955\\
196	0.353696435110899\\
197	0.35775785462876\\
198	0.361831220021072\\
199	0.365015173820649\\
200	0.367426428487152\\
201	0.368851698987258\\
202	0.368933363456418\\
203	0.368842929451611\\
204	0.36757546965703\\
205	0.365867814336112\\
206	0.363786223122522\\
207	0.360568553516439\\
208	0.356063183222182\\
209	0.350813572984109\\
210	0.345583778416488\\
211	0.341026197848437\\
212	0.336854070828076\\
213	0.333210775857261\\
214	0.329564211990613\\
215	0.3268561889404\\
216	0.32480356992169\\
217	0.323903276682313\\
218	0.324842847329044\\
219	0.327214228360861\\
220	0.330676969975963\\
221	0.335229904201928\\
222	0.34044786577745\\
223	0.345747642137656\\
224	0.350728877372315\\
225	0.355306141151786\\
226	0.359033985693312\\
227	0.361488938512094\\
228	0.36233565783472\\
229	0.361648760672862\\
230	0.359771992517052\\
231	0.35709902856742\\
232	0.353738562310338\\
233	0.35067661193877\\
234	0.347339755833424\\
235	0.34402175501674\\
236	0.341478161964453\\
237	0.339115349545717\\
238	0.33769883410024\\
239	0.336813214436421\\
240	0.335901981751732\\
241	0.335545981824757\\
242	0.335166228291752\\
243	0.335907580953656\\
244	0.337384056352117\\
245	0.339431900204901\\
246	0.342341699131291\\
247	0.345896027397966\\
248	0.349126098504391\\
249	0.351613357538309\\
250	0.353078273499223\\
251	0.354343644548026\\
252	0.35515568961226\\
253	0.35484382454636\\
254	0.353901513168453\\
255	0.352317702061571\\
256	0.350230347800741\\
257	0.347544566776739\\
258	0.344471263638112\\
259	0.341567124052119\\
260	0.338446598379464\\
261	0.335680516307842\\
262	0.332788204401293\\
263	0.329788698504602\\
264	0.327571604487803\\
265	0.325773629219517\\
266	0.324588511438886\\
267	0.324205493234551\\
268	0.324317464581922\\
269	0.325543165180889\\
270	0.327294510954842\\
271	0.329131422108065\\
272	0.331572223862744\\
273	0.333856222578603\\
274	0.335982769780977\\
275	0.337910671079433\\
276	0.339006453284136\\
277	0.339514035924122\\
278	0.339345784407471\\
279	0.33876279840534\\
280	0.337517080912681\\
281	0.336552684313729\\
282	0.335877989944232\\
283	0.335097623612601\\
284	0.334452354261137\\
285	0.33374258003829\\
286	0.333006284655851\\
287	0.332073492430508\\
288	0.330635935003346\\
289	0.329064444421647\\
290	0.328031853522614\\
291	0.327275097005837\\
292	0.326843028602423\\
293	0.326785074255538\\
294	0.327219303988502\\
295	0.328356176980243\\
296	0.330068083744037\\
297	0.331537837210515\\
298	0.333188453054351\\
299	0.335004204905566\\
300	0.336247667769377\\
301	0.336385051878547\\
302	0.335702716599144\\
303	0.334279890189857\\
304	0.332222069214325\\
305	0.329684736126968\\
306	0.326684567607121\\
307	0.323366962598206\\
308	0.319929262269164\\
309	0.31730311168437\\
310	0.314819191772453\\
311	0.312454734653609\\
312	0.310707534175127\\
313	0.30964157975014\\
314	0.309152630211079\\
315	0.3095172164111\\
316	0.311032281604164\\
317	0.313385512961985\\
318	0.316387040841028\\
319	0.31987320737665\\
320	0.323602998969762\\
321	0.326968167507708\\
322	0.329095662682017\\
323	0.331054573040168\\
324	0.332158054662531\\
325	0.332539170219108\\
326	0.33243187788737\\
327	0.331543071415507\\
328	0.330160903595899\\
329	0.328208146825917\\
330	0.325504007580457\\
331	0.322356182357091\\
332	0.318794669375097\\
333	0.314819498685179\\
334	0.310581397677509\\
335	0.306764246505312\\
336	0.303851844865973\\
337	0.301514692767981\\
338	0.300167965300085\\
339	0.299568769669901\\
340	0.299859554367365\\
341	0.300725535410944\\
342	0.302560423053107\\
343	0.304930982970557\\
344	0.307867053227595\\
345	0.310683929210038\\
346	0.313410762643055\\
347	0.315993974096246\\
348	0.31780116391195\\
349	0.318877883742655\\
350	0.319438308683967\\
351	0.319193927116022\\
352	0.318350819162489\\
353	0.317250829557306\\
354	0.315240886174835\\
355	0.313197447974906\\
356	0.310834673767969\\
357	0.308803097916965\\
358	0.306886397856926\\
359	0.305208028718585\\
360	0.303643275928152\\
361	0.302084711121018\\
362	0.301153929231173\\
363	0.30082352307845\\
364	0.300845573354275\\
365	0.301029314637086\\
366	0.301811508905654\\
367	0.303199600377731\\
368	0.304992402844038\\
369	0.307285674487965\\
370	0.309498745806679\\
371	0.312047723274963\\
372	0.31436719164802\\
373	0.316445793044726\\
374	0.31825974418663\\
375	0.319060694096649\\
376	0.319297201368252\\
377	0.31898022035711\\
378	0.3187184007642\\
379	0.317983953059915\\
380	0.317022699908165\\
381	0.315776366146846\\
382	0.314512424208423\\
383	0.312694113274006\\
384	0.310554774905426\\
385	0.30823907312298\\
386	0.305965651346983\\
387	0.303941261007991\\
388	0.302268353371033\\
389	0.30111597169514\\
390	0.300521707538451\\
391	0.300609654914777\\
392	0.301353639041858\\
393	0.302888644781634\\
394	0.3049423694282\\
395	0.307473313871178\\
396	0.309894058118108\\
397	0.312074924216865\\
398	0.314102216816578\\
399	0.315637510820231\\
400	0.316535358392653\\
401	0.316761533550063\\
402	0.316366665141751\\
403	0.315389673177343\\
404	0.314266102346617\\
405	0.312180006791961\\
406	0.310069415694275\\
407	0.30796100924147\\
408	0.305735485782834\\
409	0.3037453661297\\
410	0.301933808012809\\
411	0.30023946559767\\
412	0.299013602215364\\
413	0.297940849368329\\
414	0.297024221101674\\
415	0.296553762392519\\
416	0.297000670684498\\
417	0.29767708615001\\
418	0.298444083847695\\
419	0.299413251144388\\
420	0.300666478086452\\
421	0.302270818345194\\
422	0.303867686747781\\
423	0.305094701117016\\
424	0.306325363782201\\
425	0.307244577117464\\
426	0.307822970222124\\
427	0.308101435453847\\
428	0.308382500177812\\
429	0.308073151328011\\
430	0.307399722473237\\
431	0.306169752704613\\
432	0.304835244259022\\
433	0.303367665185497\\
434	0.301875536544546\\
435	0.300218994984249\\
436	0.298859168267823\\
437	0.297639654242301\\
438	0.296958828783396\\
439	0.296465324320444\\
440	0.296119709533105\\
441	0.296129301775224\\
442	0.296358644378044\\
443	0.297268557975873\\
444	0.298330057612736\\
445	0.299476106513764\\
446	0.300843097691923\\
447	0.301810001983228\\
448	0.303104310481649\\
449	0.304665874666777\\
450	0.305994316965453\\
451	0.307297647340391\\
452	0.308253818235242\\
453	0.309052028597696\\
454	0.309399681409316\\
455	0.30924088986148\\
456	0.308733676163708\\
457	0.307925136193268\\
458	0.306669575378356\\
459	0.305186443565828\\
460	0.303401345536343\\
461	0.301501581575997\\
462	0.299838899181449\\
463	0.298557481564698\\
464	0.297831796287271\\
465	0.297454139211515\\
466	0.297668676787441\\
467	0.298365525323815\\
468	0.299689372967043\\
469	0.301441208928147\\
470	0.303647974864091\\
471	0.306046303831509\\
472	0.308332120988124\\
473	0.310530416094388\\
474	0.312511784723579\\
475	0.313759717756075\\
476	0.314270959400519\\
477	0.31451716496375\\
478	0.3145875585308\\
479	0.31400320876549\\
480	0.312969827681533\\
481	0.311634759578786\\
482	0.309847061151612\\
483	0.307650393535055\\
484	0.305280322566619\\
485	0.302866183836476\\
486	0.300587855425092\\
487	0.298197010174646\\
488	0.296351089772055\\
489	0.295028842005667\\
490	0.293989447187842\\
491	0.29358812281995\\
492	0.293659368927309\\
493	0.294255830607352\\
494	0.29533055759015\\
495	0.296872766732438\\
496	0.298751985088577\\
497	0.300871318753934\\
498	0.302910047626752\\
499	0.305043819008571\\
500	0.306949306109848\\
501	0.308434712825621\\
};
\addlegendentry{$\alpha=50$}

\end{axis}

\begin{axis}[%
width=3.305in,
height=1.332in,
at={(1.297in,0.331in)},
scale only axis,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\left[\sum_{\tau=0}^{t-1}(\mathbf{A}X_{\tau}-b)\right]_{+} \right\|_{2}/t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{(c):} $\beta=2$, $\alpha=10$, and $\sigma=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.0500657396812062\\
3	0.0729251381809255\\
4	0.0921296914923823\\
5	0.113912512174612\\
6	0.136036174343865\\
7	0.15857938110116\\
8	0.178258035800524\\
9	0.197673902538929\\
10	0.21825454948696\\
11	0.237051812964649\\
12	0.25556626977705\\
13	0.273164808060063\\
14	0.291788112036387\\
15	0.309827255794316\\
16	0.328828251511982\\
17	0.347208062501092\\
18	0.365560225094764\\
19	0.382302681396773\\
20	0.399780767713269\\
21	0.417306063460851\\
22	0.434595206935267\\
23	0.451625625530592\\
24	0.468867894316004\\
25	0.486112713306913\\
26	0.503057363324843\\
27	0.519978626227352\\
28	0.536405786654165\\
29	0.552226925929916\\
30	0.567893821660996\\
31	0.583302742778316\\
32	0.598319150001591\\
33	0.613238565479153\\
34	0.627789506478535\\
35	0.642474056911906\\
36	0.656952688170928\\
37	0.671352880531035\\
38	0.685319002323133\\
39	0.699061683428942\\
40	0.712559002109599\\
41	0.726042320546755\\
42	0.739328651403079\\
43	0.752294666756004\\
44	0.765110293625368\\
45	0.777648375959008\\
46	0.790104600620004\\
47	0.802345657570586\\
48	0.814281958454418\\
49	0.826035239765101\\
50	0.837505269192035\\
51	0.848788775893303\\
52	0.859939156943313\\
53	0.870925626246412\\
54	0.881648621644239\\
55	0.89204548639437\\
56	0.901983599577012\\
57	0.911755295655508\\
58	0.921471405534861\\
59	0.930933314592254\\
60	0.940395924014026\\
61	0.949876645661078\\
62	0.959276348065083\\
63	0.968392208894112\\
64	0.97731027432568\\
65	0.986222850606522\\
66	0.99498330985022\\
67	1.00349124714405\\
68	1.01172120745088\\
69	1.02003257353646\\
70	1.02806125718526\\
71	1.03587347651323\\
72	1.04344246789895\\
73	1.05075660000889\\
74	1.05773347006408\\
75	1.06471040425777\\
76	1.07137967444811\\
77	1.07792720675279\\
78	1.08440116165376\\
79	1.09055820770772\\
80	1.0964138003997\\
81	1.10202594478201\\
82	1.10747447301362\\
83	1.11266578499875\\
84	1.11766741156681\\
85	1.12250186723538\\
86	1.12711373151059\\
87	1.13161303720678\\
88	1.13592413883547\\
89	1.14030592606161\\
90	1.14440208610888\\
91	1.1483863479302\\
92	1.15235919020305\\
93	1.15607363788326\\
94	1.15961791377466\\
95	1.16292662544213\\
96	1.16594258532788\\
97	1.16881354532608\\
98	1.17150026162416\\
99	1.17384537970535\\
100	1.17613658148695\\
101	1.17836316722763\\
102	1.18040264129567\\
103	1.18238965702318\\
104	1.1841576075588\\
105	1.18574228324782\\
106	1.18735771122453\\
107	1.18882913558195\\
108	1.19015787326165\\
109	1.19123290001201\\
110	1.19240845209687\\
111	1.19349301402722\\
112	1.19439224312101\\
113	1.19511483458855\\
114	1.19565152722442\\
115	1.19602081000588\\
116	1.19619247642885\\
117	1.19626263432934\\
118	1.19608924699583\\
119	1.19582634642985\\
120	1.19531876208877\\
121	1.19453716063023\\
122	1.1936274929568\\
123	1.19246244937828\\
124	1.19119576381024\\
125	1.18972926474894\\
126	1.18809662690537\\
127	1.1862931078536\\
128	1.18434410424661\\
129	1.18220047849283\\
130	1.17976694051013\\
131	1.17734191216865\\
132	1.17484679684962\\
133	1.17227143092087\\
134	1.16947680004735\\
135	1.16647954275293\\
136	1.16327516999913\\
137	1.15987292383141\\
138	1.15626905187744\\
139	1.15254392191941\\
140	1.14870545519011\\
141	1.14478552925555\\
142	1.14075815414014\\
143	1.136598886006\\
144	1.1323748735704\\
145	1.12817161770874\\
146	1.12398105362567\\
147	1.11960387019609\\
148	1.11521750034658\\
149	1.11076114859589\\
150	1.1062277178536\\
151	1.10155949859876\\
152	1.09675963243554\\
153	1.09194994901609\\
154	1.08701456716371\\
155	1.08194602183535\\
156	1.0767468781906\\
157	1.07152133521945\\
158	1.06620870147641\\
159	1.06090070027921\\
160	1.05553064601795\\
161	1.05013490863246\\
162	1.04470600500876\\
163	1.03925952803114\\
164	1.03383897158112\\
165	1.02845786122245\\
166	1.02298737557863\\
167	1.01747322127559\\
168	1.011919375646\\
169	1.00628784705891\\
170	1.00060767947527\\
171	0.994819958255701\\
172	0.989022899574633\\
173	0.98323334322806\\
174	0.977499058914879\\
175	0.971811150933444\\
176	0.966114522411824\\
177	0.960377774030279\\
178	0.954736654516174\\
179	0.949106313670854\\
180	0.943524114074068\\
181	0.938030556182256\\
182	0.932554267657051\\
183	0.927075557248813\\
184	0.921572661657765\\
185	0.916094983397521\\
186	0.910608471228184\\
187	0.90513214244174\\
188	0.899712822690617\\
189	0.894241968773901\\
190	0.888747161420511\\
191	0.883290354325337\\
192	0.877766763455486\\
193	0.872300135747404\\
194	0.866831471834633\\
195	0.86145278852647\\
196	0.856089969447121\\
197	0.850806223802451\\
198	0.845611852527774\\
199	0.840443149782591\\
200	0.835279233028213\\
201	0.830198854437183\\
202	0.825209777889745\\
203	0.820324332222944\\
204	0.815542682307294\\
205	0.810818989167335\\
206	0.806156975078732\\
207	0.80157680983598\\
208	0.797099287816001\\
209	0.792728967632069\\
210	0.788463411027029\\
211	0.784243651163024\\
212	0.780112195328776\\
213	0.775999714719444\\
214	0.772013511399065\\
215	0.768111742424214\\
216	0.764226057168839\\
217	0.760420437592618\\
218	0.756640183949448\\
219	0.752907791352301\\
220	0.749160439230869\\
221	0.745482118932543\\
222	0.74190978586999\\
223	0.738468234230418\\
224	0.735072324306739\\
225	0.731768314915338\\
226	0.728512652654475\\
227	0.725326786008851\\
228	0.722195313197349\\
229	0.71913064831787\\
230	0.716137638287569\\
231	0.713167520671046\\
232	0.710250726951923\\
233	0.70740777998479\\
234	0.704665114892235\\
235	0.70201886412122\\
236	0.699407709372406\\
237	0.69681927077148\\
238	0.694275662854518\\
239	0.691818908851203\\
240	0.689368340238924\\
241	0.686921522135808\\
242	0.684515730953543\\
243	0.682100331263534\\
244	0.679706558908612\\
245	0.677280911020708\\
246	0.674872963619322\\
247	0.672496472966657\\
248	0.67008883951935\\
249	0.667762993126838\\
250	0.665492144398455\\
251	0.663200094530055\\
252	0.660956374973824\\
253	0.658771798152967\\
254	0.656627727401086\\
255	0.654520967463488\\
256	0.652451908980034\\
257	0.650442736900341\\
258	0.64843355736817\\
259	0.646411412955819\\
260	0.644408577454786\\
261	0.642463723986177\\
262	0.640537213698915\\
263	0.638681879727781\\
264	0.636832075974919\\
265	0.634942079470066\\
266	0.63305412247591\\
267	0.631197067009387\\
268	0.629365532378189\\
269	0.627511288177739\\
270	0.625706398017554\\
271	0.623928345758804\\
272	0.622158912623771\\
273	0.620414045134824\\
274	0.618698079846777\\
275	0.617025755456828\\
276	0.615358422315159\\
277	0.613658651257654\\
278	0.611942595912532\\
279	0.610233381769868\\
280	0.608594376269242\\
281	0.606952108293904\\
282	0.605316934344837\\
283	0.603661035647079\\
284	0.602003144857593\\
285	0.600365170824767\\
286	0.598756066845345\\
287	0.597149193888279\\
288	0.595578787089354\\
289	0.594031882338074\\
290	0.592472743058548\\
291	0.590890542459307\\
292	0.589341405852952\\
293	0.587821194318901\\
294	0.586317835204619\\
295	0.584787434357153\\
296	0.583236703963371\\
297	0.581696352840908\\
298	0.580137268891263\\
299	0.578550221304812\\
300	0.576949755266974\\
301	0.575377575291233\\
302	0.57381238773651\\
303	0.572264918645671\\
304	0.570744293461943\\
305	0.569252574974338\\
306	0.567788218644779\\
307	0.566326158819835\\
308	0.564878172619415\\
309	0.563443902536456\\
310	0.562025708841087\\
311	0.560600481521207\\
312	0.559176067173055\\
313	0.55771656325132\\
314	0.556281713932175\\
315	0.554902850184557\\
316	0.553505301073987\\
317	0.552126424750111\\
318	0.550752008000279\\
319	0.549357738303286\\
320	0.547945499341301\\
321	0.546536905953447\\
322	0.545190530115876\\
323	0.543859267952077\\
324	0.542543308506423\\
325	0.541204105866593\\
326	0.539888594685882\\
327	0.538630416509034\\
328	0.537358067347736\\
329	0.536070049560425\\
330	0.534798066981124\\
331	0.533563926731705\\
332	0.532339441072029\\
333	0.531138534021974\\
334	0.529920941792357\\
335	0.528654723463002\\
336	0.527363530280057\\
337	0.526087700138052\\
338	0.524833951203864\\
339	0.523594519472181\\
340	0.522340251913978\\
341	0.521100375528787\\
342	0.519870901434846\\
343	0.518650706623009\\
344	0.517413959252777\\
345	0.51615086925499\\
346	0.514897371259707\\
347	0.513653076452631\\
348	0.512428685677074\\
349	0.511184142214236\\
350	0.509945111222677\\
351	0.508691712251721\\
352	0.507432011742886\\
353	0.506165679291088\\
354	0.504877525335981\\
355	0.503566286918858\\
356	0.502243941444123\\
357	0.500900158839293\\
358	0.499603537365322\\
359	0.498339236194393\\
360	0.497039296103142\\
361	0.49572940680921\\
362	0.494388511959217\\
363	0.49304216842768\\
364	0.491689869602851\\
365	0.490326686898556\\
366	0.488932217466941\\
367	0.487596449521794\\
368	0.486257983223548\\
369	0.484932334946787\\
370	0.483633182554517\\
371	0.482344616628702\\
372	0.481053887560073\\
373	0.479759750776398\\
374	0.478482717041407\\
375	0.477165238043134\\
376	0.47586704693094\\
377	0.474554213287723\\
378	0.473244410955851\\
379	0.471941316563866\\
380	0.470639172917181\\
381	0.469332297165855\\
382	0.468045599785945\\
383	0.466765893806789\\
384	0.465500677283315\\
385	0.464247088652449\\
386	0.463023070991356\\
387	0.461788624250701\\
388	0.460533344524693\\
389	0.459303647941081\\
390	0.458111613430813\\
391	0.456921235047798\\
392	0.455751526337402\\
393	0.454539888937063\\
394	0.453333998081574\\
395	0.452181769465399\\
396	0.450992839007212\\
397	0.449779856688748\\
398	0.448565396404802\\
399	0.447311457736314\\
400	0.446053265183813\\
401	0.444760146070535\\
402	0.443481979902739\\
403	0.442215776490566\\
404	0.440981224675476\\
405	0.43973034756743\\
406	0.438523773868981\\
407	0.437329882635511\\
408	0.436144188367336\\
409	0.434961258076903\\
410	0.433803946661015\\
411	0.432609624385166\\
412	0.431412687981103\\
413	0.43021908426463\\
414	0.429048834894763\\
415	0.427901078134686\\
416	0.426764451721289\\
417	0.425634456558755\\
418	0.424516288011432\\
419	0.423395610151739\\
420	0.422261623069196\\
421	0.421153177029007\\
422	0.420060780017911\\
423	0.419007874214757\\
424	0.418004611115994\\
425	0.416993472322215\\
426	0.415974003828829\\
427	0.414967112599931\\
428	0.413969862046317\\
429	0.412964450035014\\
430	0.411950218802148\\
431	0.410952537938043\\
432	0.409945099146743\\
433	0.408949030043736\\
434	0.407956175746708\\
435	0.406984666206921\\
436	0.406013271931275\\
437	0.405070349373122\\
438	0.404110604369997\\
439	0.403135430849905\\
440	0.402155792657738\\
441	0.401147235589442\\
442	0.400189646393876\\
443	0.39923774277424\\
444	0.398301526410705\\
445	0.397339849683973\\
446	0.396382402433778\\
447	0.395411694874086\\
448	0.394422478504117\\
449	0.39346278524844\\
450	0.392550163294221\\
451	0.391639016269487\\
452	0.390748002112162\\
453	0.389860893426396\\
454	0.388980904389886\\
455	0.388154238815615\\
456	0.387345702340019\\
457	0.38654210744915\\
458	0.38575146402003\\
459	0.384983462551289\\
460	0.384251658273647\\
461	0.383531836305536\\
462	0.382831129428397\\
463	0.382168872097154\\
464	0.381512406270088\\
465	0.380850003351843\\
466	0.380196542071471\\
467	0.379559452841579\\
468	0.378935722415864\\
469	0.378313567664202\\
470	0.37770006542429\\
471	0.377094054449597\\
472	0.37647522652681\\
473	0.375893352727174\\
474	0.375316093511013\\
475	0.374742834195662\\
476	0.374168460006348\\
477	0.373610976046574\\
478	0.373032598295589\\
479	0.372442058344603\\
480	0.371852259608691\\
481	0.371287766553645\\
482	0.370757789273513\\
483	0.370219810056187\\
484	0.36970003403023\\
485	0.369177753611984\\
486	0.368678080731053\\
487	0.368167150307707\\
488	0.367660020064049\\
489	0.367165371865173\\
490	0.366679240216369\\
491	0.366200966782972\\
492	0.365725459880057\\
493	0.365239443385343\\
494	0.36474785809451\\
495	0.36423326459076\\
496	0.363762950410187\\
497	0.363291645982548\\
498	0.362807376317763\\
499	0.362316162853683\\
500	0.361826924666454\\
501	0.361329739045674\\
};
\addlegendentry{$\gamma=\frac{0.05}{\sqrt{T}}$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.407215489722699\\
3	0.489966955873442\\
4	0.609728324207174\\
5	0.707431975620824\\
6	0.823068730300345\\
7	0.915903032719051\\
8	1.02600841182948\\
9	1.1361901483933\\
10	1.22483690064584\\
11	1.2969858483996\\
12	1.34686215104889\\
13	1.3822662159985\\
14	1.38576874785416\\
15	1.37018209425659\\
16	1.33497385202575\\
17	1.28027075479377\\
18	1.21575472197213\\
19	1.14934623050411\\
20	1.07818757031963\\
21	1.00818005672567\\
22	0.939854969887594\\
23	0.875175980023236\\
24	0.820576183298936\\
25	0.768389627264071\\
26	0.717708198993371\\
27	0.671728297570972\\
28	0.627700038240285\\
29	0.584874389770286\\
30	0.545288604741433\\
31	0.514334898057211\\
32	0.492727566058815\\
33	0.478184717627819\\
34	0.474721199415913\\
35	0.480541253177051\\
36	0.494122865053356\\
37	0.510512477706089\\
38	0.528322142053598\\
39	0.54322274096977\\
40	0.552259921500333\\
41	0.554319140580185\\
42	0.550473208816561\\
43	0.542818749884014\\
44	0.531279047175214\\
45	0.517646015580443\\
46	0.502823715134979\\
47	0.489370834606415\\
48	0.475112528039914\\
49	0.463041307583079\\
50	0.448368401477003\\
51	0.430855848712837\\
52	0.410414796705244\\
53	0.388934693294201\\
54	0.365800566603284\\
55	0.345189845413137\\
56	0.329220620445144\\
57	0.317929599169521\\
58	0.310783263585284\\
59	0.311647986666099\\
60	0.317379604906458\\
61	0.325749458323517\\
62	0.334536011671258\\
63	0.341761567553355\\
64	0.345306769459551\\
65	0.346387002297136\\
66	0.344036724133101\\
67	0.338274822075094\\
68	0.333776873841926\\
69	0.328060671739117\\
70	0.323054079779461\\
71	0.316444651203615\\
72	0.307989778877759\\
73	0.299546040163123\\
74	0.289888584742432\\
75	0.280358319578467\\
76	0.272779370019732\\
77	0.265026657302792\\
78	0.255783023900883\\
79	0.246171631246191\\
80	0.236675994996898\\
81	0.229518334729361\\
82	0.225514386830941\\
83	0.225719637750358\\
84	0.230359310645774\\
85	0.239237646765829\\
86	0.249522988613628\\
87	0.258694569969854\\
88	0.267214076949954\\
89	0.273412713540962\\
90	0.278629649126268\\
91	0.282979056521726\\
92	0.283744670162402\\
93	0.281988654757577\\
94	0.279006278735641\\
95	0.274020586493501\\
96	0.266691669607566\\
97	0.258519757286201\\
98	0.250230556286996\\
99	0.240591052902016\\
100	0.231764940987449\\
101	0.223198666608691\\
102	0.2154708324713\\
103	0.208120140671721\\
104	0.202667168611284\\
105	0.19690791072992\\
106	0.192134114168934\\
107	0.189023525638992\\
108	0.186598507144384\\
109	0.187948317342954\\
110	0.191055214919199\\
111	0.195863355288324\\
112	0.201717826698679\\
113	0.208407878645124\\
114	0.214901443602899\\
115	0.220779068939245\\
116	0.226577796110005\\
117	0.230410132629771\\
118	0.232916047229596\\
119	0.232743366968029\\
120	0.231233962099325\\
121	0.228487001718911\\
122	0.225170262827006\\
123	0.221165529553673\\
124	0.216617461798235\\
125	0.212252628134073\\
126	0.206722125435832\\
127	0.200900746963978\\
128	0.193951366091074\\
129	0.187276946637617\\
130	0.181038081138601\\
131	0.17609173841183\\
132	0.172561153508343\\
133	0.170165672711793\\
134	0.169316483403448\\
135	0.170059732508268\\
136	0.172737406025509\\
137	0.176059732528762\\
138	0.180739911212971\\
139	0.186554259837241\\
140	0.192512206519306\\
141	0.198984160347191\\
142	0.204174375700411\\
143	0.206596922061331\\
144	0.206245966384716\\
145	0.204684042037916\\
146	0.201712097043351\\
147	0.195666429850111\\
148	0.187586096314577\\
149	0.178238648485372\\
150	0.170218046275094\\
151	0.163333765251457\\
152	0.157862856041292\\
153	0.154167969245125\\
154	0.1522797428574\\
155	0.151094391826168\\
156	0.151683560511162\\
157	0.152271902535822\\
158	0.153485185212905\\
159	0.15543885893658\\
160	0.157342979912417\\
161	0.160274601628679\\
162	0.163672572856544\\
163	0.16728816137938\\
164	0.172815923408162\\
165	0.179238081155581\\
166	0.185044830402457\\
167	0.189787543065765\\
168	0.193478127417496\\
169	0.195143837942849\\
170	0.192948235179623\\
171	0.1878567416763\\
172	0.180593099005059\\
173	0.172072123559434\\
174	0.163807091209279\\
175	0.155805295923697\\
176	0.149455820197269\\
177	0.144945427591277\\
178	0.142628883662178\\
179	0.141100689400663\\
180	0.139868121802759\\
181	0.137819721771039\\
182	0.136315826297176\\
183	0.134563185384395\\
184	0.133699050273166\\
185	0.132997868860023\\
186	0.132807863194884\\
187	0.133981751085576\\
188	0.137090292185059\\
189	0.141972850294106\\
190	0.147818457804032\\
191	0.153691532639559\\
192	0.158759124706839\\
193	0.163052363954232\\
194	0.166171235126989\\
195	0.166591733022476\\
196	0.16485584346103\\
197	0.160985725377379\\
198	0.15585514360011\\
199	0.149846297108432\\
200	0.144457736923777\\
201	0.140090986866711\\
202	0.136863517555072\\
203	0.134977548103324\\
204	0.133904920502972\\
205	0.133104711797886\\
206	0.132596844259966\\
207	0.131959759798127\\
208	0.130777888460342\\
209	0.130228396766361\\
210	0.130003962108984\\
211	0.129677505360019\\
212	0.130084870500461\\
213	0.131065577973074\\
214	0.133171140877307\\
215	0.136404829770221\\
216	0.140705682031766\\
217	0.145328351453303\\
218	0.149253765438904\\
219	0.152327927375701\\
220	0.152692062200781\\
221	0.150891097135048\\
222	0.148386986742786\\
223	0.145127457590216\\
224	0.140994632366651\\
225	0.136504537866808\\
226	0.132130673419777\\
227	0.127842146614276\\
228	0.12459412172964\\
229	0.12217948791231\\
230	0.121451035998273\\
231	0.121621644683963\\
232	0.122513473031346\\
233	0.122561573726469\\
234	0.122658760303771\\
235	0.121679759061876\\
236	0.119049866319061\\
237	0.11571016669821\\
238	0.112718241159132\\
239	0.110112383541757\\
240	0.109512676671901\\
241	0.111992399978852\\
242	0.117382460556115\\
243	0.123617741435202\\
244	0.129781659423752\\
245	0.134760788864185\\
246	0.138408276871241\\
247	0.139870114504566\\
248	0.139212398004708\\
249	0.137383409864162\\
250	0.135063218697855\\
251	0.133453926390192\\
252	0.132482841232691\\
253	0.132089107583591\\
254	0.133361960527097\\
255	0.134377876257748\\
256	0.13555899672042\\
257	0.135310326378683\\
258	0.134518404331935\\
259	0.132432577488061\\
260	0.128178616130157\\
261	0.122539672697207\\
262	0.116606147603529\\
263	0.111308818212923\\
264	0.107911380511906\\
265	0.106710402821885\\
266	0.10788885804184\\
267	0.111511961206333\\
268	0.116540872161322\\
269	0.121016928673532\\
270	0.124589317245954\\
271	0.126979531251717\\
272	0.127742742513841\\
273	0.126995270034974\\
274	0.125367587607762\\
275	0.123759195627147\\
276	0.122889607614882\\
277	0.122683076715565\\
278	0.123943355867995\\
279	0.126567902769588\\
280	0.129143015080996\\
281	0.131100448665969\\
282	0.131488941919611\\
283	0.130323900784501\\
284	0.12797565870731\\
285	0.124324493185155\\
286	0.119275237007927\\
287	0.113623829172998\\
288	0.107082098841361\\
289	0.100678143415266\\
290	0.095695716207274\\
291	0.0934907906520222\\
292	0.0944300620421214\\
293	0.0979605964887484\\
294	0.102475879931141\\
295	0.107132198181167\\
296	0.1104119948001\\
297	0.112282764497848\\
298	0.112820187280725\\
299	0.112224911514023\\
300	0.111622742542086\\
301	0.111561719115389\\
302	0.113009418220409\\
303	0.115085020834601\\
304	0.117594550011502\\
305	0.120229585409175\\
306	0.123269312534281\\
307	0.124957175974771\\
308	0.12559482482314\\
309	0.124833363949354\\
310	0.122572930545695\\
311	0.118676223722738\\
312	0.113302629770765\\
313	0.10697328842789\\
314	0.100148751079262\\
315	0.0939809005623312\\
316	0.0900030960210943\\
317	0.088631694067913\\
318	0.0897695870779565\\
319	0.0921939256926475\\
320	0.0956797652987087\\
321	0.0988758127928969\\
322	0.101439013562322\\
323	0.103130911987456\\
324	0.10428278347755\\
325	0.104438582022491\\
326	0.104756297988558\\
327	0.106269869740916\\
328	0.109320387481008\\
329	0.112891795821814\\
330	0.116898222463995\\
331	0.120552912259295\\
332	0.123546191850398\\
333	0.125134196868215\\
334	0.125060536362296\\
335	0.123620968733832\\
336	0.120784330399648\\
337	0.116745431945999\\
338	0.111539279252975\\
339	0.105850715298713\\
340	0.100062788098456\\
341	0.0945109703235659\\
342	0.0898443481413754\\
343	0.0872223871699603\\
344	0.0870305876396642\\
345	0.0884351312017206\\
346	0.0907500292451204\\
347	0.0924914021554973\\
348	0.0939172530975758\\
349	0.0951457240931237\\
350	0.0956447326619169\\
351	0.0964919591613462\\
352	0.0980661340999266\\
353	0.100791175436962\\
354	0.104629527989322\\
355	0.108984884991337\\
356	0.113092105066376\\
357	0.116210760633879\\
358	0.11861096919277\\
359	0.120083503406876\\
360	0.120492024996407\\
361	0.119472537247927\\
362	0.116876152310613\\
363	0.112803251761698\\
364	0.107993875651964\\
365	0.102459657110966\\
366	0.0968329419445652\\
367	0.0914312940688912\\
368	0.0870110334226716\\
369	0.0843262225271922\\
370	0.0835822459411468\\
371	0.0843134767834253\\
372	0.0853211764571162\\
373	0.0866868407159773\\
374	0.0879626525207224\\
375	0.0894490589629013\\
376	0.0912593475798528\\
377	0.0944696090828571\\
378	0.0985156494635644\\
379	0.103749363454645\\
380	0.109178783019755\\
381	0.113863803896804\\
382	0.117864976855212\\
383	0.12056070493375\\
384	0.121953341204973\\
385	0.122126922662526\\
386	0.121008870862693\\
387	0.118704901507413\\
388	0.115121612660167\\
389	0.11073366596867\\
390	0.105553033445167\\
391	0.0997688995720875\\
392	0.0933322223189868\\
393	0.0873917405419496\\
394	0.0827361675077011\\
395	0.0806064021514567\\
396	0.0804389308596858\\
397	0.0816656531140915\\
398	0.0829713778448236\\
399	0.0838580190593878\\
400	0.0849044652375021\\
401	0.0861955933522031\\
402	0.0882175251978743\\
403	0.0915009499348915\\
404	0.0965020310917568\\
405	0.102471601823909\\
406	0.108671999707152\\
407	0.114691834054043\\
408	0.120123884379548\\
409	0.124106376237929\\
410	0.126577144201001\\
411	0.127238667708584\\
412	0.126396839922387\\
413	0.123823307103596\\
414	0.119949739570765\\
415	0.114540111115181\\
416	0.108288922528588\\
417	0.101789420737364\\
418	0.0957606372281078\\
419	0.0902015255657782\\
420	0.0855562679578934\\
421	0.0823185991626623\\
422	0.0807902393669599\\
423	0.0809701419425436\\
424	0.0820538135348769\\
425	0.0837447853596854\\
426	0.0862242429668504\\
427	0.0892586828413717\\
428	0.0934035066600618\\
429	0.0990773609269824\\
430	0.105378549556709\\
431	0.111346854369702\\
432	0.117097348991388\\
433	0.122122724832691\\
434	0.126102014427364\\
435	0.128910156342122\\
436	0.130461236634385\\
437	0.130353032290488\\
438	0.128448004586396\\
439	0.12478425566933\\
440	0.119471864835524\\
441	0.113195154672059\\
442	0.106319846975328\\
443	0.099021683304919\\
444	0.0919629465701556\\
445	0.0857502353558086\\
446	0.0809009035703547\\
447	0.0775634922259143\\
448	0.0762411536483126\\
449	0.0768379852976627\\
450	0.078779393407194\\
451	0.0817547520968142\\
452	0.0856724288331938\\
453	0.0907093193837446\\
454	0.0974589919539185\\
455	0.104764422759047\\
456	0.111886326331465\\
457	0.118688532969956\\
458	0.12500520040669\\
459	0.130500845777731\\
460	0.134733879287074\\
461	0.137307985643693\\
462	0.138197114576366\\
463	0.137303724863173\\
464	0.134813456794635\\
465	0.130853272868537\\
466	0.125385618393496\\
467	0.118960511385203\\
468	0.111666401348431\\
469	0.104110248112987\\
470	0.0969550433029347\\
471	0.0905097757854218\\
472	0.0853105581262914\\
473	0.0818758593019251\\
474	0.0800973870970428\\
475	0.080066580750917\\
476	0.0818519488920519\\
477	0.0854275509488279\\
478	0.0902507381603058\\
479	0.0962062036361329\\
480	0.102991205834192\\
481	0.109968039802615\\
482	0.116525390271232\\
483	0.122891548693618\\
484	0.128575448048057\\
485	0.133486736388662\\
486	0.13686917542862\\
487	0.138791566778645\\
488	0.138765365112469\\
489	0.136876370998066\\
490	0.133151165416113\\
491	0.127724685501268\\
492	0.121148246213714\\
493	0.113722347702774\\
494	0.106088418702565\\
495	0.098461499859602\\
496	0.0914915311759652\\
497	0.0857721090237757\\
498	0.0815652439024339\\
499	0.0789619152510221\\
500	0.0783548806004823\\
501	0.0796288309293915\\
};
\addlegendentry{$\gamma=\frac{0.5}{\sqrt{T}}$}

\addplot [color=green]
  table[row sep=crcr]{%
1	0\\
2	0.694449082205493\\
3	1.19244758066572\\
4	1.48916470766615\\
5	1.66681534452867\\
6	1.75025254316615\\
7	1.73001087601374\\
8	1.62205325506873\\
9	1.45147362939843\\
10	1.21727247677221\\
11	0.952400332445028\\
12	0.716169387253395\\
13	0.578429066228866\\
14	0.514228419777927\\
15	0.489645512421534\\
16	0.494279484112595\\
17	0.532132045750698\\
18	0.630447011926549\\
19	0.73910726028521\\
20	0.820909998994726\\
21	0.827975102646557\\
22	0.762737371115711\\
23	0.652214875941834\\
24	0.536038543571018\\
25	0.420368759426129\\
26	0.347943363409466\\
27	0.322377830347886\\
28	0.3403299548466\\
29	0.397248528039803\\
30	0.492279235564837\\
31	0.567675339635427\\
32	0.606021243855052\\
33	0.611675404733101\\
34	0.586754745909011\\
35	0.534511192756191\\
36	0.467823072186667\\
37	0.39679370352575\\
38	0.313436919453765\\
39	0.228612680217036\\
40	0.158593909198087\\
41	0.151311125565746\\
42	0.253650212110432\\
43	0.387812727191052\\
44	0.489973500424887\\
45	0.543787338697397\\
46	0.555113001981165\\
47	0.531052480783718\\
48	0.47840164909793\\
49	0.431729571484541\\
50	0.404364452393858\\
51	0.376403224839613\\
52	0.353051991072978\\
53	0.314417020136793\\
54	0.255538110666839\\
55	0.178776596251178\\
56	0.14212748710829\\
57	0.314775632038125\\
58	0.469422709244353\\
59	0.562334494973366\\
60	0.594529980448804\\
61	0.587962305806926\\
62	0.575608062489435\\
63	0.559963791382947\\
64	0.501154842646541\\
65	0.447020350781969\\
66	0.415339373952545\\
67	0.375343780762905\\
68	0.328209461355112\\
69	0.255545394817322\\
70	0.185367929749987\\
71	0.304443750692606\\
72	0.483026363877251\\
73	0.606507479511432\\
74	0.676942156778854\\
75	0.759319460652582\\
76	0.828201453915647\\
77	0.804750567006156\\
78	0.691594596236872\\
79	0.596797600781675\\
80	0.516645432596502\\
81	0.418746110768484\\
82	0.353804920100176\\
83	0.264963623905098\\
84	0.221202354128929\\
85	0.469179974884066\\
86	0.680098747758601\\
87	0.833647743863426\\
88	0.893211580457069\\
89	0.936261682570889\\
90	1.02542547299348\\
91	1.01427942800244\\
92	0.878288294675522\\
93	0.803913529302865\\
94	0.734832156169449\\
95	0.579783161107403\\
96	0.439209529137897\\
97	0.386852705320691\\
98	0.288141411012928\\
99	0.392110104196914\\
100	0.701221545601636\\
101	1.01382087531445\\
102	1.28075662758854\\
103	1.33797404623126\\
104	1.22908283600488\\
105	1.18954664764778\\
106	1.15587600110805\\
107	0.993557459571339\\
108	0.938522975518199\\
109	1.01959835244862\\
110	0.90138125102138\\
111	0.710513575406517\\
112	0.563571517631222\\
113	0.442184563351953\\
114	0.263933603765862\\
115	0.361548632909003\\
116	0.624950733458792\\
117	0.982410513562661\\
118	1.41244863789067\\
119	1.74973172755167\\
120	1.71494783686795\\
121	1.57588212953585\\
122	1.5229277476959\\
123	1.61720848401797\\
124	1.58520272333644\\
125	1.39940085636898\\
126	1.20764941464693\\
127	1.01861433431508\\
128	0.832561975137269\\
129	0.649475683157768\\
130	0.469366694746629\\
131	0.292776052708322\\
132	0.332632802788533\\
133	0.707488581852917\\
134	1.0248191105155\\
135	1.0840409607837\\
136	0.996034067573981\\
137	0.947975687461191\\
138	0.84380348185106\\
139	0.911190984660345\\
140	1.17546458964817\\
141	1.48324201662645\\
142	1.50091766675688\\
143	1.37037531095386\\
144	1.2675137604513\\
145	1.30624771839882\\
146	1.34046529526171\\
147	1.1934718540954\\
148	1.03213782598797\\
149	0.872624735526159\\
150	0.715365885532369\\
151	0.560444772386757\\
152	0.448315056115798\\
153	0.331359705115218\\
154	0.21336113158659\\
155	0.521096319401275\\
156	0.910515552621625\\
157	1.24442384731601\\
158	1.32218748482765\\
159	1.32718354703921\\
160	1.41372645692542\\
161	1.36896870017734\\
162	1.22643123389477\\
163	1.12576651381166\\
164	1.04145340403143\\
165	0.90612629611512\\
166	0.749423104553809\\
167	0.626493396664978\\
168	0.667898368933202\\
169	0.612418714047872\\
170	0.471022414141316\\
171	0.335061153328161\\
172	0.212582142028573\\
173	0.291328248671342\\
174	0.451741715296824\\
175	0.645567513514769\\
176	0.94181357081684\\
177	1.17976247415359\\
178	1.10645960708009\\
179	1.02919975139416\\
180	1.06980237153542\\
181	1.22220756893643\\
182	1.41722613935473\\
183	1.34372702448162\\
184	1.2190980751465\\
185	1.09845790453401\\
186	1.05909581977889\\
187	1.11759525684755\\
188	1.0362011114581\\
189	0.89986360728193\\
190	0.769524784940365\\
191	0.675017755473891\\
192	0.744583135779324\\
193	0.911983634300735\\
194	0.806028695170352\\
195	0.688355013201031\\
196	0.595828873039829\\
197	0.552597619900553\\
198	0.560404838653546\\
199	0.618160142357436\\
200	0.707535686468989\\
201	0.805218785296368\\
202	0.887037900716972\\
203	0.956142530731591\\
204	1.04215546824348\\
205	1.09685136180985\\
206	1.00598411715967\\
207	0.909870522190623\\
208	0.892518499841702\\
209	0.981725105564461\\
210	1.01661397429695\\
211	0.910409675682048\\
212	0.799729361970874\\
213	0.692636173473752\\
214	0.683388858167999\\
215	0.809771205216979\\
216	1.01948966414771\\
217	1.23043581487935\\
218	1.2207009330441\\
219	1.27373267367067\\
220	1.34137787693463\\
221	1.27773636197727\\
222	1.17282805057149\\
223	1.0662007222246\\
224	0.960284183429767\\
225	0.855191576981775\\
226	0.75088371562836\\
227	0.647483223707878\\
228	0.545494880935957\\
229	0.502063042216589\\
230	0.394044267921153\\
231	0.273229680606486\\
232	0.313750272330483\\
233	0.548402160385141\\
234	0.782429224239003\\
235	0.787510710425851\\
236	0.853515682169234\\
237	0.99528559959951\\
238	1.18449011171545\\
239	1.39863821267756\\
240	1.51491888568334\\
241	1.43186069584121\\
242	1.34701813435576\\
243	1.26485792281175\\
244	1.19368166901483\\
245	1.17962310634858\\
246	1.22051272760121\\
247	1.13967294802406\\
248	1.04615990209656\\
249	0.953851963573944\\
250	0.879666475104977\\
251	0.883065086060997\\
252	0.956689818602806\\
253	0.882449135666946\\
254	0.783865337114497\\
255	0.759311292672003\\
256	0.829958596859189\\
257	0.972161024575809\\
258	1.14553907568453\\
259	1.10505328470086\\
260	1.01947757581551\\
261	0.939407840880889\\
262	0.866180261095323\\
263	0.801143448953625\\
264	0.788903739984141\\
265	0.854001048971811\\
266	0.979193354712392\\
267	1.14362760649961\\
268	1.33181860410291\\
269	1.5340507162001\\
270	1.74145368127162\\
271	1.84279962476335\\
272	1.77185409895\\
273	1.69981800045489\\
274	1.62990167905536\\
275	1.56228441268929\\
276	1.49716058279778\\
277	1.44928021406005\\
278	1.42517583177459\\
279	1.35313409460251\\
280	1.27887671659953\\
281	1.2065687057975\\
282	1.14087443110296\\
283	1.11496930341072\\
284	1.08031005739834\\
285	1.00341498117775\\
286	0.928529635142044\\
287	0.855562031530465\\
288	0.796143572755052\\
289	0.763506109050303\\
290	0.725850732422348\\
291	0.665585350746894\\
292	0.597556515966692\\
293	0.529480758071532\\
294	0.472617101059628\\
295	0.48593164723063\\
296	0.598992198253233\\
297	0.767173336897817\\
298	0.95711613343578\\
299	1.15241621908601\\
300	1.13278260260265\\
301	1.07267654213229\\
302	1.01524809468348\\
303	0.961043394292002\\
304	0.934878707153745\\
305	0.877641699365862\\
306	0.811443666701928\\
307	0.747460563880539\\
308	0.703899890117059\\
309	0.726228954896268\\
310	0.803721743843762\\
311	0.77056024630507\\
312	0.695667618937717\\
313	0.636545879994382\\
314	0.645946529922001\\
315	0.722917986257864\\
316	0.848096142379266\\
317	0.978142495010794\\
318	0.915037533980925\\
319	0.845914117725984\\
320	0.781288495453441\\
321	0.722184853231819\\
322	0.668337737601982\\
323	0.616572702472767\\
324	0.565128204942009\\
325	0.514002025194164\\
326	0.503654995912406\\
327	0.570228030569276\\
328	0.690771278779071\\
329	0.8414864728982\\
330	1.00573936702355\\
331	1.04613589201681\\
332	0.986688362312775\\
333	0.928991716653836\\
334	0.877325091546659\\
335	0.845735272630087\\
336	0.794040465142416\\
337	0.735237043679959\\
338	0.678087154732286\\
339	0.649745904560152\\
340	0.679124286723091\\
341	0.703345219075797\\
342	0.639066342936374\\
343	0.571186688555667\\
344	0.503683097633698\\
345	0.43927704152911\\
346	0.414725849478045\\
347	0.344864120800616\\
348	0.28299818983775\\
349	0.254723861156153\\
350	0.184646085739563\\
351	0.115433541560677\\
352	0.0728958942164739\\
353	0.222714434603499\\
354	0.390123049081316\\
355	0.458233628604883\\
356	0.473160258739567\\
357	0.547977640083394\\
358	0.666220542136631\\
359	0.808472297204124\\
360	0.963340839421015\\
361	1.09706976835841\\
362	1.04518242459018\\
363	0.992939595023373\\
364	0.949557718324098\\
365	0.94006623266205\\
366	0.959514201315827\\
367	0.921585860169363\\
368	0.860105183355016\\
369	0.799011976625849\\
370	0.738685785219932\\
371	0.698306752239513\\
372	0.705000199521776\\
373	0.754627180732369\\
374	0.726396215758305\\
375	0.657480191069835\\
376	0.604156560192624\\
377	0.602805142414365\\
378	0.600365552365295\\
379	0.529253878941306\\
380	0.455260649214465\\
381	0.381728900488671\\
382	0.308850489530626\\
383	0.236876343312455\\
384	0.166492518836651\\
385	0.16135110685255\\
386	0.0985275602316697\\
387	0.0715572627686356\\
388	0.220681606169323\\
389	0.384973193530334\\
390	0.548132670837779\\
391	0.70295782110157\\
392	0.733733325068324\\
393	0.699564184449971\\
394	0.70155384935706\\
395	0.742282238396825\\
396	0.815458277895998\\
397	0.912851725563902\\
398	1.02412642108564\\
399	0.977331383580366\\
400	0.921197827334367\\
401	0.865714369734328\\
402	0.82049928308039\\
403	0.802080253180189\\
404	0.75083469596282\\
405	0.688600690285929\\
406	0.628178031093782\\
407	0.570206690085262\\
408	0.525997292663702\\
409	0.533311228539936\\
410	0.591809861629035\\
411	0.686531671835468\\
412	0.794293454592458\\
413	0.74454433542133\\
414	0.691986866529539\\
415	0.640343910909702\\
416	0.589777381440692\\
417	0.540503656391213\\
418	0.502910987763633\\
419	0.513629383609777\\
420	0.571233033957702\\
421	0.651613992831581\\
422	0.638669680349803\\
423	0.586148288007795\\
424	0.534403436407479\\
425	0.514773342547985\\
426	0.543654606351128\\
427	0.612605500578172\\
428	0.656756467285635\\
429	0.602753543074373\\
430	0.548781987768262\\
431	0.497594133672137\\
432	0.447738931840084\\
433	0.399828055523356\\
434	0.351987537421023\\
435	0.307056858116273\\
436	0.265243006847433\\
437	0.266493862200447\\
438	0.342400482548731\\
439	0.438485684349998\\
440	0.410818791190586\\
441	0.414620491878449\\
442	0.471529172700966\\
443	0.565229761526304\\
444	0.679607120817255\\
445	0.804464994869911\\
446	0.935279408800357\\
447	1.06959850782363\\
448	1.20591059798014\\
449	1.29154173853317\\
450	1.25197886068742\\
451	1.21330446301808\\
452	1.1780318968827\\
453	1.15418869568054\\
454	1.13575444678889\\
455	1.10462608580664\\
456	1.06224606733107\\
457	1.01800439474194\\
458	0.97382482433167\\
459	0.930284457954558\\
460	0.887728360809919\\
461	0.846282862557652\\
462	0.806077620767611\\
463	0.767263199417733\\
464	0.735502912120007\\
465	0.728885846408763\\
466	0.745681073992691\\
467	0.761145872372071\\
468	0.725545811077111\\
469	0.677063576074939\\
470	0.628140869425117\\
471	0.580929923913337\\
472	0.559627709464722\\
473	0.574253250624966\\
474	0.610349965934136\\
475	0.573665187343238\\
476	0.517437972086945\\
477	0.461766116662676\\
478	0.407310977624034\\
479	0.355509141455055\\
480	0.343633484826459\\
481	0.389514777925409\\
482	0.463623617393998\\
483	0.428686550482786\\
484	0.382023168891135\\
485	0.338522522757694\\
486	0.299159133498622\\
487	0.266227850942827\\
488	0.232448292184038\\
489	0.20173280546064\\
490	0.225700390461232\\
491	0.270529144507596\\
492	0.294947276725428\\
493	0.347754857675398\\
494	0.434951464923942\\
495	0.539163351351546\\
496	0.636578235047263\\
497	0.674480801836587\\
498	0.70126001900721\\
499	0.748213614523858\\
500	0.813521293907639\\
501	0.892830651127508\\
};
\addlegendentry{$\gamma=\frac{1}{\sqrt{T}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	3.07016140527434\\
3	3.5422750099368\\
4	1.44630808189161\\
5	2.83488831100353\\
6	3.16444075415917\\
7	2.86976975713127\\
8	6.40830581256118\\
9	6.88438902445248\\
10	5.09874823858567\\
11	5.56714255887535\\
12	3.26968411453466\\
13	5.50386470947707\\
14	6.68764343855449\\
15	5.68235829410554\\
16	3.97807269012266\\
17	5.33601833323603\\
18	6.45235254444854\\
19	5.09668080566953\\
20	5.41028205590452\\
21	4.00935464051422\\
22	3.22518073414399\\
23	4.80101164450681\\
24	3.6786561005385\\
25	3.19683825588826\\
26	4.50949658839283\\
27	6.46301025435115\\
28	8.4795503362967\\
29	7.57625750997198\\
30	6.76220677997162\\
31	6.00346655397256\\
32	5.43279257304672\\
33	5.59992199656542\\
34	4.75827339088049\\
35	3.97055701645493\\
36	3.66443213481147\\
37	4.29219338395812\\
38	3.50269131587256\\
39	2.79156815294995\\
40	2.16363069728348\\
41	1.58830905696811\\
42	1.48824183878111\\
43	2.60726556131442\\
44	3.93170416262818\\
45	3.46858194534766\\
46	3.23387726374711\\
47	2.74457128704696\\
48	2.30260844407453\\
49	2.51379703124743\\
50	3.32270476506508\\
51	4.34458022369172\\
52	3.94932017549907\\
53	3.96221004691444\\
54	4.36614713482897\\
55	3.86332144714881\\
56	3.38170541831388\\
57	3.02250142785711\\
58	2.51851047792587\\
59	2.04752955898623\\
60	1.61865011204635\\
61	1.26008653838933\\
62	1.60631588976517\\
63	2.43019511678089\\
64	2.10776107900953\\
65	2.17051967553912\\
66	1.83183640515282\\
67	1.47079511929868\\
68	1.16659705104795\\
69	0.809975630103387\\
70	1.13236467086332\\
71	1.92567653954937\\
72	2.77932998587075\\
73	2.51859292855577\\
74	2.26502938554448\\
75	2.20460294665008\\
76	2.47992989540061\\
77	2.1496030024809\\
78	1.87588494704755\\
79	1.95528407029765\\
80	2.22183119208001\\
81	1.87683026676329\\
82	1.5525636497528\\
83	1.32203581523127\\
84	1.54733476337977\\
85	2.08400968187098\\
86	2.72197567607906\\
87	2.5094997781202\\
88	2.52161989759409\\
89	2.75776085115347\\
90	3.15240070216533\\
91	2.86996881396251\\
92	2.62062880417755\\
93	2.33396929222909\\
94	2.0646504717507\\
95	1.81048803897027\\
96	1.56430687289177\\
97	1.37697339475513\\
98	1.5029628116205\\
99	1.8884410819256\\
100	1.64428529400292\\
101	1.50167602007552\\
102	1.6453841793627\\
103	2.00680798891068\\
104	2.48282916276336\\
105	2.26486463120356\\
106	2.05629862888581\\
107	1.85773727968093\\
108	1.67081734085071\\
109	1.49867668322831\\
110	1.48064570618583\\
111	1.69126789892142\\
112	2.05196892288248\\
113	2.49122089217157\\
114	2.28864397778755\\
115	2.17435428669716\\
116	2.22069276256648\\
117	1.99285994150829\\
118	1.77472002676821\\
119	1.57011333138674\\
120	1.3775202374269\\
121	1.30980366551381\\
122	1.47268671196667\\
123	1.2562746894043\\
124	1.05262242919471\\
125	0.861726982935709\\
126	0.742719642134226\\
127	0.83311024389297\\
128	0.625000447091771\\
129	0.504738021909497\\
130	0.800731605941123\\
131	1.24496423604683\\
132	1.27904710776914\\
133	1.4895479358282\\
134	1.80995999166165\\
135	2.18774087057034\\
136	2.59405256948439\\
137	2.43500918641391\\
138	2.28552561260991\\
139	2.13495218948907\\
140	1.99503903508415\\
141	1.8629968000486\\
142	1.73711354260173\\
143	1.62702791840767\\
144	1.52028427978607\\
145	1.55056218401712\\
146	1.70895263404123\\
147	1.7668748106913\\
148	1.60182149115995\\
149	1.5093402096794\\
150	1.5533728330185\\
151	1.71861563167915\\
152	1.97079129762206\\
153	1.79593617205581\\
154	1.62763689591315\\
155	1.46711575810022\\
156	1.31611051789261\\
157	1.17709240778618\\
158	1.05111905110414\\
159	0.934386454146514\\
160	0.85907793335639\\
161	0.958828752157161\\
162	1.19663341705956\\
163	1.50448661787802\\
164	1.68353040678129\\
165	1.55630650231165\\
166	1.47187697516153\\
167	1.49928315466379\\
168	1.35649859465364\\
169	1.22095301207642\\
170	1.10033857698632\\
171	1.09909715460142\\
172	1.23306078423803\\
173	1.46186755639434\\
174	1.4134153242819\\
175	1.26572522542277\\
176	1.12890610395577\\
177	1.11092183924115\\
178	1.2268671863895\\
179	1.20347102907847\\
180	1.26489305439972\\
181	1.10405916528645\\
182	0.946656382236954\\
183	0.791670602729436\\
184	0.639540030981953\\
185	0.494244953546715\\
186	0.531097922863134\\
187	0.774214494362574\\
188	1.08480182837325\\
189	1.07636603781\\
190	1.17782363199921\\
191	1.36096100288523\\
192	1.59560755979341\\
193	1.86045889020172\\
194	2.01473078285757\\
195	1.9034691894451\\
196	1.82846082536093\\
197	1.81899770152778\\
198	1.87409544676771\\
199	1.85408426343951\\
200	1.728473561975\\
201	1.60745602073561\\
202	1.48858629704429\\
203	1.3711681138724\\
204	1.25525153861448\\
205	1.14091248996019\\
206	1.02826576013091\\
207	0.959702664736967\\
208	1.00077180423606\\
209	1.13731690156186\\
210	1.33820756292261\\
211	1.57720643723063\\
212	1.47086070498859\\
213	1.37065169580196\\
214	1.2743700267212\\
215	1.18168475297418\\
216	1.09318173716507\\
217	1.00961454565199\\
218	0.93083339978348\\
219	0.853169026389978\\
220	0.799920576562395\\
221	0.850617466556289\\
222	0.753443266457905\\
223	0.717379410240722\\
224	0.804885475543021\\
225	0.980823835151254\\
226	0.871668429408447\\
227	0.768896924656659\\
228	0.674672353942005\\
229	0.631105564736114\\
230	0.718160953903281\\
231	0.669397041324083\\
232	0.657417768123112\\
233	0.766671621746764\\
234	0.954174805489942\\
235	1.18148159301059\\
236	1.42826836931959\\
237	1.34874909479792\\
238	1.27618914985868\\
239	1.25948791457526\\
240	1.30285042788783\\
241	1.20908027169998\\
242	1.11396414631424\\
243	1.02031221902323\\
244	0.928299978506668\\
245	0.84103029749795\\
246	0.81973540212307\\
247	0.888504985772824\\
248	1.02760179514394\\
249	1.00142694128409\\
250	1.04843051320457\\
251	1.15820660729469\\
252	1.3138015078242\\
253	1.49989852118569\\
254	1.40499217543964\\
255	1.31391850120028\\
256	1.22727268730866\\
257	1.14573117839051\\
258	1.06782117419616\\
259	0.992873113691233\\
260	0.921392293125173\\
261	0.854020103954844\\
262	0.789438773566193\\
263	0.740211777033333\\
264	0.667346712085711\\
265	0.60919783416689\\
266	0.633779701930605\\
267	0.548750867830167\\
268	0.504778117512708\\
269	0.579278245719584\\
270	0.736533305921208\\
271	0.651428537484443\\
272	0.572994443630947\\
273	0.498774036381893\\
274	0.460170705776729\\
275	0.522377674631412\\
276	0.505454820316691\\
277	0.599431536042703\\
278	0.762731566570308\\
279	0.821605265406986\\
280	0.747102137221029\\
281	0.702065760965974\\
282	0.738787206230785\\
283	0.84147864881688\\
284	0.988302537986284\\
285	1.16152181523293\\
286	1.08462332109845\\
287	1.03693313196418\\
288	1.04274578039327\\
289	1.10014762000225\\
290	1.08863936985263\\
291	1.12686199752927\\
292	1.20919072380631\\
293	1.32661012348361\\
294	1.23409688121219\\
295	1.14325985461132\\
296	1.05433835996369\\
297	0.967653415995877\\
298	0.883641060087528\\
299	0.802900686612971\\
300	0.72626421011698\\
301	0.655193312850278\\
302	0.633321898400584\\
303	0.688864798028857\\
304	0.621670348332998\\
305	0.627723294113389\\
306	0.707508151656429\\
307	0.839120975941453\\
308	0.880450362203741\\
309	0.970796251053933\\
310	1.09728842492234\\
311	1.24825835037443\\
312	1.1759268559599\\
313	1.10478823986966\\
314	1.03479675620428\\
315	0.966083483362564\\
316	0.898816866394429\\
317	0.833215278947675\\
318	0.770130941587819\\
319	0.744867744461008\\
320	0.779478611754648\\
321	0.865762607358745\\
322	0.820646284546347\\
323	0.828969504914087\\
324	0.888298268368714\\
325	0.988675736333292\\
326	1.02355068945988\\
327	1.09707377795996\\
328	1.20156143057578\\
329	1.32915207652428\\
330	1.25310170897278\\
331	1.17912290723789\\
332	1.10750161326466\\
333	1.03858991964686\\
334	0.972615172799459\\
335	0.908195082574919\\
336	0.845108608657809\\
337	0.783561943202531\\
338	0.723824607726397\\
339	0.666251755323576\\
340	0.631623566162812\\
341	0.622179068113154\\
342	0.674279896478984\\
343	0.774724439339564\\
344	0.906366847807612\\
345	0.965756850227227\\
346	1.05615763140761\\
347	1.16997067123042\\
348	1.30059441486796\\
349	1.36679784569357\\
350	1.30238893541594\\
351	1.23878496806935\\
352	1.17604542402935\\
353	1.11424251405187\\
354	1.0534643236072\\
355	0.993818846888545\\
356	0.935439170798572\\
357	0.878490129594607\\
358	0.82317680184492\\
359	0.772007239878457\\
360	0.756632334257754\\
361	0.735296616484199\\
362	0.761505650935305\\
363	0.83006443864881\\
364	0.761334669029021\\
365	0.695008399289575\\
366	0.630973859491394\\
367	0.567430093256967\\
368	0.504486350481214\\
369	0.480489352904107\\
370	0.570995722299031\\
371	0.698205283153786\\
372	0.845079151645385\\
373	1.00030532909525\\
374	0.995401627897074\\
375	1.02156675983987\\
376	1.07596084198423\\
377	1.15417686516642\\
378	1.25137216718318\\
379	1.18871669506769\\
380	1.12644617017904\\
381	1.06456655653754\\
382	1.00308584878617\\
383	0.942014686917285\\
384	0.881367210450666\\
385	0.821275127307124\\
386	0.782368901875528\\
387	0.782432123042449\\
388	0.763101618327672\\
389	0.825604822133028\\
390	0.916950811832261\\
391	1.02904154932366\\
392	0.966574009463318\\
393	0.906011360106736\\
394	0.847663615269138\\
395	0.791916760037933\\
396	0.739055096723622\\
397	0.686934297641408\\
398	0.63658789664773\\
399	0.587994012355104\\
400	0.595872955727982\\
401	0.647066239921327\\
402	0.731994218243735\\
403	0.84001624489591\\
404	0.895942138504579\\
405	0.975785196516243\\
406	1.07386326205703\\
407	1.18533632339113\\
408	1.30649185408097\\
409	1.25179070966978\\
410	1.19770901171488\\
411	1.14428911809243\\
412	1.09158116655875\\
413	1.03974140015027\\
414	0.988551097801575\\
415	0.938385408349445\\
416	0.88925026698693\\
417	0.841269468231571\\
418	0.847002223719922\\
419	0.881366165690131\\
420	0.940852581056516\\
421	0.899019936905867\\
422	0.843198209397325\\
423	0.787649259023457\\
424	0.732372945633893\\
425	0.677369693346559\\
426	0.622640723243883\\
427	0.705538037580144\\
428	0.777388760567159\\
429	0.866007350703908\\
430	0.970327314067882\\
431	1.08553558335949\\
432	1.10353903951282\\
433	1.05342335656114\\
434	1.0040165493154\\
435	1.01484966681405\\
436	1.05390786173394\\
437	1.10982915743072\\
438	1.05563574695119\\
439	1.0017026669999\\
440	0.94803022768826\\
441	0.894619213484022\\
442	0.841471022057127\\
443	0.788587856798391\\
444	0.735972998779519\\
445	0.683631199057872\\
446	0.642517804514952\\
447	0.710736934526827\\
448	0.801722882771504\\
449	0.908284084104367\\
450	1.02443430912653\\
451	1.14560478373841\\
452	1.15711764804008\\
453	1.18650249209893\\
454	1.23225398975767\\
455	1.2924212529721\\
456	1.3392270755561\\
457	1.28669922829144\\
458	1.23440370947216\\
459	1.18233930320579\\
460	1.13050485738111\\
461	1.07889929505431\\
462	1.02752162913456\\
463	0.976370981523649\\
464	0.925446608350765\\
465	0.874747933672424\\
466	0.824274595122687\\
467	0.774026506739568\\
468	0.724003946977386\\
469	0.674207684483502\\
470	0.624639161939482\\
471	0.57602628171263\\
472	0.595755317111177\\
473	0.681662735270431\\
474	0.782545690980238\\
475	0.893074639865301\\
476	0.915927963950814\\
477	0.956982248149874\\
478	1.01504137313157\\
479	1.08716714336194\\
480	1.03782501161012\\
481	0.988704278323966\\
482	0.948277415987237\\
483	0.928003379246839\\
484	0.872287961740223\\
485	0.817288101740283\\
486	0.763100554713774\\
487	0.70984970170103\\
488	0.657697347457455\\
489	0.716555771950729\\
490	0.795119560886984\\
491	0.887889351182622\\
492	0.989945000067272\\
493	1.09819357624678\\
494	1.11463037556777\\
495	1.14635607654683\\
496	1.1919720370599\\
497	1.2497887182199\\
498	1.20175801248749\\
499	1.15537269760732\\
500	1.12016999997992\\
501	1.06850767145107\\
};
\addlegendentry{$\gamma=\frac{5}{\sqrt{T}}$}

\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	4.66103231155659\\
3	5.4886863486796\\
4	7.64499315775365\\
5	7.07070818404913\\
6	14.6092182925062\\
7	10.4981727528876\\
8	14.0815533527123\\
9	9.72709064981669\\
10	9.25731450626786\\
11	6.02501337106612\\
12	6.2723776991714\\
13	3.70403116436034\\
14	3.68963585404051\\
15	7.49119794971916\\
16	5.89432428486947\\
17	5.74283560967992\\
18	7.82978459313049\\
19	10.4962770149936\\
20	8.96414599031827\\
21	7.92083219536937\\
22	6.6182337294481\\
23	5.52216673979156\\
24	4.54607735043153\\
25	3.71289241165943\\
26	4.1421677783732\\
27	5.73198929002373\\
28	7.62651969943127\\
29	6.69633592996764\\
30	6.19525065851488\\
31	5.31561436180645\\
32	4.52523273197717\\
33	3.82120152977327\\
34	3.20854354716992\\
35	3.14234299176377\\
36	4.06914478291794\\
37	3.34892275221177\\
38	3.10164394349742\\
39	3.81212350223591\\
40	3.10472398071523\\
41	2.69110372834085\\
42	3.21134322383163\\
43	3.62628757674486\\
44	3.05549726965784\\
45	2.53563887960425\\
46	2.12403446126652\\
47	2.50054844884046\\
48	3.4392483616013\\
49	3.06674705729322\\
50	3.28687048341171\\
51	3.97117188562311\\
52	3.45686732156328\\
53	2.98006385816533\\
54	2.51581428702141\\
55	2.08394724326707\\
56	1.68340034087421\\
57	1.32492322368802\\
58	1.46996505651375\\
59	2.26528245853944\\
60	3.22516366807263\\
61	2.87987843324561\\
62	2.60017776977927\\
63	2.68916302755671\\
64	3.14041607834398\\
65	2.76984502608721\\
66	2.72942736280792\\
67	3.05827642186623\\
68	3.63225195221039\\
69	3.22891512961482\\
70	2.85217020767586\\
71	2.50660148411829\\
72	2.34488421351961\\
73	2.00705796854505\\
74	1.70790745521989\\
75	1.43812218500464\\
76	1.23449358358301\\
77	0.976259217733012\\
78	1.08815390453091\\
79	1.68443815133642\\
80	2.40866653423377\\
81	2.15990882224474\\
82	1.95815856511627\\
83	2.03326960525741\\
84	2.38368465718979\\
85	2.11035438248893\\
86	2.08720811182242\\
87	2.34705072811849\\
88	2.79725451451985\\
89	2.49507408145879\\
90	2.21123672217284\\
91	1.94958296917983\\
92	1.82952925363516\\
93	1.57074581381929\\
94	1.34062075937686\\
95	1.1321440081347\\
96	0.974605283053984\\
97	0.772877043740893\\
98	0.863795819101285\\
99	1.3406768816263\\
100	1.92206791962692\\
101	1.7279273444448\\
102	1.57040359432948\\
103	1.63458666619525\\
104	1.87548861729489\\
105	1.66940984839428\\
106	1.68125366670876\\
107	1.91951366739197\\
108	2.30542773471494\\
109	2.06703940211136\\
110	1.84303277652828\\
111	1.63671290992049\\
112	1.54327060245054\\
113	1.33956827602294\\
114	1.15584016825159\\
115	0.986446438759479\\
116	0.856384683505732\\
117	0.691695007198304\\
118	0.752886250879145\\
119	1.13088731330436\\
120	1.11561706130825\\
121	0.958348346233899\\
122	1.03476640109619\\
123	1.34906863118796\\
124	1.22578413898155\\
125	1.33335553238239\\
126	1.62295558170975\\
127	2.01080484464124\\
128	1.83315499619448\\
129	1.66675204741763\\
130	1.5101978356643\\
131	1.47318472843319\\
132	1.30532608563313\\
133	1.29078945249037\\
134	1.46638919256964\\
135	1.27620630892373\\
136	1.09749495874705\\
137	0.923680324550273\\
138	0.752678539902854\\
139	0.584657277871544\\
140	0.476891771404619\\
141	0.729463238245178\\
142	1.13654287291107\\
143	1.26898317470698\\
144	1.30694476746204\\
145	1.47010507569602\\
146	1.32863014544584\\
147	1.33338636174789\\
148	1.48881246253003\\
149	1.69187798700067\\
150	1.51528248620339\\
151	1.34639369746737\\
152	1.18717960629199\\
153	1.0948800803212\\
154	1.02393997048647\\
155	1.04465964459326\\
156	0.885191334648087\\
157	0.735203197323998\\
158	0.587963888229144\\
159	0.833495013820421\\
160	1.17440904131255\\
161	1.54487714460399\\
162	1.92478212339827\\
163	1.8129101197198\\
164	1.70366182762856\\
165	1.64525583057152\\
166	1.52809004232499\\
167	1.50232915310993\\
168	1.58463757908144\\
169	1.75655876884124\\
170	1.61243533355916\\
171	1.47007188274289\\
172	1.32941777940352\\
173	1.19045777379079\\
174	1.0531841359827\\
175	0.919309745836721\\
176	0.783736199497776\\
177	0.651676044133794\\
178	0.63741891185772\\
179	0.480009939859215\\
180	0.326111990985615\\
181	0.271312471689721\\
182	0.406067234219264\\
183	0.734989343364601\\
184	1.08028108958802\\
185	1.42223608366635\\
186	1.76049426699788\\
187	1.66607484873204\\
188	1.62106178674461\\
189	1.51015141156862\\
190	1.41398991661055\\
191	1.39728308872969\\
192	1.46932932150003\\
193	1.34462775461096\\
194	1.22272177334473\\
195	1.10255233478134\\
196	0.984257547533395\\
197	0.874761622700526\\
198	0.754764050372288\\
199	0.709428103880272\\
200	0.819147059021914\\
201	1.03234903105031\\
202	0.91910645198197\\
203	0.812474022841863\\
204	0.709878144405918\\
205	0.614317921689981\\
206	0.63326740242205\\
207	0.522036400179501\\
208	0.414435688052355\\
209	0.453853878567076\\
210	0.330441228441351\\
211	0.233349055957936\\
212	0.113413645871094\\
213	0.254441086554551\\
214	0.552541867917875\\
215	0.849025317133212\\
216	0.770751228265808\\
217	0.758475554154242\\
218	0.859010338107854\\
219	0.751286663844233\\
220	0.696943108681517\\
221	0.773379721572226\\
222	0.911311207199899\\
223	0.797233485444415\\
224	0.689214482106624\\
225	0.65183544281284\\
226	0.753474188609416\\
227	0.942620573354279\\
228	0.872906381220554\\
229	0.900734794269525\\
230	1.01761084179396\\
231	0.904302448948596\\
232	0.795300569909819\\
233	0.692053029299892\\
234	0.593447282255008\\
235	0.504859030104602\\
236	0.541934718717424\\
237	0.705200656053888\\
238	0.720574698553782\\
239	0.650710229581802\\
240	0.693005176476136\\
241	0.834343221521114\\
242	0.788329287554181\\
243	0.839864059334111\\
244	0.971573240581152\\
245	0.863933982875675\\
246	0.759990967125938\\
247	0.660974076427015\\
248	0.568875022107318\\
249	0.493703945282226\\
250	0.40489121965371\\
251	0.330155957414664\\
252	0.291344138499798\\
253	0.425296187812308\\
254	0.548647084153775\\
255	0.744425192807197\\
256	0.66264959908363\\
257	0.58433087520306\\
258	0.524913957405428\\
259	0.576979238690122\\
260	0.503167131489861\\
261	0.455906402071452\\
262	0.543470517247503\\
263	0.631212881515138\\
264	0.777769665158184\\
265	0.969803471322332\\
266	1.18350170274037\\
267	1.12674717495046\\
268	1.12608445054966\\
269	1.1810477251318\\
270	1.28340388609323\\
271	1.19484129197847\\
272	1.10693772358415\\
273	1.0210862400843\\
274	0.933063297200409\\
275	0.847078480224057\\
276	0.761719510500262\\
277	0.676979767462322\\
278	0.604697188337083\\
279	0.617365629847191\\
280	0.717486018215154\\
281	0.809766471460515\\
282	0.87629846621092\\
283	0.997176499641747\\
284	1.15441783017801\\
285	1.08209554340578\\
286	1.00422669151834\\
287	0.933026428008395\\
288	0.854351290082479\\
289	0.780719418984962\\
290	0.710659845412255\\
291	0.686104069312502\\
292	0.738735989390042\\
293	0.853085334841151\\
294	0.798231563637158\\
295	0.71971200363578\\
296	0.641998886482278\\
297	0.743676679309622\\
298	0.889223528169162\\
299	1.04521375914158\\
300	0.973217878077294\\
301	0.902841142705413\\
302	0.841251781310305\\
303	0.769971060175308\\
304	0.704439447109622\\
305	0.662164086416243\\
306	0.690840530408949\\
307	0.78146817446968\\
308	0.705264230938806\\
309	0.629565931309794\\
310	0.556309442713552\\
311	0.542169285655324\\
312	0.639174798935241\\
313	0.785075162898699\\
314	0.956845077007925\\
315	0.890385579276849\\
316	0.828860895232075\\
317	0.778057793191008\\
318	0.778784065436302\\
319	0.710869870456403\\
320	0.644581091029669\\
321	0.58029743082892\\
322	0.55373863169433\\
323	0.604759189112516\\
324	0.715849213127713\\
325	0.846948387509234\\
326	0.77935426677948\\
327	0.716004991546295\\
328	0.766912758158557\\
329	0.862335590952503\\
330	0.988739166401063\\
331	1.13519541671391\\
332	1.06817706125328\\
333	1.002187130382\\
334	0.937341127968153\\
335	0.873786562134706\\
336	0.811713454800013\\
337	0.75136871857749\\
338	0.693075768366615\\
339	0.637260908164475\\
340	0.584487692573903\\
341	0.5537098485388\\
342	0.587729354200484\\
343	0.621356300461432\\
344	0.553575794868077\\
345	0.486189409081907\\
346	0.461847529122889\\
347	0.57628477059776\\
348	0.725292603141361\\
349	0.665901261805862\\
350	0.609573746151827\\
351	0.555794622856042\\
352	0.505226643540854\\
353	0.457988885348218\\
354	0.421545178081391\\
355	0.455571762619377\\
356	0.553279273752393\\
357	0.642304221027155\\
358	0.765564988733863\\
359	0.908622644002032\\
360	1.06299655351369\\
361	1.00630602406026\\
362	0.951041622161636\\
363	0.897385563817885\\
364	0.845559199549274\\
365	0.795831344139509\\
366	0.762806826579007\\
367	0.711846962937705\\
368	0.662044889252775\\
369	0.648354353799998\\
370	0.685553682156721\\
371	0.623732926197145\\
372	0.56249977243141\\
373	0.501939530445691\\
374	0.442183763096798\\
375	0.385975040095923\\
376	0.39040278936284\\
377	0.463358896799278\\
378	0.576910822539725\\
379	0.717061250240142\\
380	0.869259917937817\\
381	1.02702510814527\\
382	0.978349403304584\\
383	0.931438790278655\\
384	0.886838142776024\\
385	0.863058805989903\\
386	0.811848242558441\\
387	0.762282750579733\\
388	0.714623118954377\\
389	0.669190864681853\\
390	0.626032311316239\\
391	0.583401459235941\\
392	0.546478270482027\\
393	0.500107835762774\\
394	0.456810608402079\\
395	0.44404260023062\\
396	0.49147767797442\\
397	0.583935894972223\\
398	0.6596064665698\\
399	0.763661913459352\\
400	0.88569919470793\\
401	0.831024927968268\\
402	0.777197052865823\\
403	0.724331630248875\\
404	0.67257854254464\\
405	0.640907476551328\\
406	0.621001917365646\\
407	0.562577075458167\\
408	0.507236915858019\\
409	0.455926590311929\\
410	0.407742001836603\\
411	0.362122456151463\\
412	0.334403977747949\\
413	0.37708486269928\\
414	0.483969712945176\\
415	0.613313586044135\\
416	0.753159959507553\\
417	0.898221881598043\\
418	1.04599639421637\\
419	1.00382893344772\\
420	0.963070618952476\\
421	0.925192274301268\\
422	0.882993579785548\\
423	0.842480069528644\\
424	0.802663331775621\\
425	0.76303440882332\\
426	0.723591974920206\\
427	0.684334716763117\\
428	0.645261333351493\\
429	0.618623973910242\\
430	0.629210160170177\\
431	0.57839219490976\\
432	0.52843798374293\\
433	0.482703763560817\\
434	0.432317209028661\\
435	0.386029761682053\\
436	0.34864082096408\\
437	0.369086331342076\\
438	0.445334281649525\\
439	0.551907139578172\\
440	0.596441824366764\\
441	0.666464187056254\\
442	0.613865131796264\\
443	0.561544297252288\\
444	0.509511805306399\\
445	0.47127324368535\\
446	0.471560282589665\\
447	0.409144637695897\\
448	0.347283794372767\\
449	0.288133744706984\\
450	0.28665901086702\\
451	0.218841491179\\
452	0.154859596655525\\
453	0.259356938093184\\
454	0.392201230607324\\
455	0.530886137970202\\
456	0.670378695908729\\
457	0.646711022502311\\
458	0.610284958995741\\
459	0.574183029823186\\
460	0.559291800913969\\
461	0.580694582120443\\
462	0.63430797828982\\
463	0.584000682233552\\
464	0.533918503613638\\
465	0.491541776034248\\
466	0.437397644113094\\
467	0.385386012728062\\
468	0.342427119199802\\
469	0.351660026212689\\
470	0.292002085473606\\
471	0.232689432068076\\
472	0.312582269101387\\
473	0.427509357193607\\
474	0.555242389740157\\
475	0.688012692670069\\
476	0.652880034369806\\
477	0.617894992280793\\
478	0.583056637999282\\
479	0.548364050890497\\
480	0.513816318007636\\
481	0.490177609536514\\
482	0.503377874862649\\
483	0.551233712010115\\
484	0.505268784824651\\
485	0.466297151821886\\
486	0.413961228846016\\
487	0.363558246998939\\
488	0.315746826592424\\
489	0.269150796778223\\
490	0.222446425717041\\
491	0.176291788703883\\
492	0.13875339082059\\
493	0.243396813674275\\
494	0.369441242625784\\
495	0.498214607945377\\
496	0.464884881464679\\
497	0.432310705881141\\
498	0.426585765013655\\
499	0.388474204979457\\
500	0.347234461181419\\
501	0.321703188992753\\
};
\addlegendentry{$\gamma=\frac{10}{\sqrt{T}}$}

\end{axis}

\begin{axis}[%
width=3.127in,
height=1.292in,
at={(5.845in,0.333in)},
scale only axis,
xmin=1,
xmax=501,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\left[\sum_{\tau=0}^{t-1}(\mathbf{A}X_{\tau}-b)\right]_{+} \right\|_{2}/t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{(d):} $\beta=2$, $\alpha=10$, $\gamma=0.5/\sqrt{T}$, and $\sigma=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.373862784652065\\
3	0.551673573432773\\
4	0.718812082724419\\
5	0.87221351212403\\
6	1.00921917520374\\
7	1.12764058813693\\
8	1.2258038029021\\
9	1.30257520131814\\
10	1.35737100398825\\
11	1.39015275915549\\
12	1.40141034478544\\
13	1.39213305608361\\
14	1.36376869557479\\
15	1.31829378706158\\
16	1.25835912092249\\
17	1.18714755309911\\
18	1.10816288712958\\
19	1.02654021234835\\
20	0.947301733556179\\
21	0.875288283639776\\
22	0.813332189516196\\
23	0.761658926644321\\
24	0.719099833352307\\
25	0.683636861320091\\
26	0.653117067849501\\
27	0.625888695799868\\
28	0.601179848772501\\
29	0.579162336510176\\
30	0.56084388271198\\
31	0.547554066619\\
32	0.540302011214567\\
33	0.539207651116965\\
34	0.543236910795152\\
35	0.550346594359562\\
36	0.557421820579434\\
37	0.561820472168753\\
38	0.56173517409185\\
39	0.556321983961964\\
40	0.545287839232779\\
41	0.528812337338207\\
42	0.507527195031666\\
43	0.482700556361175\\
44	0.456166412184843\\
45	0.4298080666362\\
46	0.406034425957791\\
47	0.386303663546385\\
48	0.371022843761906\\
49	0.35965840844945\\
50	0.351082254345711\\
51	0.344069263707124\\
52	0.337588038108626\\
53	0.331142464977576\\
54	0.324930896126729\\
55	0.319841756924015\\
56	0.31717186859938\\
57	0.318139640379797\\
58	0.323332356699149\\
59	0.332336713604071\\
60	0.343727387429471\\
61	0.355098514325852\\
62	0.364330407350391\\
63	0.369783286160758\\
64	0.370530041123034\\
65	0.366137793333318\\
66	0.35668641298311\\
67	0.342747901825671\\
68	0.325422113372866\\
69	0.306442076856814\\
70	0.287644899656785\\
71	0.271265569972723\\
72	0.258862095607392\\
73	0.250898863539687\\
74	0.246749345591351\\
75	0.24501771464829\\
76	0.2440654435747\\
77	0.242507011665766\\
78	0.239623133916022\\
79	0.235588720412343\\
80	0.231522905911001\\
81	0.229264354335229\\
82	0.230787115725781\\
83	0.237341341893518\\
84	0.248756152532346\\
85	0.263307468797843\\
86	0.278134215947168\\
87	0.29063489630535\\
88	0.299005732521266\\
89	0.302082808990468\\
90	0.299510553944243\\
91	0.291503055192922\\
92	0.278759975277077\\
93	0.262465244220793\\
94	0.244369421338208\\
95	0.226742457087241\\
96	0.211717632827126\\
97	0.201326432729037\\
98	0.196284011779193\\
99	0.195754007651699\\
100	0.197782254622105\\
101	0.200069718774189\\
102	0.200819333759671\\
103	0.199163028896393\\
104	0.195076200952854\\
105	0.18934865987725\\
106	0.18361644241386\\
107	0.180088854122396\\
108	0.180835217742649\\
109	0.186803298347317\\
110	0.197166897186629\\
111	0.209504333588962\\
112	0.221150347380684\\
113	0.230076743440273\\
114	0.234881394766765\\
115	0.234918963822228\\
116	0.230207136645424\\
117	0.221289883862238\\
118	0.209220986232856\\
119	0.195513157721378\\
120	0.182299192748909\\
121	0.171706891804798\\
122	0.165590216288364\\
123	0.164590747188061\\
124	0.167700132206964\\
125	0.172847262667728\\
126	0.177672848337655\\
127	0.180156367705315\\
128	0.17979064841129\\
129	0.176609240598047\\
130	0.170795446854761\\
131	0.162797248280009\\
132	0.15445014190419\\
133	0.148079081822843\\
134	0.145755505049245\\
135	0.148440868969159\\
136	0.155229518528884\\
137	0.163849218299237\\
138	0.171966041937589\\
139	0.177860899943934\\
140	0.180414509636647\\
141	0.179220753483962\\
142	0.174529460013673\\
143	0.167119702223951\\
144	0.158268889864638\\
145	0.149867318996055\\
146	0.143883439626473\\
147	0.142022588681932\\
148	0.144703268359577\\
149	0.15088166689682\\
150	0.158390692219535\\
151	0.164202644461286\\
152	0.167542535010593\\
153	0.168255968865511\\
154	0.166327439828541\\
155	0.161875864857783\\
156	0.155148739156224\\
157	0.146580130884359\\
158	0.136794467831747\\
159	0.127893054168311\\
160	0.122802185641712\\
161	0.122556700677047\\
162	0.126381279577644\\
163	0.132135935016616\\
164	0.137660562168592\\
165	0.141435536641279\\
166	0.14260338010618\\
167	0.141017390305188\\
168	0.137168119027863\\
169	0.132107991762242\\
170	0.127524079865629\\
171	0.125205145463798\\
172	0.12668376833943\\
173	0.132199288528207\\
174	0.140592828250532\\
175	0.14865131625169\\
176	0.155093987861026\\
177	0.159340524389625\\
178	0.161147996373592\\
179	0.160447875177606\\
180	0.157296091500669\\
181	0.151868730822849\\
182	0.144469919738612\\
183	0.135587840565186\\
184	0.125869373828244\\
185	0.116071250096915\\
186	0.108665103278533\\
187	0.105846671583971\\
188	0.107080002357529\\
189	0.110435895335369\\
190	0.11393753509498\\
191	0.11622823251411\\
192	0.116716905857485\\
193	0.115522437619615\\
194	0.113456246271091\\
195	0.111914664179385\\
196	0.112526521916494\\
197	0.116567603672188\\
198	0.124184267761437\\
199	0.133176992326332\\
200	0.141498679086433\\
201	0.148528388210284\\
202	0.15369674642432\\
203	0.156595465385927\\
204	0.157104934639807\\
205	0.155222101558876\\
206	0.151058656787622\\
207	0.144835353019868\\
208	0.136918858392429\\
209	0.127838101452063\\
210	0.118251896333798\\
211	0.108890552169675\\
212	0.100522036028095\\
213	0.0955297899130813\\
214	0.0944765434654501\\
215	0.0957942922810173\\
216	0.0977549570389559\\
217	0.0992338923283535\\
218	0.0998970016991342\\
219	0.100182358179035\\
220	0.101119551357782\\
221	0.104097670038651\\
222	0.110076729207227\\
223	0.118663395737881\\
224	0.127600285390383\\
225	0.136106107339313\\
226	0.143603624138773\\
227	0.149544282378043\\
228	0.153437801457627\\
229	0.155050649245826\\
230	0.154330133056667\\
231	0.151333899640702\\
232	0.146226314888132\\
233	0.139270489242088\\
234	0.13089018150684\\
235	0.121650591783485\\
236	0.112219536008504\\
237	0.103303463036875\\
238	0.0955566159175709\\
239	0.0896420547380925\\
240	0.0870834812431144\\
241	0.0870989210905897\\
242	0.0882575304981325\\
243	0.0897236365230784\\
244	0.0914414320797652\\
245	0.0940822459524609\\
246	0.0986295903358414\\
247	0.105754627345744\\
248	0.114226011429708\\
249	0.12310161391123\\
250	0.131786448854425\\
251	0.139713165878253\\
252	0.146354571293171\\
253	0.151220761752609\\
254	0.153916712376977\\
255	0.154343266232762\\
256	0.152506986799875\\
257	0.148519365454732\\
258	0.142590401615237\\
259	0.135045315808495\\
260	0.126353326655943\\
261	0.117102570977065\\
262	0.107955939064095\\
263	0.0995837607697143\\
264	0.0925756238202593\\
265	0.0873508250331043\\
266	0.0841539511613075\\
267	0.0833963697578781\\
268	0.0843974066458719\\
269	0.0866438341716423\\
270	0.0902710806744598\\
271	0.0957879936756284\\
272	0.102891306787881\\
273	0.111032110755443\\
274	0.119748109221817\\
275	0.128493875088866\\
276	0.136698237013623\\
277	0.143863031212341\\
278	0.149511544157803\\
279	0.153210384341699\\
280	0.154709272576537\\
281	0.153969528426383\\
282	0.151055487530015\\
283	0.146130639932347\\
284	0.139447571746964\\
285	0.131387766173337\\
286	0.12245977022307\\
287	0.113269143095779\\
288	0.104469907585058\\
289	0.096695055871856\\
290	0.0904725929344345\\
291	0.0861515903241084\\
292	0.0838766478811517\\
293	0.0836314260698248\\
294	0.0853206647901317\\
295	0.0888273725503607\\
296	0.0940098718396512\\
297	0.100659325382161\\
298	0.108462908733442\\
299	0.11699928561557\\
300	0.125763560079768\\
301	0.134205667062243\\
302	0.141830116073792\\
303	0.148176185804338\\
304	0.152810830542112\\
305	0.155349150417073\\
306	0.155687644719689\\
307	0.153844421410954\\
308	0.149936930001388\\
309	0.144174391915151\\
310	0.136855545763642\\
311	0.128408907668353\\
312	0.11937275714801\\
313	0.110361075636708\\
314	0.102011708302526\\
315	0.0949163660413218\\
316	0.0895431710576454\\
317	0.0861789463962031\\
318	0.0849228173021328\\
319	0.0857347467426041\\
320	0.088499239369486\\
321	0.0930560363874693\\
322	0.0991880836146816\\
323	0.10659544674223\\
324	0.114885478579057\\
325	0.123587191329131\\
326	0.132180639667423\\
327	0.140155584793588\\
328	0.147071778601926\\
329	0.152505220866143\\
330	0.156063668346513\\
331	0.157476583432511\\
332	0.15671754329291\\
333	0.153858485404123\\
334	0.149065517311932\\
335	0.142587211869043\\
336	0.134773006971907\\
337	0.126087713730641\\
338	0.117088294869558\\
339	0.10838709193671\\
340	0.10059827472089\\
341	0.0942693923813232\\
342	0.0898120480732694\\
343	0.087458523112055\\
344	0.0872665047157196\\
345	0.0891631181220561\\
346	0.0929902961672422\\
347	0.0985221947982179\\
348	0.105459694008405\\
349	0.113425324859296\\
350	0.121972712574931\\
351	0.130608660905013\\
352	0.138819946770387\\
353	0.146177336923514\\
354	0.152273931129226\\
355	0.156721811965647\\
356	0.159167137055995\\
357	0.159469542377932\\
358	0.157656287995133\\
359	0.153850115585978\\
360	0.148260763965428\\
361	0.141169083406752\\
362	0.13296658761559\\
363	0.124146349757578\\
364	0.115277900385304\\
365	0.106968726059297\\
366	0.0998095985512075\\
367	0.0943076997624599\\
368	0.0908238011867697\\
369	0.0895383157575015\\
370	0.0904602136294268\\
371	0.0934643520878904\\
372	0.0983268906866563\\
373	0.1047435636686\\
374	0.112338741905762\\
375	0.120677930314324\\
376	0.129286815262814\\
377	0.137672829768663\\
378	0.145393846791993\\
379	0.152064499763521\\
380	0.157308940411839\\
381	0.160769560524384\\
382	0.162141941867107\\
383	0.161406525508379\\
384	0.158638134204384\\
385	0.154002443416827\\
386	0.147743232698673\\
387	0.140178946781929\\
388	0.131733869513749\\
389	0.122921184641423\\
390	0.114316850462119\\
391	0.106519847518989\\
392	0.10009652895697\\
393	0.0955146793725045\\
394	0.0930845118139757\\
395	0.092928950733022\\
396	0.0949926955819669\\
397	0.0990764926464605\\
398	0.104874481257447\\
399	0.112004324430392\\
400	0.120032130417609\\
401	0.128494916494474\\
402	0.136919693170306\\
403	0.144843879465611\\
404	0.151910932182097\\
405	0.157768340280374\\
406	0.16206869518553\\
407	0.164484154062573\\
408	0.164826727881931\\
409	0.163122511446787\\
410	0.159490655068443\\
411	0.154135356430669\\
412	0.147328451280952\\
413	0.139424171431228\\
414	0.130871443525918\\
415	0.122197135284312\\
416	0.113980065343633\\
417	0.106810255973617\\
418	0.101231095621302\\
419	0.0976710500908257\\
420	0.0963834734294117\\
421	0.0974174661334781\\
422	0.100629901620226\\
423	0.105727314748026\\
424	0.112316945545998\\
425	0.11995261898983\\
426	0.128169829280522\\
427	0.136508367892114\\
428	0.144523312449124\\
429	0.151860737120562\\
430	0.158201363317813\\
431	0.16321998723231\\
432	0.166586949319651\\
433	0.168012920800267\\
434	0.167406375082872\\
435	0.164831897252325\\
436	0.160445910559101\\
437	0.154483562549059\\
438	0.147236813951397\\
439	0.139089759756292\\
440	0.130513555243224\\
441	0.122050870915587\\
442	0.114289575361158\\
443	0.107818432912289\\
444	0.10316213249541\\
445	0.100704390842182\\
446	0.100622771186355\\
447	0.102863817173852\\
448	0.107170123275254\\
449	0.113143577523188\\
450	0.120316387605589\\
451	0.128208526022556\\
452	0.136362583411225\\
453	0.144355905122282\\
454	0.151831821662272\\
455	0.158514828745727\\
456	0.164115045934596\\
457	0.168317811448519\\
458	0.170806394421331\\
459	0.171317702319675\\
460	0.169847727366797\\
461	0.166495791406443\\
462	0.161452964325524\\
463	0.154982436063482\\
464	0.147406040313433\\
465	0.139136563388901\\
466	0.130668187221978\\
467	0.122562090637075\\
468	0.115417696881294\\
469	0.1098202029129\\
470	0.106262323089875\\
471	0.105055112735948\\
472	0.106262402686622\\
473	0.109694167949889\\
474	0.114964198213328\\
475	0.121593797128726\\
476	0.12907504448319\\
477	0.136928139207088\\
478	0.144729612494059\\
479	0.152109964760398\\
480	0.158831210148215\\
481	0.164655498701093\\
482	0.169311348332748\\
483	0.172490574845194\\
484	0.173911557000079\\
485	0.173391725595172\\
486	0.170979727252687\\
487	0.166822954731766\\
488	0.161152744279499\\
489	0.15425797977044\\
490	0.146490877320571\\
491	0.138286308562083\\
492	0.130156137459767\\
493	0.122675030630083\\
494	0.116444771767474\\
495	0.112027048117627\\
496	0.109847956566221\\
497	0.110101936082564\\
498	0.112701801464964\\
499	0.117306812225646\\
500	0.123427253412585\\
501	0.130528939653958\\
};
\addlegendentry{$\sigma=0$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.497946173318607\\
3	0.719766368780982\\
4	0.891370595665391\\
5	1.06358641816676\\
6	1.15677978802703\\
7	1.23167546149159\\
8	1.2932145973319\\
9	1.34581636726557\\
10	1.38284013241788\\
11	1.40438641003221\\
12	1.40673113236279\\
13	1.37602623563177\\
14	1.33858675514357\\
15	1.28824781325122\\
16	1.2290270276629\\
17	1.15524287686712\\
18	1.08126472890942\\
19	1.00493891864957\\
20	0.934628162926102\\
21	0.881597604362424\\
22	0.827302843363226\\
23	0.782610097471556\\
24	0.747570218701826\\
25	0.717092444480758\\
26	0.691403805650023\\
27	0.669647620753506\\
28	0.650178991516334\\
29	0.633386001927382\\
30	0.620261717399254\\
31	0.609890070671207\\
32	0.59984369320858\\
33	0.588080542792515\\
34	0.57174639565772\\
35	0.560151735774659\\
36	0.547130428178693\\
37	0.534325804500558\\
38	0.516861704667159\\
39	0.495107373070968\\
40	0.472501070782788\\
41	0.451718069253703\\
42	0.434167125311455\\
43	0.421669038362141\\
44	0.412925878264404\\
45	0.405803916310016\\
46	0.399489144141739\\
47	0.39708377316015\\
48	0.394506795966883\\
49	0.393101703916488\\
50	0.389926550546322\\
51	0.385120608365086\\
52	0.38111926569507\\
53	0.377891036117256\\
54	0.378212436353472\\
55	0.382505116814868\\
56	0.391954675897047\\
57	0.40053497818459\\
58	0.407722257061005\\
59	0.411247459022601\\
60	0.411057729689013\\
61	0.405360049428037\\
62	0.394130685629184\\
63	0.379321066522324\\
64	0.361359906550025\\
65	0.340654568356292\\
66	0.32093685918523\\
67	0.301388969211775\\
68	0.287004113618734\\
69	0.277449710193325\\
70	0.273653928264232\\
71	0.274992223803334\\
72	0.281038829796058\\
73	0.287638406855059\\
74	0.291663805910546\\
75	0.292879476927072\\
76	0.290353053527153\\
77	0.285588154316906\\
78	0.2819860317092\\
79	0.279507665736672\\
80	0.28006486825759\\
81	0.286381129485695\\
82	0.297727603989769\\
83	0.310231789197752\\
84	0.320946295801684\\
85	0.327679342504427\\
86	0.330762951957909\\
87	0.33034563177173\\
88	0.326079660664023\\
89	0.318251957060836\\
90	0.305504410157441\\
91	0.291158688567248\\
92	0.275994871274462\\
93	0.261737847909303\\
94	0.249679658805042\\
95	0.239929480489481\\
96	0.234117760816721\\
97	0.231422657755271\\
98	0.22994878108526\\
99	0.230050153580019\\
100	0.229227508856764\\
101	0.228236918748731\\
102	0.226122939833488\\
103	0.222851415656235\\
104	0.220883287127168\\
105	0.221117666894075\\
106	0.22455574259173\\
107	0.231503852770611\\
108	0.243102724678355\\
109	0.258275730569056\\
110	0.27132833997467\\
111	0.280722443878883\\
112	0.285925124306441\\
113	0.286401798710342\\
114	0.281346506000588\\
115	0.271669364842459\\
116	0.256985951672305\\
117	0.240031082097865\\
118	0.220868635098616\\
119	0.203039061636129\\
120	0.18998200271464\\
121	0.182646465272506\\
122	0.181764977015965\\
123	0.186079421855056\\
124	0.193614432394808\\
125	0.199501137342014\\
126	0.203389981774151\\
127	0.203926859328969\\
128	0.201479063018155\\
129	0.196128202698767\\
130	0.188999801653874\\
131	0.182357417203372\\
132	0.177336807584501\\
133	0.177266438257694\\
134	0.18247437126836\\
135	0.19080772120992\\
136	0.199437730647719\\
137	0.206446887406442\\
138	0.210335919458009\\
139	0.209339409214198\\
140	0.202796744278094\\
141	0.193525553773461\\
142	0.18226281676151\\
143	0.170954858238131\\
144	0.163746265610748\\
145	0.160495699853275\\
146	0.161286917691594\\
147	0.16628233654284\\
148	0.174846099545452\\
149	0.183542403134524\\
150	0.18998785619232\\
151	0.195320022215526\\
152	0.197381949092008\\
153	0.195616559108506\\
154	0.189794436482851\\
155	0.179612256175291\\
156	0.167396542577524\\
157	0.156466568330115\\
158	0.149408601009438\\
159	0.148392923138417\\
160	0.151758511693585\\
161	0.157528234181178\\
162	0.163312688568169\\
163	0.166880724825079\\
164	0.167496610595042\\
165	0.165289372157041\\
166	0.160808965729659\\
167	0.154467147936744\\
168	0.148501188515615\\
169	0.143979559563804\\
170	0.143889519529125\\
171	0.147679438395055\\
172	0.154222154970234\\
173	0.163360668117145\\
174	0.171720889206422\\
175	0.177680179380572\\
176	0.181316563820859\\
177	0.181308487642447\\
178	0.178083501629677\\
179	0.171667996071963\\
180	0.162230764485201\\
181	0.150503920982094\\
182	0.136983078650197\\
183	0.125982502851903\\
184	0.119738836567202\\
185	0.120184860598423\\
186	0.124792008035129\\
187	0.131304396504293\\
188	0.137318108412556\\
189	0.140800075019401\\
190	0.142140052048828\\
191	0.141201436690222\\
192	0.138906994684384\\
193	0.137070248016714\\
194	0.136802122611554\\
195	0.14006169497453\\
196	0.147518854723894\\
197	0.157680034585248\\
198	0.167756949281688\\
199	0.176639870096942\\
200	0.183068733915425\\
201	0.186532249644985\\
202	0.186903098831958\\
203	0.184975458154441\\
204	0.181088571844308\\
205	0.174856945136341\\
206	0.166259023592431\\
207	0.156406110145385\\
208	0.145509557736323\\
209	0.134216832757992\\
210	0.123772757747014\\
211	0.114969756148814\\
212	0.110658209372576\\
213	0.110591440722742\\
214	0.113073029043479\\
215	0.115993410431012\\
216	0.11796611328354\\
217	0.118890941494319\\
218	0.120326608677413\\
219	0.122855874097207\\
220	0.127046903240312\\
221	0.134329830467412\\
222	0.143020775810227\\
223	0.151269410001128\\
224	0.158692089043414\\
225	0.165338584684496\\
226	0.170524984092402\\
227	0.174152935669155\\
228	0.175472642060139\\
229	0.174021428210292\\
230	0.170045602157976\\
231	0.163916466665671\\
232	0.156490651831267\\
233	0.14786937364733\\
234	0.137852856457706\\
235	0.127580767129185\\
236	0.118206974049928\\
237	0.110387119521647\\
238	0.103876187140188\\
239	0.100737373037193\\
240	0.100354977415285\\
241	0.101726053311117\\
242	0.104251220791871\\
243	0.10742355434647\\
244	0.111913895795238\\
245	0.117971306153479\\
246	0.126176152405551\\
247	0.135212001139392\\
248	0.144288102173104\\
249	0.152190299504347\\
250	0.158667960250085\\
251	0.16313181138811\\
252	0.165647436761206\\
253	0.166384972810587\\
254	0.164753500608282\\
255	0.161208148163325\\
256	0.15561071965596\\
257	0.148350573811454\\
258	0.140191195797344\\
259	0.131324756859187\\
260	0.122021914777787\\
261	0.112998956747689\\
262	0.104939283242969\\
263	0.099287646984786\\
264	0.0952406376654397\\
265	0.0948204613849533\\
266	0.0968970631696586\\
267	0.100346680554681\\
268	0.104460237647669\\
269	0.109082921699338\\
270	0.11426266569969\\
271	0.121118982075146\\
272	0.130529228094455\\
273	0.139741732150701\\
274	0.148241360547724\\
275	0.155470338492363\\
276	0.160729478050098\\
277	0.164519635431326\\
278	0.166620363781324\\
279	0.166758520644249\\
280	0.165075417564339\\
281	0.161522077803237\\
282	0.156123215068585\\
283	0.148866203383555\\
284	0.140599289090667\\
285	0.131164156584003\\
286	0.121355774047337\\
287	0.112392167181888\\
288	0.10493070866098\\
289	0.098654733551026\\
290	0.0942664735223965\\
291	0.0918224707184019\\
292	0.0922918867546439\\
293	0.0952531259161706\\
294	0.100029886420273\\
295	0.106222403922352\\
296	0.114195009961446\\
297	0.123210358891337\\
298	0.13269177765105\\
299	0.142010298840454\\
300	0.150416156125267\\
301	0.157596357510764\\
302	0.163484002117807\\
303	0.167569006477573\\
304	0.169163338198384\\
305	0.168726549433915\\
306	0.166404197991551\\
307	0.162277738920744\\
308	0.15630635245709\\
309	0.148118447677098\\
310	0.138340337391951\\
311	0.127937398682245\\
312	0.117714432409019\\
313	0.109114989961402\\
314	0.102264781560394\\
315	0.0979764355934705\\
316	0.0954704667027963\\
317	0.0949373682567944\\
318	0.096439922734646\\
319	0.10008379123373\\
320	0.106157603519502\\
321	0.113949864368497\\
322	0.122922823386932\\
323	0.131660934497282\\
324	0.140506603128659\\
325	0.1484330247546\\
326	0.155164665038668\\
327	0.160910526734978\\
328	0.165495570951349\\
329	0.167959935358097\\
330	0.168734399879636\\
331	0.167379127300507\\
332	0.164491864083634\\
333	0.159420638711639\\
334	0.152667519369234\\
335	0.144678810981464\\
336	0.136150746118237\\
337	0.127638365801951\\
338	0.119684638930272\\
339	0.112428683427248\\
340	0.106689258265138\\
341	0.102007601814045\\
342	0.0990650433596806\\
343	0.0983839170989175\\
344	0.099553228053978\\
345	0.102809292843415\\
346	0.107910866340932\\
347	0.115312933869936\\
348	0.123574918422989\\
349	0.132890493294353\\
350	0.14205592968558\\
351	0.150633329998155\\
352	0.158198393557133\\
353	0.164772404676282\\
354	0.169720756550005\\
355	0.172719598805245\\
356	0.174112153658846\\
357	0.173514489482072\\
358	0.171002665835902\\
359	0.166446389151689\\
360	0.159795958184991\\
361	0.15141787241334\\
362	0.142307382080529\\
363	0.132810817431013\\
364	0.123591610527688\\
365	0.115618006163936\\
366	0.109409642037608\\
367	0.104754315318603\\
368	0.101775611836042\\
369	0.100327228735829\\
370	0.101031550247523\\
371	0.10392061632385\\
372	0.109004853568246\\
373	0.115577158178203\\
374	0.123353037419671\\
375	0.131479227291552\\
376	0.13995173110233\\
377	0.14818402546057\\
378	0.15626777091326\\
379	0.162958573673029\\
380	0.168255262781244\\
381	0.171550234390428\\
382	0.172928079173112\\
383	0.172270337607546\\
384	0.169838013809233\\
385	0.165488637088527\\
386	0.159547898601829\\
387	0.152046473946214\\
388	0.143446668029\\
389	0.13498079453139\\
390	0.126829511844262\\
391	0.119269490457593\\
392	0.112708417211\\
393	0.107573349693989\\
394	0.104424798701492\\
395	0.103050561975034\\
396	0.104071276693894\\
397	0.107354280049332\\
398	0.112166562074027\\
399	0.118036935896396\\
400	0.125004368805609\\
401	0.132811114586894\\
402	0.141528941158496\\
403	0.150570559526445\\
404	0.159234250214529\\
405	0.167006811515485\\
406	0.173434649734521\\
407	0.178093996699692\\
408	0.180265130815861\\
409	0.180107330939987\\
410	0.17776044190659\\
411	0.173185464147413\\
412	0.167178500693901\\
413	0.160078291130295\\
414	0.152674139444694\\
415	0.145242926086285\\
416	0.137987629876946\\
417	0.13108534322833\\
418	0.124946039264753\\
419	0.120007846913344\\
420	0.116378141601954\\
421	0.114577701279301\\
422	0.11467731896155\\
423	0.116431543661311\\
424	0.119885103886672\\
425	0.125215087279233\\
426	0.132163710655383\\
427	0.140220912361562\\
428	0.14901705103706\\
429	0.158047132377974\\
430	0.166671056748897\\
431	0.174031670323873\\
432	0.179867581643772\\
433	0.183801164279352\\
434	0.185267416116613\\
435	0.184237555100477\\
436	0.181038438816426\\
437	0.176023022252063\\
438	0.169228625369479\\
439	0.161228285721124\\
440	0.152784262800803\\
441	0.144185198745859\\
442	0.135612369200111\\
443	0.12759220683882\\
444	0.120552940962449\\
445	0.114837624310774\\
446	0.110569548056886\\
447	0.108696655456683\\
448	0.109094484389995\\
449	0.111987751911094\\
450	0.117399198608647\\
451	0.124928526847901\\
452	0.134312372042575\\
453	0.144372722646284\\
454	0.154694741613605\\
455	0.164607175050684\\
456	0.173549904040132\\
457	0.181097461945298\\
458	0.186862504229472\\
459	0.190520450525289\\
460	0.191892760126576\\
461	0.191143670242598\\
462	0.188080348620966\\
463	0.182955174420345\\
464	0.176218597011928\\
465	0.16839531195994\\
466	0.159710319295823\\
467	0.150601586242724\\
468	0.14143015938664\\
469	0.132834613048221\\
470	0.125168784277243\\
471	0.11879268032521\\
472	0.114483733820914\\
473	0.112445068708333\\
474	0.113235516063332\\
475	0.117198613761422\\
476	0.123990856331644\\
477	0.132950563759312\\
478	0.143426665619939\\
479	0.154137857369435\\
480	0.164677747804241\\
481	0.174425212487813\\
482	0.182910201547731\\
483	0.189635506079486\\
484	0.194706199237893\\
485	0.19795397655337\\
486	0.198820880253383\\
487	0.197693465226067\\
488	0.194772306238696\\
489	0.190280255822188\\
490	0.184291967463953\\
491	0.17690169299357\\
492	0.168603528143484\\
493	0.159738407719267\\
494	0.15046920602895\\
495	0.141375962234053\\
496	0.132999571368565\\
497	0.125967695664546\\
498	0.120879569107329\\
499	0.118564944847197\\
500	0.119828380435284\\
501	0.124759159002746\\
};
\addlegendentry{$\sigma=5$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	1.58124929460068\\
3	1.78249662617118\\
4	1.75795451108405\\
5	2.16347201403241\\
6	2.45220019222158\\
7	2.51414575423573\\
8	2.58049122081789\\
9	2.76441574113776\\
10	2.92292428600686\\
11	2.86416030505243\\
12	2.77467945823393\\
13	2.5987225413537\\
14	2.44553619915477\\
15	2.41699136627962\\
16	2.30662042787896\\
17	2.24967532235747\\
18	2.14133175283513\\
19	2.00538459779914\\
20	1.8236814923749\\
21	1.64330275186184\\
22	1.49000722615796\\
23	1.36022729854123\\
24	1.31378023478719\\
25	1.29863576827949\\
26	1.29151306753436\\
27	1.21956044178946\\
28	1.16151491229149\\
29	1.02730372310637\\
30	0.844227375082159\\
31	0.702296415065347\\
32	0.627148291768511\\
33	0.558275395656823\\
34	0.522202879445597\\
35	0.489105663311444\\
36	0.436454007619858\\
37	0.36940468486647\\
38	0.326485895288613\\
39	0.341422374397655\\
40	0.412431430631991\\
41	0.470320755579011\\
42	0.561799185165556\\
43	0.647837813562492\\
44	0.717228296706462\\
45	0.764145627343774\\
46	0.816556724040385\\
47	0.850033041026495\\
48	0.878575542864078\\
49	0.898529153509074\\
50	0.896216458938952\\
51	0.855589425139689\\
52	0.819776374991211\\
53	0.767857343201305\\
54	0.709498589018621\\
55	0.646195347545791\\
56	0.559763678844151\\
57	0.504742159799363\\
58	0.469474227894013\\
59	0.472109311524362\\
60	0.486117624834718\\
61	0.495059093156566\\
62	0.509670777682648\\
63	0.525328554601855\\
64	0.546426683691227\\
65	0.588905552960027\\
66	0.62850429268356\\
67	0.641744742221103\\
68	0.612115764086293\\
69	0.596269285403767\\
70	0.557417195046433\\
71	0.504654755542409\\
72	0.449656885531788\\
73	0.418383431227813\\
74	0.40398529816548\\
75	0.386931999913297\\
76	0.351001336836574\\
77	0.327373091874194\\
78	0.341479432482632\\
79	0.367867669815028\\
80	0.385903136542567\\
81	0.408068520427918\\
82	0.41774078612575\\
83	0.414170502173139\\
84	0.379203120508692\\
85	0.332948232427711\\
86	0.281414788101387\\
87	0.264031814729033\\
88	0.258695480516285\\
89	0.273664100883299\\
90	0.283999288819478\\
91	0.275909584497844\\
92	0.288563745390071\\
93	0.322255704195218\\
94	0.358646189904814\\
95	0.401272400729106\\
96	0.4432961091644\\
97	0.481698827095049\\
98	0.506241323831248\\
99	0.511796767416271\\
100	0.512153175724621\\
101	0.506989364196105\\
102	0.498583033437677\\
103	0.481459641912119\\
104	0.468586122526023\\
105	0.448712886077068\\
106	0.416439235281611\\
107	0.390149208451854\\
108	0.360157278787262\\
109	0.323260551551518\\
110	0.284510202253932\\
111	0.245457445034378\\
112	0.210647417122039\\
113	0.192548386251558\\
114	0.197084637223966\\
115	0.219191407904736\\
116	0.237766650399394\\
117	0.250409854238305\\
118	0.263707987682958\\
119	0.256084182559765\\
120	0.241023413088495\\
121	0.246312527405094\\
122	0.264043443001397\\
123	0.296115065173457\\
124	0.317763982540556\\
125	0.331235485517767\\
126	0.337217673867476\\
127	0.331130822569463\\
128	0.309903502961871\\
129	0.28850585835947\\
130	0.26122519670331\\
131	0.234066036640455\\
132	0.198684270791836\\
133	0.187731781405943\\
134	0.199381655529736\\
135	0.207274602172127\\
136	0.218513683454458\\
137	0.232734855361509\\
138	0.244983131548729\\
139	0.258686275292451\\
140	0.257840651805668\\
141	0.244250423387508\\
142	0.221717224712975\\
143	0.193087989165859\\
144	0.161483916146445\\
145	0.135395220073847\\
146	0.129798737970307\\
147	0.161144601339255\\
148	0.18829286589211\\
149	0.208603754063751\\
150	0.226893735455431\\
151	0.241087512026987\\
152	0.249746667695432\\
153	0.260257761092804\\
154	0.26810961826426\\
155	0.276321062030306\\
156	0.287301654167074\\
157	0.299718040364356\\
158	0.313958362428251\\
159	0.322921640387563\\
160	0.321965276142347\\
161	0.307833505556823\\
162	0.28684140978977\\
163	0.267336482068535\\
164	0.244142188215916\\
165	0.210947238224144\\
166	0.184490166021888\\
167	0.159288726598614\\
168	0.129489574807789\\
169	0.103818214311343\\
170	0.095862686622962\\
171	0.100056215466834\\
172	0.108371126212324\\
173	0.122778286350408\\
174	0.155615818045104\\
175	0.190007408038968\\
176	0.224887761378081\\
177	0.250904935352872\\
178	0.278317109942102\\
179	0.307371206571053\\
180	0.325194419356798\\
181	0.338609452533354\\
182	0.339484266246989\\
183	0.339632932940561\\
184	0.334489479219112\\
185	0.339478366636932\\
186	0.341594196994232\\
187	0.349996286317137\\
188	0.356001482677542\\
189	0.360301512946383\\
190	0.357898356943286\\
191	0.341152325924736\\
192	0.31908570086293\\
193	0.293950985136389\\
194	0.26083142598662\\
195	0.227095655584931\\
196	0.196755168821015\\
197	0.171614873744589\\
198	0.158972565070317\\
199	0.152466786421351\\
200	0.155705633312635\\
201	0.165876214284868\\
202	0.178512288104031\\
203	0.191554603927267\\
204	0.202339596223607\\
205	0.211794855703482\\
206	0.227036857542038\\
207	0.247702474811864\\
208	0.265963919513883\\
209	0.283515062159846\\
210	0.293838757606479\\
211	0.293110853472851\\
212	0.285498621331623\\
213	0.27690556686706\\
214	0.276661855872474\\
215	0.289010168750813\\
216	0.306631034265003\\
217	0.326578471141044\\
218	0.341699782748966\\
219	0.3560291338207\\
220	0.365333976659078\\
221	0.372233686360033\\
222	0.368514365377067\\
223	0.359550539495892\\
224	0.343303547113567\\
225	0.330469032567544\\
226	0.316551119955887\\
227	0.304597833474546\\
228	0.29339555445731\\
229	0.279564029143046\\
230	0.265095291234291\\
231	0.248885636584863\\
232	0.234566778088493\\
233	0.226408177302317\\
234	0.219437160880684\\
235	0.212014983785157\\
236	0.209820861328966\\
237	0.214711112153799\\
238	0.222715639317533\\
239	0.246873874784938\\
240	0.269839667816524\\
241	0.28139757380588\\
242	0.284907801300744\\
243	0.279921748878816\\
244	0.273087335322083\\
245	0.270317183198164\\
246	0.269504644045024\\
247	0.280874492057539\\
248	0.293713832432667\\
249	0.305440002766891\\
250	0.316175678215531\\
251	0.324725955627807\\
252	0.330483175299661\\
253	0.329189778465436\\
254	0.328817352470688\\
255	0.32385544039289\\
256	0.31120217955995\\
257	0.294605960159787\\
258	0.281962149727998\\
259	0.271543932581778\\
260	0.264714636739937\\
261	0.260381707636271\\
262	0.257069145598003\\
263	0.258344345722827\\
264	0.26308488340255\\
265	0.276462391586377\\
266	0.296320582484584\\
267	0.317648281937459\\
268	0.333767387787814\\
269	0.344119638698334\\
270	0.346763752531661\\
271	0.343306604454423\\
272	0.339507536046301\\
273	0.330343659439567\\
274	0.317850554087066\\
275	0.304498816647948\\
276	0.291478787837698\\
277	0.277184697649616\\
278	0.264136712448459\\
279	0.2496225367284\\
280	0.23307295749465\\
281	0.219447259988053\\
282	0.209142862689066\\
283	0.197179944910775\\
284	0.185209746567326\\
285	0.172607574190614\\
286	0.16600367004193\\
287	0.164556907762734\\
288	0.160475939786335\\
289	0.159877984122807\\
290	0.166466345093928\\
291	0.173937703759646\\
292	0.185919327883213\\
293	0.204417235269526\\
294	0.22350548307397\\
295	0.243156439320577\\
296	0.259351197560636\\
297	0.276768710081123\\
298	0.289664163376016\\
299	0.298780918693454\\
300	0.303501814771388\\
301	0.303998751560945\\
302	0.30383589811699\\
303	0.299252675974433\\
304	0.288468204112356\\
305	0.274513433838877\\
306	0.266861477170808\\
307	0.260390488521276\\
308	0.257817280366462\\
309	0.249189162466303\\
310	0.234812142398874\\
311	0.214384637366027\\
312	0.196037997962117\\
313	0.182010246530844\\
314	0.170732434485551\\
315	0.161590821984237\\
316	0.159379586704314\\
317	0.163964856607547\\
318	0.175137885183998\\
319	0.190821192166366\\
320	0.204119311215529\\
321	0.222202129390274\\
322	0.236123825280018\\
323	0.246720821980151\\
324	0.249644865556474\\
325	0.249168738228097\\
326	0.253121668008368\\
327	0.25787747075599\\
328	0.266724985111525\\
329	0.275604811492413\\
330	0.28568367228233\\
331	0.2931497198785\\
332	0.306794368435108\\
333	0.315588229864034\\
334	0.323026305382284\\
335	0.325846530745708\\
336	0.324044232239052\\
337	0.317450533846344\\
338	0.305890217930875\\
339	0.291008651165198\\
340	0.272260979116182\\
341	0.252182358604812\\
342	0.239657655602899\\
343	0.233435876597762\\
344	0.235925166485641\\
345	0.244592895259123\\
346	0.260964194081503\\
347	0.272689764869811\\
348	0.279481030979715\\
349	0.282835237465296\\
350	0.280151061594444\\
351	0.275382715376264\\
352	0.27183173493285\\
353	0.264140865183254\\
354	0.25494848445518\\
355	0.243765074586891\\
356	0.235081727858412\\
357	0.225038576840444\\
358	0.217266041126195\\
359	0.212181891646553\\
360	0.218021029930042\\
361	0.228080790715649\\
362	0.240564460624307\\
363	0.251161834665944\\
364	0.258881295398325\\
365	0.267808693852198\\
366	0.276279827161003\\
367	0.283463990043159\\
368	0.292182874514602\\
369	0.293608300308904\\
370	0.293419400550394\\
371	0.295461754638264\\
372	0.298567471805008\\
373	0.298343393161938\\
374	0.296367660850148\\
375	0.293506960638534\\
376	0.285337886190065\\
377	0.27507547009476\\
378	0.261782759126406\\
379	0.242428501392314\\
380	0.221548490019419\\
381	0.208443916764618\\
382	0.20429172524419\\
383	0.206884513522958\\
384	0.212745775650919\\
385	0.218164243544727\\
386	0.22098946310919\\
387	0.214002007651003\\
388	0.203834302243771\\
389	0.193906033617865\\
390	0.189113311765778\\
391	0.189013964387414\\
392	0.199556862620697\\
393	0.211984013141194\\
394	0.225837269768455\\
395	0.241498147276999\\
396	0.258136777030259\\
397	0.278499792800469\\
398	0.298983534416619\\
399	0.314111687705572\\
400	0.320450286385231\\
401	0.319944413814624\\
402	0.309843604324404\\
403	0.295161519884792\\
404	0.274370583935996\\
405	0.252739081507012\\
406	0.235257403336677\\
407	0.219502291795031\\
408	0.203405063626128\\
409	0.191910364746736\\
410	0.188034683252412\\
411	0.188434513293826\\
412	0.188497364001435\\
413	0.194858998309276\\
414	0.201611096002408\\
415	0.209720260592187\\
416	0.217507176073873\\
417	0.224922821834266\\
418	0.230787488281473\\
419	0.233306132856989\\
420	0.234806907084247\\
421	0.233809262819103\\
422	0.22986482769917\\
423	0.223898519439768\\
424	0.219140554136451\\
425	0.217318672294633\\
426	0.219169343044924\\
427	0.223140263893812\\
428	0.224150140093053\\
429	0.222268222111732\\
430	0.219883200089421\\
431	0.216691679381874\\
432	0.214023877992018\\
433	0.209571020237788\\
434	0.202077480439164\\
435	0.201173933958478\\
436	0.195191542397077\\
437	0.192732267609243\\
438	0.188722340833801\\
439	0.18904463919147\\
440	0.188326053514546\\
441	0.191991734658378\\
442	0.197523898426056\\
443	0.20169791830148\\
444	0.209234943337631\\
445	0.216373196392787\\
446	0.221972229869848\\
447	0.228325951981684\\
448	0.235289446073601\\
449	0.242240222944051\\
450	0.244334792812854\\
451	0.242167540411161\\
452	0.236631156216112\\
453	0.227659984210183\\
454	0.219432110608914\\
455	0.209807085589632\\
456	0.198683050685635\\
457	0.187800381440467\\
458	0.179268245178367\\
459	0.169645262560388\\
460	0.163549622910257\\
461	0.15771233353245\\
462	0.153767640966704\\
463	0.150119670346204\\
464	0.149650818317465\\
465	0.152845700244293\\
466	0.159435560930595\\
467	0.167080123845206\\
468	0.176089319097654\\
469	0.186642454704526\\
470	0.197946492109888\\
471	0.208205812153255\\
472	0.215688015610745\\
473	0.220709666269668\\
474	0.227209513428909\\
475	0.234033543268995\\
476	0.24302854702428\\
477	0.25156272919683\\
478	0.257927510581846\\
479	0.260221018602476\\
480	0.257503593215202\\
481	0.250494055336111\\
482	0.245297115013474\\
483	0.240758249116308\\
484	0.237759389804072\\
485	0.230679137081731\\
486	0.220715696494572\\
487	0.21122275971113\\
488	0.202310922882986\\
489	0.194856079675896\\
490	0.187117634327255\\
491	0.180340183702338\\
492	0.174573422225629\\
493	0.167138551231784\\
494	0.160902615750905\\
495	0.155105076808776\\
496	0.149298838728005\\
497	0.145053748698209\\
498	0.146093181033432\\
499	0.152635050056102\\
500	0.159503558416973\\
501	0.168433007471766\\
};
\addlegendentry{$\sigma=50$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	2.94753983874462\\
3	3.31054260028663\\
4	3.44686850946647\\
5	3.06825051139999\\
6	2.63800720952888\\
7	2.49344769263426\\
8	2.75228571963763\\
9	3.12676701129569\\
10	3.55815120271829\\
11	4.0400595870818\\
12	4.23499557510051\\
13	4.2285462512405\\
14	4.2232576220781\\
15	4.14572045940478\\
16	3.87880938666272\\
17	3.54903838757761\\
18	3.27884694775719\\
19	3.01298206339569\\
20	2.69795156607027\\
21	2.33749387756293\\
22	2.02438652697382\\
23	1.8447052425796\\
24	1.75745377864544\\
25	1.70425248694588\\
26	1.67695357533293\\
27	1.71008360395252\\
28	1.68369099833667\\
29	1.71813472674493\\
30	1.62137052242805\\
31	1.46527713601466\\
32	1.25735638712121\\
33	1.00639463013529\\
34	0.792106533033762\\
35	0.623194096888186\\
36	0.534644003014385\\
37	0.592569156619287\\
38	0.691497104946533\\
39	0.791753278674467\\
40	0.896119955262133\\
41	1.00251931150139\\
42	1.03734395149155\\
43	1.04228093868319\\
44	0.980280310009552\\
45	0.896324944471777\\
46	0.811341342562746\\
47	0.698755866914194\\
48	0.71369030604771\\
49	0.840503034864864\\
50	1.05501336867156\\
51	1.27777259285496\\
52	1.50416431944344\\
53	1.66890733833186\\
54	1.73124530426463\\
55	1.70488519703206\\
56	1.63817920791832\\
57	1.54306159089966\\
58	1.45021473808724\\
59	1.35387017670502\\
60	1.3097637849821\\
61	1.2640193553302\\
62	1.23166837665733\\
63	1.24817046712887\\
64	1.29631752967782\\
65	1.36134961101959\\
66	1.4014880828891\\
67	1.42454608282557\\
68	1.45015860901335\\
69	1.4531979525413\\
70	1.43420950823735\\
71	1.37424204435394\\
72	1.31943423909633\\
73	1.25516297785431\\
74	1.18564487917245\\
75	1.12646875563001\\
76	1.04017637813487\\
77	0.98913107416129\\
78	0.921294693267878\\
79	0.847495802040287\\
80	0.773596098704053\\
81	0.702227333842832\\
82	0.61847552162663\\
83	0.509211119711053\\
84	0.42961764299854\\
85	0.381264638367409\\
86	0.379805029671957\\
87	0.435203557341471\\
88	0.47905079509739\\
89	0.5039889235162\\
90	0.504337422081999\\
91	0.520706167734037\\
92	0.558776274779598\\
93	0.585160036020615\\
94	0.604328961240014\\
95	0.62237136307456\\
96	0.634022718541576\\
97	0.64265242173423\\
98	0.646374423920888\\
99	0.666793226603734\\
100	0.689893021799925\\
101	0.71316395916209\\
102	0.754003625207342\\
103	0.779772547043952\\
104	0.813242772178564\\
105	0.847373356769792\\
106	0.856646525483887\\
107	0.845132937695303\\
108	0.831531635108669\\
109	0.830281244359007\\
110	0.831706267760417\\
111	0.818123535965241\\
112	0.805295614120974\\
113	0.789033444027592\\
114	0.787754628613378\\
115	0.797697513407131\\
116	0.813856391617313\\
117	0.78779967536858\\
118	0.77074312196146\\
119	0.731450713522424\\
120	0.686239451207141\\
121	0.640849472773739\\
122	0.607459897011359\\
123	0.560664322502764\\
124	0.494680156235735\\
125	0.426052203632525\\
126	0.363013585346235\\
127	0.321647032224849\\
128	0.262266839667266\\
129	0.222184241634889\\
130	0.178249994743589\\
131	0.140507319790919\\
132	0.130933786094049\\
133	0.12775088339982\\
134	0.143698139668695\\
135	0.172175088915054\\
136	0.191692704173811\\
137	0.217479863526648\\
138	0.244766341706304\\
139	0.283227079885789\\
140	0.315796015330229\\
141	0.333535250748727\\
142	0.351509960601289\\
143	0.360117966934714\\
144	0.364366830938769\\
145	0.333850210061866\\
146	0.304447454965083\\
147	0.30054203299846\\
148	0.313865041277877\\
149	0.349566077406585\\
150	0.396290415868215\\
151	0.437022934760578\\
152	0.486923707514898\\
153	0.539158907001024\\
154	0.577564655752421\\
155	0.60267066406039\\
156	0.603591626332278\\
157	0.602348194341162\\
158	0.589009496274319\\
159	0.578840633844792\\
160	0.577492520193608\\
161	0.572604703171461\\
162	0.583492513186784\\
163	0.59497655173178\\
164	0.606611290743048\\
165	0.618683434722608\\
166	0.627616991000605\\
167	0.626232267219179\\
168	0.61179699472616\\
169	0.597622200094459\\
170	0.576445738806024\\
171	0.554225356255101\\
172	0.528875682882091\\
173	0.49301198905098\\
174	0.43729461657173\\
175	0.392005672901488\\
176	0.351914225766768\\
177	0.32573921961791\\
178	0.316380977083118\\
179	0.326704563408024\\
180	0.347225530645855\\
181	0.377154585933798\\
182	0.407603093647457\\
183	0.419479085690109\\
184	0.426065000132238\\
185	0.438981605811485\\
186	0.435522363115319\\
187	0.418700311604273\\
188	0.392211763652559\\
189	0.35851099945251\\
190	0.310402285789472\\
191	0.265138766490719\\
192	0.215419830971924\\
193	0.170889586124243\\
194	0.136530759008717\\
195	0.119044187856977\\
196	0.128604595263561\\
197	0.140729962749194\\
198	0.151439976535806\\
199	0.159056435162736\\
200	0.142215971400558\\
201	0.117975817165811\\
202	0.10238795939197\\
203	0.106241248047367\\
204	0.141094216639767\\
205	0.178480556713047\\
206	0.218415411355395\\
207	0.258507984669207\\
208	0.300306993373978\\
209	0.339208196105424\\
210	0.385721247946885\\
211	0.424249316228184\\
212	0.459745955401145\\
213	0.481660341835079\\
214	0.494544758308506\\
215	0.496813551860446\\
216	0.490053114295985\\
217	0.476224510484594\\
218	0.450577435184755\\
219	0.432342414137235\\
220	0.410066914835544\\
221	0.388766604271367\\
222	0.358075751788999\\
223	0.331635725520341\\
224	0.310169665528146\\
225	0.301538766832027\\
226	0.304178520358376\\
227	0.304937353524161\\
228	0.311843821040648\\
229	0.317871024472633\\
230	0.318266940885258\\
231	0.314816184584684\\
232	0.315918815988061\\
233	0.316780808786903\\
234	0.295893374548347\\
235	0.276712422532968\\
236	0.25513060528089\\
237	0.235695254534462\\
238	0.239409466769071\\
239	0.256680257473658\\
240	0.283973824555861\\
241	0.314695500467928\\
242	0.342458341539829\\
243	0.362626959677061\\
244	0.366436617673906\\
245	0.361178815029776\\
246	0.365923437494805\\
247	0.362246092751811\\
248	0.361814297018852\\
249	0.359095577377161\\
250	0.355237330248471\\
251	0.357865246020664\\
252	0.36491182841705\\
253	0.372792129196257\\
254	0.382997852042377\\
255	0.394173354353139\\
256	0.407244958115484\\
257	0.424378781724929\\
258	0.442444801669782\\
259	0.458796094984664\\
260	0.467912693672835\\
261	0.471722531949414\\
262	0.470071548490001\\
263	0.461594271774732\\
264	0.446954375895611\\
265	0.431934778375967\\
266	0.420698975295528\\
267	0.406666255739614\\
268	0.387852041503343\\
269	0.373256757414491\\
270	0.358101606650715\\
271	0.351884696151911\\
272	0.349544169337403\\
273	0.352094225809122\\
274	0.356644767043808\\
275	0.353337564592903\\
276	0.347196721978918\\
277	0.344963154462142\\
278	0.339058206515923\\
279	0.329231930790203\\
280	0.320882292990065\\
281	0.321501692206854\\
282	0.32542474236488\\
283	0.331419144018899\\
284	0.344540965335677\\
285	0.353193144266262\\
286	0.361949090254893\\
287	0.372648493201627\\
288	0.375724640486444\\
289	0.375068466301105\\
290	0.378417896898565\\
291	0.373214431285722\\
292	0.357978285097936\\
293	0.340370128070089\\
294	0.319736560842213\\
295	0.292231943992266\\
296	0.269153857562208\\
297	0.260571573694842\\
298	0.251358788939335\\
299	0.2497198289714\\
300	0.249107170923701\\
301	0.246387118784509\\
302	0.246493334406209\\
303	0.246350698893612\\
304	0.251887745739146\\
305	0.264823019935018\\
306	0.280278734584908\\
307	0.298966462507572\\
308	0.309441234674395\\
309	0.324415704734865\\
310	0.336434313969167\\
311	0.34638111748529\\
312	0.354664564103817\\
313	0.371186060819547\\
314	0.382198261170552\\
315	0.392543077948097\\
316	0.402282700416097\\
317	0.404188914466669\\
318	0.398713156999708\\
319	0.394357083372988\\
320	0.388523748226477\\
321	0.386281924978297\\
322	0.383974652948137\\
323	0.385346099619067\\
324	0.377764663493145\\
325	0.373962103870597\\
326	0.369670468557418\\
327	0.373393233722278\\
328	0.379242222560066\\
329	0.392684559704252\\
330	0.400485876653656\\
331	0.396742099357532\\
332	0.381208534592884\\
333	0.362493783687688\\
334	0.341390702035251\\
335	0.322584292681133\\
336	0.308441347558057\\
337	0.295361701939982\\
338	0.288916723151828\\
339	0.283520627778292\\
340	0.284746878926045\\
341	0.286899655207721\\
342	0.290884698483452\\
343	0.295334218223904\\
344	0.301362394262901\\
345	0.310487758441189\\
346	0.323280433421853\\
347	0.328156833320099\\
348	0.336207786793528\\
349	0.342487730361929\\
350	0.348767109477441\\
351	0.352644499765969\\
352	0.354193917390745\\
353	0.357583365631469\\
354	0.355493705873084\\
355	0.351845006143952\\
356	0.358527523372146\\
357	0.361365340628417\\
358	0.363630487650567\\
359	0.366115895220784\\
360	0.358107515644207\\
361	0.356870959353398\\
362	0.350861134581884\\
363	0.3390403028435\\
364	0.332342345540558\\
365	0.327194552208334\\
366	0.317690043776849\\
367	0.305314909404872\\
368	0.296123907235183\\
369	0.286464281916822\\
370	0.276232236061743\\
371	0.265736401867392\\
372	0.255844901655557\\
373	0.244588215302452\\
374	0.235888470396666\\
375	0.226903196159253\\
376	0.220754782486759\\
377	0.217339722566292\\
378	0.218741062391441\\
379	0.223492992758197\\
380	0.231655571778801\\
381	0.24044022095672\\
382	0.252378311351821\\
383	0.269949680726615\\
384	0.286866123566492\\
385	0.297365324741435\\
386	0.303288207052408\\
387	0.307180687433804\\
388	0.305579143441473\\
389	0.303332296188643\\
390	0.300832113016912\\
391	0.298815145056899\\
392	0.305047327804679\\
393	0.31259148410879\\
394	0.319699243562705\\
395	0.325178014903415\\
396	0.326212831787515\\
397	0.322837254685038\\
398	0.31998298261052\\
399	0.318515440116\\
400	0.316400817400693\\
401	0.312800845218724\\
402	0.303837499984068\\
403	0.292840364946254\\
404	0.28243033308975\\
405	0.273497965217778\\
406	0.2645682289836\\
407	0.252700146282082\\
408	0.241147559449214\\
409	0.232523684410676\\
410	0.222661606198375\\
411	0.21974040399191\\
412	0.221504047495212\\
413	0.234878745439241\\
414	0.249779538596718\\
415	0.262675663146739\\
416	0.268085506866484\\
417	0.269773638947096\\
418	0.268166086520341\\
419	0.261053088387715\\
420	0.254421886202733\\
421	0.248952529323143\\
422	0.240929013953029\\
423	0.239406104889414\\
424	0.237473980013027\\
425	0.23863281195368\\
426	0.246978537727623\\
427	0.259394384823513\\
428	0.272811762087154\\
429	0.291073668248007\\
430	0.30908510740789\\
431	0.327197215145831\\
432	0.3410746682532\\
433	0.355338010259878\\
434	0.366492978220052\\
435	0.37429110292622\\
436	0.377404024554986\\
437	0.377057150403384\\
438	0.373841379062787\\
439	0.369392857526942\\
440	0.362298967315552\\
441	0.356634050253633\\
442	0.349519484150695\\
443	0.343020346734909\\
444	0.34082942929363\\
445	0.335157201980315\\
446	0.327302228864042\\
447	0.321598710581368\\
448	0.312433498008058\\
449	0.308010029875312\\
450	0.308946857844802\\
451	0.312343099936289\\
452	0.31845245151771\\
453	0.32519003231435\\
454	0.331458935773551\\
455	0.335472701349495\\
456	0.333990993527507\\
457	0.327988939262247\\
458	0.322469197891139\\
459	0.309512643705858\\
460	0.291179767187993\\
461	0.273812694706871\\
462	0.251791701297951\\
463	0.23235465146171\\
464	0.21573836364675\\
465	0.205050056913431\\
466	0.204105872734341\\
467	0.205769611679788\\
468	0.213627996471055\\
469	0.221043048449725\\
470	0.231355240035616\\
471	0.245073758660033\\
472	0.254934920225196\\
473	0.263423845888512\\
474	0.268983915022252\\
475	0.271965380939475\\
476	0.271974401386651\\
477	0.274467700074888\\
478	0.279085241892552\\
479	0.279951606098718\\
480	0.287057527693214\\
481	0.289999165263791\\
482	0.288322814666139\\
483	0.291694385035374\\
484	0.295012525629946\\
485	0.296781077107096\\
486	0.296464875754125\\
487	0.29529448837501\\
488	0.290857064359506\\
489	0.287124790436934\\
490	0.281830922155688\\
491	0.277133701144518\\
492	0.271538322552101\\
493	0.263238429665381\\
494	0.252865490049367\\
495	0.242222347189298\\
496	0.236901344025519\\
497	0.233577845579362\\
498	0.231876798007113\\
499	0.229496930147355\\
500	0.227889520488829\\
501	0.226409987083059\\
};
\addlegendentry{$\sigma=100$}

\end{axis}
\end{tikzpicture}%
